Design, Optimal Guidance and Control of a Low-cost Re-usable Electric Model Rocket

In the last decade, autonomous vertical take-off and landing (VTOL) vehicles have become increasingly important as they lower mission costs thanks to their re-usability. However, their development is complex, rendering even the basic experimental validation of the required advanced guidance and control (G & C) algorithms prohibitively time-consuming and costly. In this paper, we present the design of an inexpensive small-scale VTOL platform that can be built from off-the-shelf components for less than 1000 USD. The vehicle design mimics the first stage of a reusable launcher, making it a perfect test-bed for G & C algorithms. To control the vehicle during ascent and descent, we propose a real-time optimization-based G & C algorithm. The key features are a real-time minimum fuel and free-final-time optimal guidance combined with an offset-free tracking model predictive position controller. The vehicle hardware design and the G & C algorithm are experimentally validated both indoors and outdoor, showing reliable operation in a fully autonomous fashion with all computations done on-board and in real-time.

==> media/3D_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.62745,0.82353}%
\definecolor{mycolor2}{rgb}{0.58824,0.00000,0.15686}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=2.4in,
height=2.2in,
at={(0.476in,0.673in)},
scale only axis,
plot box ratio=1.474 1.454 1,
xmin=-0.024043146520853,
xmax=2.0393853187561,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$z$ [m]},
ymin=-2.02637577056885,
ymax=0.00915372371673584,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.5,
zmax=1.9,
zlabel style={font=\color{white!15!black}},
zlabel={$x$ [m]},
view={-54}{20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=1.0pt]
 table[row sep=crcr] {%
-0.0159442741423845	0.00482607539743185	1.19539475440979\\
-0.0163899064064026	0.00483623705804348	1.1952965259552\\
-0.0168580152094364	0.00479187816381454	1.19515681266785\\
-0.017123544588685	0.00474263308569789	1.1950478553772\\
-0.0173277948051691	0.00468471646308899	1.19493174552917\\
-0.0175228919833899	0.00461344700306654	1.19478893280029\\
-0.0175628717988729	0.00458723586052656	1.19468855857849\\
-0.0175798572599888	0.00457087531685829	1.19458973407745\\
-0.0175372585654259	0.00458331732079387	1.19447731971741\\
-0.0174638479948044	0.00464262720197439	1.19439744949341\\
-0.017392810434103	0.00472485879436135	1.1943302154541\\
-0.0173236280679703	0.00484563037753105	1.19424116611481\\
-0.0172867700457573	0.00494364928454161	1.19418752193451\\
-0.0172767527401447	0.00500877667218447	1.19413900375366\\
-0.0173724722117186	0.00507212709635496	1.19410026073456\\
-0.0174676831811666	0.00503414403647184	1.19410502910614\\
-0.0176451317965984	0.00496355164796114	1.19413959980011\\
-0.0179146341979504	0.00481367344036698	1.19420552253723\\
-0.0181522145867348	0.004612329415977	1.19427168369293\\
-0.0183382593095303	0.00432954775169492	1.19433927536011\\
-0.0185643099248409	0.00384224113076925	1.19445466995239\\
-0.0186610631644726	0.00338189071044326	1.19454669952393\\
-0.0187306106090546	0.00288703129626811	1.19463384151459\\
-0.0186748262494802	0.00208838609978557	1.19471871852875\\
-0.0185746885836124	0.00140753574669361	1.19477641582489\\
-0.0184314418584108	0.000682908343151212	1.19482672214508\\
-0.0181225836277008	-0.00033722841180861	1.19486093521118\\
-0.0177966803312302	-0.00115743232890964	1.19484949111938\\
-0.017392048612237	-0.00202933722175658	1.19482660293579\\
-0.0167214628309011	-0.00328368134796619	1.19481360912323\\
-0.0160791650414467	-0.00430431216955185	1.19479608535767\\
-0.0153727754950523	-0.00535786431282759	1.19477581977844\\
-0.0142554575577378	-0.0068484153598547	1.19469666481018\\
-0.0133295599371195	-0.00803013518452644	1.19463157653809\\
-0.0123350042849779	-0.00926661118865013	1.19456839561462\\
-0.0109566375613213	-0.010927377268672	1.19447636604309\\
-0.00985566340386868	-0.0122180115431547	1.19437968730927\\
-0.00881698355078697	-0.0135445920750499	1.1942663192749\\
-0.00745055638253689	-0.0152838751673698	1.19406127929688\\
-0.00647591054439545	-0.0165804121643305	1.19388651847839\\
-0.00550924055278301	-0.017911072820425	1.19371378421783\\
-0.00427225977182388	-0.019588690251112	1.19349217414856\\
-0.00341032631695271	-0.020753787830472	1.19335269927979\\
-0.00257765129208565	-0.0218774136155844	1.19321620464325\\
-0.00156678073108196	-0.023278720676899	1.19303143024445\\
-0.000873038545250893	-0.0242406278848648	1.19287514686584\\
-0.000235831364989281	-0.0251628570258617	1.19270539283752\\
0.000443587079644203	-0.026276346296072	1.19246745109558\\
0.000855976715683937	-0.0270173456519842	1.19230699539185\\
0.00120723061263561	-0.0276994574815035	1.19218325614929\\
0.00157027505338192	-0.028543995693326	1.19205188751221\\
0.00180119462311268	-0.0290822330862284	1.19197559356689\\
0.00193737260997295	-0.0296311154961586	1.19191873073578\\
0.00212056376039982	-0.0303238928318024	1.19186437129974\\
0.00216145813465118	-0.0308235865086317	1.19183659553528\\
0.00222584884613752	-0.0313694290816784	1.19181489944458\\
0.00221354328095913	-0.0321279317140579	1.19178807735443\\
0.00222290307283401	-0.0327065698802471	1.19176840782166\\
0.00222823955118656	-0.033526599407196	1.19175410270691\\
0.00228157918900251	-0.0341754853725433	1.19174718856812\\
0.00232190079987049	-0.0348337888717651	1.19170427322388\\
0.00245886202901602	-0.0357788801193237	1.19161915779114\\
0.00262599159032106	-0.0365184247493744	1.19153928756714\\
0.00281709153205156	-0.0372954308986664	1.19145846366882\\
0.0031659509986639	-0.0383982099592686	1.19136595726013\\
0.00347737036645412	-0.0391973964869976	1.19131362438202\\
0.00384575873613358	-0.0399954058229923	1.19124805927277\\
0.0043776361271739	-0.0410581789910793	1.19117212295532\\
0.00476871244609356	-0.0418058149516582	1.19113790988922\\
0.00518306344747543	-0.0424828976392746	1.19113349914551\\
0.00571471638977528	-0.0432802736759186	1.19115173816681\\
0.00606830697506666	-0.0437867492437363	1.19118905067444\\
0.00635508820414543	-0.0442027449607849	1.19124913215637\\
0.00665479991585016	-0.0446749702095985	1.19137358665466\\
0.00677309092134237	-0.0449399389326572	1.19149219989777\\
0.00678951758891344	-0.0451313443481922	1.19160997867584\\
0.00664478354156017	-0.0452981740236282	1.19177269935608\\
0.00639781542122364	-0.0453355610370636	1.19190907478333\\
0.00601184647530317	-0.0453211031854153	1.19207179546356\\
0.00526364613324404	-0.045125488191843	1.19231104850769\\
0.00461295526474714	-0.0449007600545883	1.19247317314148\\
0.00377536751329899	-0.0446112453937531	1.19260728359222\\
0.0025368919596076	-0.0441146977245808	1.19274210929871\\
0.00153060629963875	-0.0437460988759995	1.19282674789429\\
0.000548576936125755	-0.0433985888957977	1.19289028644562\\
-0.000632379204034805	-0.043071873486042	1.19292140007019\\
-0.00141274183988571	-0.0430098213255405	1.19290554523468\\
-0.00193962641060352	-0.0431172698736191	1.19287419319153\\
-0.00225102435797453	-0.0437638908624649	1.19284081459045\\
-0.00203010207042098	-0.0446552708745003	1.1928426027298\\
-0.00144585152156651	-0.045967236161232	1.19286942481995\\
0.000145240686833858	-0.048474807292223	1.19292306900024\\
0.0019921138882637	-0.05103550106287	1.19302093982697\\
0.00441676238551736	-0.0542076379060745	1.19320797920227\\
0.00869280658662319	-0.0594636537134647	1.1936160326004\\
0.0127287767827511	-0.0642397329211235	1.19403076171875\\
0.0174104198813438	-0.0697669237852097	1.19456768035889\\
0.024913027882576	-0.0783228948712349	1.19548165798187\\
0.0314097478985786	-0.0856808423995972	1.19634604454041\\
0.0387385152280331	-0.0938148945569992	1.19736278057098\\
0.0483255200088024	-0.104327969253063	1.19872951507568\\
0.0606084391474724	-0.117670945823193	1.20052301883698\\
0.070803701877594	-0.128601968288422	1.20203709602356\\
0.0818640738725662	-0.140327155590057	1.203693151474\\
0.0979251861572266	-0.157226771116257	1.20611333847046\\
0.111003287136555	-0.170910388231277	1.20806622505188\\
0.12494370341301	-0.185482785105705	1.21010112762451\\
0.145000606775284	-0.206280827522278	1.21287178993225\\
0.161214426159859	-0.223031878471375	1.21495544910431\\
0.178383156657219	-0.240748211741447	1.21700310707092\\
0.202980011701584	-0.265911430120468	1.21960735321045\\
0.222651451826096	-0.285941064357758	1.22141587734222\\
0.24336089193821	-0.30696976184845	1.2230806350708\\
0.272630721330643	-0.336380004882813	1.22504484653473\\
0.295681655406952	-0.35950118303299	1.22630572319031\\
0.319640576839447	-0.383413791656494	1.22738921642303\\
0.344401061534882	-0.407974928617477	1.22830963134766\\
0.378524869680405	-0.441866636276245	1.22926199436188\\
0.404905676841736	-0.467843294143677	1.22978711128235\\
0.440740138292313	-0.503260016441345	1.23028314113617\\
0.468243837356567	-0.530316948890686	1.2304881811142\\
0.496058195829391	-0.557564973831177	1.23058032989502\\
0.533439099788666	-0.594270944595337	1.23053407669067\\
0.561805486679077	-0.621977865695953	1.23035383224487\\
0.590356826782227	-0.649764776229858	1.23005449771881\\
0.628469467163086	-0.686866343021393	1.22947990894318\\
0.657277703285217	-0.714694321155548	1.22890722751617\\
0.686143040657043	-0.742501497268677	1.22818064689636\\
0.724537372589111	-0.779391765594482	1.22704339027405\\
0.753380537033081	-0.806934475898743	1.22607147693634\\
0.78216964006424	-0.8343146443367	1.22500860691071\\
0.820366859436035	-0.87045681476593	1.2235062122345\\
0.84884238243103	-0.897290468215942	1.22231376171112\\
0.877162098884583	-0.92387330532074	1.22108685970306\\
0.913801372051239	-0.958105623722076	1.21945524215698\\
0.940073609352112	-0.982557356357574	1.21827507019043\\
0.966017186641693	-1.00662577152252	1.21709012985229\\
1.00018274784088	-1.03808295726776	1.21553540229797\\
1.02544569969177	-1.06125605106354	1.21439135074615\\
1.05049526691437	-1.08402192592621	1.2132853269577\\
1.08357381820679	-1.11370396614075	1.21184158325195\\
1.10814738273621	-1.1355185508728	1.2107949256897\\
1.13253974914551	-1.15687680244446	1.2097681760788\\
1.16473841667175	-1.18449592590332	1.20840978622437\\
1.18868184089661	-1.20463120937347	1.20739245414734\\
1.21245324611664	-1.22422325611115	1.20634722709656\\
1.2438291311264	-1.24954354763031	1.20491099357605\\
1.2671229839325	-1.26801609992981	1.20382297039032\\
1.29017579555511	-1.28592801094055	1.20272850990295\\
1.32055580615997	-1.30913949012756	1.20127546787262\\
1.34306645393372	-1.32612121105194	1.20017075538635\\
1.36522305011749	-1.34259116649628	1.19906198978424\\
1.39407455921173	-1.36396467685699	1.19762122631073\\
1.41515946388245	-1.37946200370789	1.1965503692627\\
1.43575251102448	-1.39452517032623	1.19550359249115\\
1.46213901042938	-1.41397714614868	1.19417798519135\\
1.48128509521484	-1.42802381515503	1.19325613975525\\
1.49981331825256	-1.44162476062775	1.1923919916153\\
1.52324283123016	-1.45897328853607	1.19133388996124\\
1.54014551639557	-1.47143518924713	1.19060480594635\\
1.55634224414825	-1.48344659805298	1.18991601467133\\
1.57669198513031	-1.49876296520233	1.18905282020569\\
1.59128594398499	-1.50975954532623	1.18845856189728\\
1.60963070392609	-1.52374398708344	1.18771111965179\\
1.62258315086365	-1.5337210893631	1.18720090389252\\
1.6349720954895	-1.54329514503479	1.18672835826874\\
1.65052080154419	-1.55554056167603	1.18619525432587\\
1.66140568256378	-1.56433260440826	1.18588399887085\\
1.67174756526947	-1.57285928726196	1.18567454814911\\
1.68457245826721	-1.5837619304657	1.18556201457977\\
1.69353997707367	-1.59166824817657	1.18558132648468\\
1.70194828510284	-1.59937703609467	1.1856644153595\\
1.70985054969788	-1.60684502124786	1.1857967376709\\
1.7197128534317	-1.61648786067963	1.18600523471832\\
1.72665297985077	-1.62347209453583	1.18621325492859\\
1.73530888557434	-1.63254237174988	1.18650341033936\\
1.74147057533264	-1.63912904262543	1.1867161989212\\
1.74735856056213	-1.64556002616882	1.1869158744812\\
1.7529456615448	-1.65184879302979	1.18710207939148\\
1.76008260250092	-1.66005265712738	1.18730449676514\\
1.7651641368866	-1.66605913639069	1.18741965293884\\
1.77166259288788	-1.67392134666443	1.18752777576447\\
1.77637088298798	-1.67968428134918	1.1875616312027\\
1.78088545799255	-1.68531608581543	1.18756127357483\\
1.78671014308929	-1.69271004199982	1.18754613399506\\
1.79091727733612	-1.69815933704376	1.18750691413879\\
1.79499912261963	-1.70349144935608	1.18744146823883\\
1.80019247531891	-1.71050822734833	1.18732953071594\\
1.80398309230804	-1.71557319164276	1.18724596500397\\
1.80761587619781	-1.72054636478424	1.18718504905701\\
1.81113612651825	-1.72539854049683	1.18716406822205\\
1.81567978858948	-1.73160445690155	1.18716621398926\\
1.81894361972809	-1.73602962493896	1.18719029426575\\
1.82319724559784	-1.74173426628113	1.18723022937775\\
1.82625818252563	-1.74580836296082	1.18724882602692\\
1.82927107810974	-1.74982440471649	1.18726754188538\\
1.83312368392944	-1.75491833686829	1.18726587295532\\
1.83593845367432	-1.75861191749573	1.18723177909851\\
1.83867716789246	-1.76224958896637	1.18717002868652\\
1.84223008155823	-1.76696908473969	1.1870539188385\\
1.84481537342072	-1.77039098739624	1.18694460391998\\
1.84733831882477	-1.77380740642548	1.18682277202606\\
1.85060584545135	-1.77823913097382	1.18663442134857\\
1.85299050807953	-1.78153562545776	1.18650078773499\\
1.85571789741516	-1.78535377979279	1.18636107444763\\
1.85799884796143	-1.78860771656036	1.18625974655151\\
1.86095869541168	-1.79293298721313	1.18614459037781\\
1.86317133903503	-1.79614973068237	1.1860556602478\\
1.86534905433655	-1.79933667182922	1.18595361709595\\
1.86827957630157	-1.80354642868042	1.18579387664795\\
1.87047839164734	-1.80663311481476	1.1856644153595\\
1.87268662452698	-1.80968427658081	1.18551659584045\\
1.87566006183624	-1.81359457969666	1.18528401851654\\
1.87793385982513	-1.81641709804535	1.18511283397675\\
1.8802752494812	-1.81915271282196	1.18494296073914\\
1.88344931602478	-1.82261323928833	1.18471097946167\\
1.88590061664581	-1.82511401176453	1.18454706668854\\
1.88840866088867	-1.82750129699707	1.18441188335419\\
1.89188075065613	-1.83056938648224	1.18428719043732\\
1.8945300579071	-1.83283913135529	1.18420016765594\\
1.89726066589355	-1.83501315116882	1.18413960933685\\
1.90002477169037	-1.83712649345398	1.18411636352539\\
1.90379858016968	-1.83991014957428	1.18411874771118\\
1.90667235851288	-1.84190714359283	1.1841356754303\\
1.91060698032379	-1.84460985660553	1.18416726589203\\
1.91358661651611	-1.84660708904266	1.18420505523682\\
1.91657221317291	-1.8485996723175	1.18424904346466\\
1.92056953907013	-1.85136318206787	1.18430948257446\\
1.92357397079468	-1.85343778133392	1.18437552452087\\
1.92656111717224	-1.85551941394806	1.18444967269897\\
1.93052613735199	-1.85836279392242	1.18455684185028\\
1.93346512317657	-1.86050510406494	1.18465209007263\\
1.93635940551758	-1.86270928382874	1.18474888801575\\
1.94019651412964	-1.86568474769592	1.18487954139709\\
1.94302189350128	-1.86786687374115	1.18499851226807\\
1.9458532333374	-1.87005722522736	1.18510746955872\\
1.94953227043152	-1.87290918827057	1.18526697158813\\
1.95229411125183	-1.87492430210114	1.18542289733887\\
1.95501589775085	-1.87688899040222	1.18560659885406\\
1.9586147069931	-1.87929356098175	1.18587446212769\\
1.96127283573151	-1.88101494312286	1.18609285354614\\
1.9639436006546	-1.8826003074646	1.18632793426514\\
1.96750831604004	-1.884526014328	1.18668246269226\\
1.97019374370575	-1.88583636283875	1.18699038028717\\
1.97286248207092	-1.88705790042877	1.18733406066895\\
1.97641909122467	-1.88855838775635	1.18780910968781\\
1.97899270057678	-1.88958191871643	1.18814659118652\\
1.98141765594482	-1.89048802852631	1.1884548664093\\
1.98432159423828	-1.89151287078857	1.18881607055664\\
1.98618352413177	-1.89216029644012	1.18904376029968\\
1.9877747297287	-1.89266812801361	1.18922019004822\\
1.98985552787781	-1.8934543132782	1.18943285942078\\
1.99157619476318	-1.89422190189362	1.18958723545074\\
1.99340534210205	-1.89514112472534	1.18972504138947\\
1.99604964256287	-1.89665973186493	1.18988025188446\\
1.99812424182892	-1.89790213108063	1.18995976448059\\
2.0003023147583	-1.89927887916565	1.19001352787018\\
2.00333976745605	-1.90133738517761	1.19006371498108\\
2.00564622879028	-1.90290117263794	1.19009280204773\\
2.00801038742065	-1.90455424785614	1.19010853767395\\
2.01113367080688	-1.90679371356964	1.19015121459961\\
2.01342940330505	-1.90844511985779	1.19020402431488\\
2.01568150520325	-1.91007649898529	1.19027769565582\\
2.01862525939941	-1.91217625141144	1.19039642810822\\
2.02067756652832	-1.91369676589966	1.19049751758575\\
2.02271628379822	-1.91520690917969	1.19060814380646\\
2.02527070045471	-1.91710162162781	1.1907457113266\\
2.02698278427124	-1.91846752166748	1.1908540725708\\
2.02899074554443	-1.9201991558075	1.19096720218658\\
2.03022813796997	-1.92139327526093	1.19105803966522\\
2.03138160705566	-1.92265713214874	1.19113790988922\\
2.03279137611389	-1.92456519603729	1.19122242927551\\
2.03375577926636	-1.92610883712769	1.19127559661865\\
2.03466391563416	-1.92778742313385	1.19134485721588\\
2.03578948974609	-1.93029880523682	1.19148027896881\\
2.0365297794342	-1.93229293823242	1.19162952899933\\
2.03723478317261	-1.93442618846893	1.19182944297791\\
2.03799867630005	-1.93749642372131	1.19214653968811\\
2.03851413726807	-1.93988311290741	1.19242382049561\\
2.03889513015747	-1.94230937957764	1.19274139404297\\
2.03922080993652	-1.94566488265991	1.19323062896729\\
2.03935408592224	-1.9481703042984	1.19361257553101\\
2.0393853187561	-1.95065152645111	1.19401073455811\\
2.03924632072449	-1.95402204990387	1.19454145431519\\
2.03903794288635	-1.9564905166626	1.19492733478546\\
2.0387225151062	-1.95894014835358	1.1952942609787\\
2.038165807724	-1.96214056015015	1.19576001167297\\
2.0376398563385	-1.96450626850128	1.19605207443237\\
2.03703212738037	-1.9667980670929	1.19631230831146\\
2.03614497184753	-1.96979439258575	1.19660639762878\\
2.03535985946655	-1.97195684909821	1.19679570198059\\
2.03456926345825	-1.97407650947571	1.19698023796082\\
2.03339338302612	-1.97679400444031	1.19722151756287\\
2.03245568275452	-1.97877085208893	1.19740116596222\\
2.03147721290588	-1.98065912723541	1.19757008552551\\
2.03010392189026	-1.98309636116028	1.19777417182922\\
2.02906036376953	-1.98484706878662	1.1979261636734\\
2.02804398536682	-1.98655235767365	1.19806122779846\\
2.02668976783752	-1.98877882957458	1.19816970825195\\
2.02569890022278	-1.99040341377258	1.19821357727051\\
2.0247437953949	-1.99199795722961	1.1982319355011\\
2.0238401889801	-1.9935599565506	1.19823253154755\\
2.02271628379822	-1.9955188035965	1.19823014736176\\
2.02193593978882	-1.99692761898041	1.19823062419891\\
2.02103900909424	-1.99868822097778	1.19821858406067\\
2.02045750617981	-1.99993920326233	1.19819569587708\\
2.01997041702271	-2.00119805335999	1.19815897941589\\
2.01945495605469	-2.00276684761047	1.1980881690979\\
2.01916432380676	-2.00396728515625	1.19800698757172\\
2.01894474029541	-2.00512719154358	1.19790136814117\\
2.01879835128784	-2.00666213035583	1.19773256778717\\
2.01881241798401	-2.00779891014099	1.1975691318512\\
2.01888012886047	-2.008864402771	1.19736695289612\\
2.01909327507019	-2.01031398773193	1.19701433181763\\
2.01934552192688	-2.01135468482971	1.19669508934021\\
2.01967787742615	-2.01237177848816	1.19634509086609\\
2.0201952457428	-2.01371836662292	1.19584059715271\\
2.02061414718628	-2.01460981369019	1.19545805454254\\
2.02110004425049	-2.015469789505	1.19508600234985\\
2.02176737785339	-2.01653790473938	1.19456887245178\\
2.02230548858643	-2.01719784736633	1.19420075416565\\
2.02279162406921	-2.01781105995178	1.19385051727295\\
2.02346801757813	-2.01849269866943	1.1934335231781\\
2.02389717102051	-2.018883228302	1.19314289093018\\
2.0243284702301	-2.01921224594116	1.1928905248642\\
2.02481341362	-2.01947617530823	1.19260621070862\\
2.02509498596191	-2.0195791721344	1.19241666793823\\
2.02534866333008	-2.01957392692566	1.1922527551651\\
2.02563667297363	-2.01939964294434	1.19204044342041\\
2.0258641242981	-2.01913857460022	1.1919105052948\\
2.02606272697449	-2.0187828540802	1.19180679321289\\
2.0263831615448	-2.01816034317017	1.19168424606323\\
2.02662634849548	-2.01757264137268	1.19160652160645\\
2.0268874168396	-2.01688361167908	1.19151711463928\\
2.02724695205688	-2.01577281951904	1.19139075279236\\
2.02754688262939	-2.01485633850098	1.19128358364105\\
2.02800893783569	-2.01349687576294	1.19113612174988\\
2.02836084365845	-2.01237368583679	1.19104647636414\\
2.02879095077515	-2.0111882686615	1.1909613609314\\
2.02939915657043	-2.00955057144165	1.1908620595932\\
2.02987003326416	-2.0082323551178	1.19077229499817\\
2.03038740158081	-2.00691509246826	1.19068264961243\\
2.03111362457275	-2.00520157814026	1.19058477878571\\
2.03167581558228	-2.00393223762512	1.1904981136322\\
2.03228569030762	-2.00269436836243	1.1904182434082\\
2.03288626670837	-2.00152397155762	1.19033074378967\\
2.03369092941284	-2.00004291534424	1.19018566608429\\
2.03421354293823	-1.99901843070984	1.19007205963135\\
2.03488326072693	-1.99775218963623	1.18992805480957\\
2.03522491455078	-1.99702417850494	1.18984866142273\\
2.03564286231995	-1.99591052532196	1.18973112106323\\
2.03583359718323	-1.99513173103333	1.18963146209717\\
2.03600001335144	-1.99441266059875	1.18952095508575\\
2.03604006767273	-1.99356544017792	1.18936109542847\\
2.03598189353943	-1.99290955066681	1.18925023078918\\
2.03583264350891	-1.99232912063599	1.18916130065918\\
2.03551387786865	-1.99163579940796	1.18907225131989\\
2.03518629074097	-1.99113118648529	1.18902242183685\\
2.03481030464172	-1.99066376686096	1.18898463249207\\
2.03418684005737	-1.99003422260284	1.18894529342651\\
2.03366732597351	-1.98960340023041	1.18892204761505\\
2.03309154510498	-1.98917245864868	1.18891942501068\\
2.03239870071411	-1.98857462406158	1.18894076347351\\
2.03181838989258	-1.98812425136566	1.18895673751831\\
2.03128981590271	-1.98768055438995	1.18895387649536\\
2.03063941001892	-1.98707497119904	1.1889226436615\\
2.03016424179077	-1.98660135269165	1.18886339664459\\
2.02971315383911	-1.98614251613617	1.18876981735229\\
2.02916383743286	-1.98551261425018	1.18860125541687\\
2.02878475189209	-1.98506844043732	1.18845617771149\\
2.02827525138855	-1.98449766635895	1.18825328350067\\
2.02792310714722	-1.98411464691162	1.18809032440186\\
2.02748799324036	-1.98381817340851	1.18791532516479\\
2.02696108818054	-1.98340475559235	1.18769955635071\\
2.0264675617218	-1.98319590091705	1.18755435943604\\
2.02598786354065	-1.9830573797226	1.18741536140442\\
2.02542090415955	-1.98293519020081	1.18729054927826\\
2.02456974983215	-1.98298120498657	1.18715524673462\\
2.02385115623474	-1.98311018943787	1.18708157539368\\
2.02280163764954	-1.98342645168304	1.18700647354126\\
2.02200031280518	-1.98381757736206	1.18698239326477\\
2.02119565010071	-1.98427140712738	1.18699169158936\\
2.02032709121704	-1.98479461669922	1.18702864646912\\
2.01929593086243	-1.98565804958344	1.18709290027618\\
2.01852321624756	-1.98633277416229	1.18718087673187\\
2.01755905151367	-1.98732137680054	1.18730008602142\\
2.01683044433594	-1.98807275295258	1.18743085861206\\
2.0162045955658	-1.98879766464233	1.18758308887482\\
2.01536154747009	-1.98975849151611	1.18784809112549\\
2.01480054855347	-1.99043250083923	1.18810725212097\\
2.01428318023682	-1.99106431007385	1.18840074539185\\
2.01366233825684	-1.9918657541275	1.18882668018341\\
2.01326513290405	-1.99244022369385	1.18916833400726\\
2.01292085647583	-1.99298107624054	1.18953359127045\\
2.01256346702576	-1.99369382858276	1.19003248214722\\
2.01235580444336	-1.99423110485077	1.19038796424866\\
2.0122435092926	-1.99478244781494	1.1907274723053\\
2.01215314865112	-1.99556446075439	1.19114458560944\\
2.01221823692322	-1.9962238073349	1.19141387939453\\
2.01228785514832	-1.99693655967712	1.19165015220642\\
2.01253581047058	-1.99798059463501	1.19191491603851\\
2.01279830932617	-1.99881553649902	1.19206607341766\\
2.01311111450195	-1.99967014789581	1.19217705726624\\
2.01362347602844	-2.00086045265198	1.19229602813721\\
2.01407170295715	-2.00177192687988	1.19238448143005\\
2.01459670066833	-2.00267434120178	1.19246101379395\\
2.01531648635864	-2.00393891334534	1.19258522987366\\
2.01589441299438	-2.0048975944519	1.19269239902496\\
2.01643323898315	-2.00582695007324	1.19282400608063\\
2.01714587211609	-2.00711917877197	1.19301092624664\\
2.01764869689941	-2.00804924964905	1.19318068027496\\
2.01809096336365	-2.00898551940918	1.19336581230164\\
2.01859998703003	-2.01021337509155	1.19363868236542\\
2.01894378662109	-2.01111245155334	1.19382810592651\\
2.0192186832428	-2.01196599006653	1.1940221786499\\
2.01949501037598	-2.01310181617737	1.19426703453064\\
2.01965832710266	-2.01385140419006	1.19444441795349\\
2.0197765827179	-2.01458787918091	1.19461452960968\\
2.01997852325439	-2.01552295684814	1.19479179382324\\
2.0201358795166	-2.01620602607727	1.19490230083466\\
2.02036714553833	-2.01689624786377	1.19497132301331\\
2.02076935768127	-2.01787638664246	1.19504868984222\\
2.02118587493896	-2.01879453659058	1.19510781764984\\
2.02174353599548	-2.01965403556824	1.19513809680939\\
2.02240300178528	-2.02056765556335	1.19517755508423\\
2.02333831787109	-2.02187037467957	1.19527292251587\\
2.02412247657776	-2.02290987968445	1.19538819789886\\
2.02490997314453	-2.02388739585876	1.19553482532501\\
2.02581357955933	-2.02509617805481	1.19582176208496\\
2.02630305290222	-2.02574276924133	1.19610524177551\\
2.02656269073486	-2.02619218826294	1.19647800922394\\
2.02653074264526	-2.02637577056885	1.19697451591492\\
2.02599000930786	-2.02588534355164	1.19785618782043\\
2.02504730224609	-2.02506017684937	1.19870936870575\\
2.02309417724609	-2.02309775352478	1.20013380050659\\
2.02101898193359	-2.02094793319702	1.2014434337616\\
2.01828551292419	-2.01818132400513	1.20294880867004\\
2.01371908187866	-2.01345157623291	1.20526456832886\\
2.00946950912476	-2.00911402702332	1.20723032951355\\
2.0045063495636	-2.00402903556824	1.20940470695496\\
1.99669444561005	-1.99612009525299	1.21265530586243\\
1.98984360694885	-1.98929846286774	1.21534717082977\\
1.98218643665314	-1.98167884349823	1.21824073791504\\
1.97058749198914	-1.97035145759583	1.22242903709412\\
1.96088755130768	-1.96092212200165	1.22576689720154\\
1.95028531551361	-1.95075666904449	1.22925460338593\\
1.93477535247803	-1.93592500686646	1.23413348197937\\
1.92213010787964	-1.92395162582397	1.23791599273682\\
1.90862965583801	-1.91119861602783	1.24179255962372\\
1.88927483558655	-1.89282894134521	1.2470338344574\\
1.87361657619476	-1.87812304496765	1.25095558166504\\
1.85716903209686	-1.86249613761902	1.2548291683197\\
1.83366167545319	-1.84028196334839	1.25977826118469\\
1.81494438648224	-1.82254946231842	1.26330387592316\\
1.79526567459106	-1.80392944812775	1.2666312456131\\
1.76753008365631	-1.77778279781342	1.27068209648132\\
1.74577379226685	-1.75717067718506	1.27342283725739\\
1.72304451465607	-1.7358124256134	1.27589440345764\\
1.6915066242218	-1.70614576339722	1.27876806259155\\
1.66697096824646	-1.68308579921722	1.28061246871948\\
1.64161205291748	-1.65937495231628	1.28220224380493\\
1.60690557956696	-1.62686324119568	1.28390145301819\\
1.58006656169891	-1.6018328666687	1.28489530086517\\
1.55278289318085	-1.57634675502777	1.28564667701721\\
1.51551961898804	-1.54166102409363	1.28630638122559\\
1.48709571361542	-1.51519095897675	1.28655326366425\\
1.45828449726105	-1.48839521408081	1.28658258914948\\
1.41939747333527	-1.45222699642181	1.28629326820374\\
1.38992857933044	-1.42485964298248	1.28584766387939\\
1.36027431488037	-1.39733600616455	1.28522074222565\\
1.32051825523376	-1.36033010482788	1.28409719467163\\
1.2906197309494	-1.33247625827789	1.28306698799133\\
1.26068091392517	-1.30448234081268	1.28186440467834\\
1.22081124782562	-1.26708245277405	1.28002643585205\\
1.19097459316254	-1.23901724815369	1.27852022647858\\
1.16130769252777	-1.21106016635895	1.27692556381226\\
1.12193620204926	-1.17379999160767	1.2746741771698\\
1.0925817489624	-1.1460245847702	1.27291059494019\\
1.06348049640656	-1.11839854717255	1.27108883857727\\
1.02504324913025	-1.0817905664444	1.26863849163055\\
0.996537625789642	-1.05463683605194	1.26676917076111\\
0.959012806415558	-1.0187748670578	1.2642594575882\\
0.931313514709473	-0.992204904556274	1.26234292984009\\
0.904014587402344	-0.96599555015564	1.26039469242096\\
0.868255972862244	-0.931578278541565	1.25778591632843\\
0.84199059009552	-0.906259775161743	1.25581467151642\\
0.816183626651764	-0.881332576274872	1.25383484363556\\
0.782605588436127	-0.848657369613647	1.25117552280426\\
0.758278906345367	-0.82483321428299	1.24919474124908\\
0.734468817710876	-0.801384150981903	1.2472288608551\\
0.711449801921844	-0.778517365455627	1.24528682231903\\
0.681635439395905	-0.748676359653473	1.24273443222046\\
0.659960806369781	-0.726728081703186	1.24086904525757\\
0.63195389509201	-0.698151648044586	1.2383838891983\\
0.611698925495148	-0.677253544330597	1.2365437746048\\
0.592027962207794	-0.656802654266357	1.23473381996155\\
0.566757202148438	-0.630269110202789	1.23231744766235\\
0.548493802547455	-0.610951542854309	1.23052334785461\\
0.530829429626465	-0.592097878456116	1.22873330116272\\
0.508264780044556	-0.567821860313416	1.22639083862305\\
0.492006361484528	-0.550207734107971	1.22468328475952\\
0.476371079683304	-0.533139944076538	1.22302198410034\\
0.456444770097733	-0.511218369007111	1.22088623046875\\
0.442181289196014	-0.495401561260223	1.21935284137726\\
0.428413033485413	-0.480082601308823	1.21788477897644\\
0.410956174135208	-0.460476696491241	1.21602487564087\\
0.398458272218704	-0.446338802576065	1.21472060680389\\
0.386461615562439	-0.432625651359558	1.21348547935486\\
0.371238470077515	-0.415070384740829	1.21194982528687\\
0.360422819852829	-0.402416616678238	1.21089828014374\\
0.350042819976807	-0.39012411236763	1.20991563796997\\
0.338494151830673	-0.376359015703201	1.20884013175964\\
0.329043984413147	-0.364977896213531	1.20796811580658\\
0.317035228013992	-0.350427627563477	1.20689618587494\\
0.308484494686127	-0.340010315179825	1.20612037181854\\
0.30024927854538	-0.330027192831039	1.20535862445831\\
0.289780378341675	-0.317346543073654	1.20436811447144\\
0.28232553601265	-0.308334976434708	1.20363736152649\\
0.275148212909698	-0.299745172262192	1.20292067527771\\
0.266020089387894	-0.28890386223793	1.20201146602631\\
0.259511679410934	-0.2812480032444	1.20134687423706\\
0.251263737678528	-0.271664947271347	1.20049810409546\\
0.245372086763382	-0.264918744564056	1.19988298416138\\
0.239751532673836	-0.258561372756958	1.19926869869232\\
0.232655212283134	-0.250635892152786	1.19850289821625\\
0.227615758776665	-0.245121195912361	1.19793820381165\\
0.222807392477989	-0.239905506372452	1.19741070270538\\
0.216837361454964	-0.233442202210426	1.19674730300903\\
0.212645247578621	-0.22893151640892	1.19629228115082\\
0.20870603621006	-0.2246213555336	1.19588720798492\\
0.205042526125908	-0.22057269513607	1.19553911685944\\
0.200525894761086	-0.215531527996063	1.1951801776886\\
0.197413623332977	-0.211874097585678	1.19498491287231\\
0.193492576479912	-0.207218617200851	1.19482398033142\\
0.190750271081924	-0.203811675310135	1.19475793838501\\
0.188186675310135	-0.200543016195297	1.19472765922546\\
0.184923067688942	-0.19635346531868	1.19474065303802\\
0.182626321911812	-0.193347170948982	1.19477295875549\\
0.180347353219986	-0.19046887755394	1.19482898712158\\
0.17817348241806	-0.187764942646027	1.19492602348328\\
0.175287425518036	-0.184393391013145	1.19508266448975\\
0.173187524080276	-0.182046219706535	1.1952006816864\\
0.170404925942421	-0.179240867495537	1.19536733627319\\
0.168309405446053	-0.177270621061325	1.19548940658569\\
0.166219413280487	-0.175437659025192	1.19560539722443\\
0.16408970952034	-0.173751667141914	1.19571423530579\\
0.161253035068512	-0.171669319272041	1.19586050510406\\
0.1590735912323	-0.170191287994385	1.19596636295319\\
0.156100913882256	-0.16836704313755	1.19608616828918\\
0.15382906794548	-0.167038336396217	1.19615817070007\\
0.151519402861595	-0.165763378143311	1.19620311260223\\
0.14915257692337	-0.164508163928986	1.19621205329895\\
0.14593131840229	-0.162875905632973	1.19614326953888\\
0.143477872014046	-0.161663323640823	1.1960563659668\\
0.140172407031059	-0.160081997513771	1.19588422775269\\
0.137615174055099	-0.158885508775711	1.1957311630249\\
0.135089725255966	-0.157673582434654	1.19557666778564\\
0.13170824944973	-0.156082466244698	1.19535398483276\\
0.129225969314575	-0.154868558049202	1.19519364833832\\
0.126711949706078	-0.153597950935364	1.19506335258484\\
0.123480275273323	-0.1519445925951	1.194904088974\\
0.121139317750931	-0.150658935308456	1.1948070526123\\
0.118818514049053	-0.149417236447334	1.19473898410797\\
0.115879543125629	-0.147756591439247	1.19466352462769\\
0.113757468760014	-0.146510273218155	1.19462597370148\\
0.111711978912354	-0.145296916365623	1.1945835351944\\
0.10906658321619	-0.143713399767876	1.19452655315399\\
0.107166737318039	-0.142560809850693	1.19447934627533\\
0.105297222733498	-0.141408711671829	1.19443118572235\\
0.102866105735302	-0.139856338500977	1.19436192512512\\
0.101052328944206	-0.138724118471146	1.19428181648254\\
0.0992400944232941	-0.137538209557533	1.1941910982132\\
0.0968043133616447	-0.135913759469986	1.19407618045807\\
0.0949850380420685	-0.134703293442726	1.19399726390839\\
0.0931386500597	-0.13342422246933	1.19390630722046\\
0.0906287804245949	-0.131693631410599	1.1937803030014\\
0.0887673944234848	-0.130359515547752	1.19368088245392\\
0.0868887081742287	-0.128947302699089	1.1935840845108\\
0.08434097468853	-0.127067416906357	1.19344162940979\\
0.0824107676744461	-0.12561796605587	1.1933262348175\\
0.0804941952228546	-0.124121487140656	1.19319939613342\\
0.0779122337698936	-0.122134521603584	1.19300365447998\\
0.0759625285863876	-0.12059336155653	1.19285655021667\\
0.073357954621315	-0.118510171771049	1.19265449047089\\
0.0714485421776772	-0.116920620203018	1.1925106048584\\
0.0695415586233139	-0.11531637609005	1.19236707687378\\
0.0677123665809631	-0.11365033686161	1.19224667549133\\
0.0652798190712929	-0.111408859491348	1.19207334518433\\
0.063514843583107	-0.109690263867378	1.19192409515381\\
0.0612135231494904	-0.107314229011536	1.19174075126648\\
0.0595594719052315	-0.105487585067749	1.1916036605835\\
0.057987704873085	-0.103647701442242	1.19145631790161\\
0.0559350699186325	-0.101131893694401	1.19124960899353\\
0.0544488802552223	-0.0992003977298737	1.19109177589417\\
0.0530468858778477	-0.0972576588392258	1.19094443321228\\
0.0516625307500362	-0.0952963903546333	1.19078779220581\\
0.0498728230595589	-0.0926195681095123	1.19058465957642\\
0.0485750734806061	-0.0905952602624893	1.19042038917542\\
0.0472383834421635	-0.088558666408062	1.19023561477661\\
0.0454873852431774	-0.0858012959361076	1.18996477127075\\
0.044197604060173	-0.0837733000516891	1.1897497177124\\
0.0424614623188972	-0.0810604766011238	1.18945574760437\\
0.0411895290017128	-0.079042561352253	1.18922889232635\\
0.0399198606610298	-0.0771045908331871	1.18900203704834\\
0.0382551774382591	-0.0745467394590378	1.18870031833649\\
0.0370033904910088	-0.0726091265678406	1.18846082687378\\
0.0357846170663834	-0.0707601830363274	1.18822300434113\\
0.0341587662696838	-0.0683675333857536	1.18789887428284\\
0.0329582467675209	-0.0665818601846695	1.18763899803162\\
0.0318570137023926	-0.064901128411293	1.18739461898804\\
0.0303806513547897	-0.0627558752894402	1.18708276748657\\
0.029368169605732	-0.0611442923545837	1.18688023090363\\
0.0283904559910297	-0.0596403442323208	1.18671011924744\\
0.0272016525268555	-0.057641364634037	1.18651640415192\\
0.0263485610485077	-0.0561513490974903	1.18639159202576\\
0.0255661159753799	-0.0547500662505627	1.18628323078156\\
0.0246001575142145	-0.0528881922364235	1.18617105484009\\
0.0239244885742664	-0.0514441281557083	1.18612718582153\\
0.023266576230526	-0.0501082241535187	1.18610751628876\\
0.0226436983793974	-0.0487600900232792	1.18612992763519\\
0.0218812339007854	-0.0469427742063999	1.18620622158051\\
0.0212693903595209	-0.045591689646244	1.18630576133728\\
0.0205173511058092	-0.0437693446874619	1.18647480010986\\
0.0200298596173525	-0.0426288135349751	1.18660044670105\\
0.0192534513771534	-0.0408030636608601	1.18681013584137\\
0.0186668876558542	-0.0393759571015835	1.18698680400848\\
0.0180884897708893	-0.0380156636238098	1.187166929245\\
0.0172559283673763	-0.0362007617950439	1.1874406337738\\
0.0166254155337811	-0.0348290391266346	1.18764793872833\\
0.015764718875289	-0.0330908000469208	1.1879198551178\\
0.015090829692781	-0.0318045429885387	1.18814337253571\\
0.0143789481371641	-0.0305280052125454	1.18836712837219\\
0.0136490184813738	-0.0293378494679928	1.18858289718628\\
0.0126477014273405	-0.0277992878109217	1.18884420394897\\
0.0118767023086548	-0.0267018489539623	1.18904376029968\\
0.0110787246376276	-0.0256925746798515	1.18923556804657\\
0.00999079085886478	-0.0243953540921211	1.18947839736938\\
0.00916464533656836	-0.0235153641551733	1.18965876102448\\
0.00803734548389912	-0.0224167108535767	1.18992710113525\\
0.00719871837645769	-0.0215812064707279	1.19013833999634\\
0.00638834852725267	-0.020768566057086	1.19034671783447\\
0.00559881888329983	-0.0199825018644333	1.19055557250977\\
0.00457691121846437	-0.0188675727695227	1.19083762168884\\
0.00385876093059778	-0.0180408023297787	1.19106423854828\\
0.00301598850637674	-0.0168881770223379	1.19137144088745\\
0.00244510639458895	-0.0159718878567219	1.19159650802612\\
0.00196794699877501	-0.0150776542723179	1.19179904460907\\
0.00148338731378317	-0.013773025944829	1.19205701351166\\
0.00119573064148426	-0.0127725442871451	1.19222486019135\\
0.00100105069577694	-0.0117834741249681	1.19236755371094\\
0.000819319859147072	-0.0103479251265526	1.19254636764526\\
0.000747509300708771	-0.00923713576048613	1.19261884689331\\
0.000710818916559219	-0.0080976840108633	1.1926531791687\\
0.000719491392374039	-0.00646644784137607	1.19265735149384\\
0.000787587836384773	-0.00527623202651739	1.19264221191406\\
0.000838257372379303	-0.00406606867909431	1.19261312484741\\
0.000934837386012077	-0.00280333822593093	1.19256794452667\\
0.00101127102971077	-0.00120692071504891	1.19249153137207\\
0.00101901963353157	-0.000121321529150009	1.1923975944519\\
0.000896813347935677	0.00128192221745849	1.19223845005035\\
0.000699849799275398	0.00219641579315066	1.19210505485535\\
0.000412890687584877	0.00303212855942547	1.19196486473083\\
-6.92903995513916e-05	0.00413001421838999	1.19178187847137\\
-0.000575162470340729	0.00482455687597394	1.19163990020752\\
-0.00118918903172016	0.00544324470683932	1.19148993492126\\
-0.00185299478471279	0.00604586396366358	1.19134378433228\\
-0.00289065949618816	0.0066792625002563	1.19117617607117\\
-0.00368847511708736	0.00706859771162271	1.1910594701767\\
-0.00482957065105438	0.00754391588270664	1.19097399711609\\
-0.00568887963891029	0.00780043751001358	1.1909544467926\\
-0.00659330748021603	0.00802955031394958	1.19098544120789\\
-0.00775247998535633	0.00835048966109753	1.19110035896301\\
-0.00865675695240498	0.00852026790380478	1.1912362575531\\
-0.0095062330365181	0.00867515802383423	1.19139170646667\\
-0.0106827765703201	0.00889081042259932	1.19162118434906\\
-0.0115038547664881	0.00896753743290901	1.19180035591125\\
-0.0123162474483252	0.00902661867439747	1.1920108795166\\
-0.0133159477263689	0.00915372371673584	1.1923360824585\\
-0.0139959994703531	0.00913107581436634	1.19260680675507\\
-0.01463951356709	0.00911311525851488	1.19288671016693\\
-0.0154518522322178	0.00904418900609016	1.19323945045471\\
-0.0160762052983046	0.00883977115154266	1.1934802532196\\
-0.016680933535099	0.00861895550042391	1.19369649887085\\
-0.0175015199929476	0.00822710059583187	1.19396686553955\\
-0.0181127525866032	0.00776764377951622	1.19417178630829\\
-0.0187229551374912	0.00727223930880427	1.19438338279724\\
-0.0194820500910282	0.00650004623457789	1.19470798969269\\
-0.0200484544038773	0.00576874054968357	1.19496154785156\\
-0.0207545198500156	0.00472888955846429	1.19535005092621\\
-0.0212444253265858	0.00381936854682863	1.19567096233368\\
-0.0217313654720783	0.00275977421551943	1.19601356983185\\
-0.0223155710846186	0.0012495017144829	1.19648146629333\\
-0.0227309782058001	1.04350037872791e-05	1.19679951667786\\
-0.0230828244239092	-0.00131546449847519	1.19709467887878\\
-0.0234799720346928	-0.00309029896743596	1.19745445251465\\
-0.0237384997308254	-0.0044668223708868	1.19770658016205\\
-0.0239101313054562	-0.00587730063125491	1.19793474674225\\
-0.024043146520853	-0.00774640589952469	1.1982010602951\\
-0.0240282230079174	-0.00920317322015762	1.19837534427643\\
-0.0239310972392559	-0.0106602106243372	1.19853544235229\\
-0.0237026680260897	-0.0125875156372786	1.19876551628113\\
-0.0234271697700024	-0.0140617378056049	1.19893932342529\\
-0.0230871550738811	-0.0155191253870726	1.19911432266235\\
-0.0226409137248993	-0.0169351156800985	1.19926810264587\\
-0.0219431966543198	-0.0188676156103611	1.19942450523376\\
-0.0213306397199631	-0.020255234092474	1.19951319694519\\
-0.0203709751367569	-0.0220418777316809	1.1995575428009\\
-0.0195924155414104	-0.0234081596136093	1.19954144954681\\
-0.0186997931450605	-0.0247113332152367	1.19951641559601\\
-0.0174369178712368	-0.0264065265655518	1.19950032234192\\
-0.0164387300610542	-0.0276745483279228	1.19947481155396\\
-0.0154733024537563	-0.0288508795201778	1.19942784309387\\
-0.014156274497509	-0.030281949788332	1.19931709766388\\
-0.0131966043263674	-0.0313494279980659	1.1991947889328\\
-0.0122399497777224	-0.0323472507297993	1.19906151294708\\
-0.01094307936728	-0.0336087755858898	1.19888043403625\\
-0.00999064184725285	-0.0345562808215618	1.19873857498169\\
-0.00904790125787258	-0.0354123637080193	1.1985867023468\\
-0.00784368067979813	-0.0365393459796906	1.19834995269775\\
-0.00696799531579018	-0.0373603142797947	1.19813823699951\\
-0.00612612627446651	-0.0380851626396179	1.19794535636902\\
-0.00504081696271896	-0.0391315892338753	1.19768738746643\\
-0.00428798422217369	-0.0398710854351521	1.19749045372009\\
-0.00354860350489616	-0.0405787602066994	1.19734394550323\\
-0.00283917412161827	-0.041351705789566	1.19726526737213\\
-0.00196821987628937	-0.0423413962125778	1.19726085662842\\
-0.00131697952747345	-0.0430194362998009	1.19734048843384\\
-0.000556362792849541	-0.0440123751759529	1.19752883911133\\
-2.08243727684021e-05	-0.0446891933679581	1.19773316383362\\
0.000469105318188667	-0.0453732796013355	1.19798064231873\\
0.000970583409070969	-0.0461837090551853	1.19830060005188\\
0.0013507679104805	-0.0468350537121296	1.19858062267303\\
0.0018306989222765	-0.0476656518876553	1.19895684719086\\
0.00211626105010509	-0.0482477098703384	1.1992222070694\\
0.00240741670131683	-0.0489167869091034	1.19956040382385\\
0.00255584716796875	-0.0494374781847	1.19980692863464\\
0.00265944935381413	-0.0499097146093845	1.20004940032959\\
0.00271921511739492	-0.0503238998353481	1.20029699802399\\
0.00271843839436769	-0.0508234724402428	1.20060920715332\\
0.00260849669575691	-0.0511205345392227	1.20079672336578\\
0.00237951055169106	-0.0515196211636066	1.20100653171539\\
0.00218512397259474	-0.0517566949129105	1.20111536979675\\
0.00196206290274858	-0.0519474595785141	1.20117330551147\\
0.00172730349004269	-0.0521342679858208	1.2011730670929\\
0.0013762591406703	-0.0523524172604084	1.2010782957077\\
0.00115294940769672	-0.0525013953447342	1.20093989372253\\
0.00090873334556818	-0.052645705640316	1.20077061653137\\
0.000648408196866512	-0.0527593046426773	1.20054244995117\\
0.000469954684376717	-0.0528253503143787	1.20036292076111\\
0.000269899144768715	-0.052866268903017	1.20012187957764\\
0.000187616795301437	-0.0528240539133549	1.19994878768921\\
0.000110790133476257	-0.0527374371886253	1.19977974891663\\
7.38408416509628e-05	-0.0525688603520393	1.19956588745117\\
7.99000263214111e-05	-0.0523582473397255	1.19941627979279\\
0.000125322490930557	-0.052135095000267	1.19928646087646\\
0.00029548816382885	-0.0517879910767078	1.19914734363556\\
};
 \addlegendentry{Measurement}

\addplot3 [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
0	0	1.2\\
2	-2	1.2\\
};
 \addlegendentry{Setpoints}

\addplot3[color=mycolor2,point meta=explicit symbolic,nodes near coords] coordinates {(0.07,-0.07,1.2)[A]};
\addplot3[color=mycolor2,point meta=explicit symbolic,nodes near coords] coordinates {(1.95,-1.95,1.24)[B]};

\end{axis}
\end{tikzpicture}%

==> media/3Dkin.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[>=latex,tdplot_main_coords]
\pgfmathsetmacro{\a}{2}
\pgfmathsetmacro{\c}{4}
\pgfmathsetmacro{\d}{2}
\pgfmathsetmacro{\e}{4}
\pgfmathsetmacro{\xlen}{5}
\pgfmathsetmacro{\xdown}{3}
\pgfmathsetmacro{\clen}{3}
\pgfmathsetmacro{\thetaone}{20}
\pgfmathsetmacro{\thetatwo}{20}
\pgfmathsetmacro{\phione}{40}
\pgfmathsetmacro{\phitwo}{20}
\pgfmathsetmacro{\ulen}{0.5}
\pgfmathsetmacro{\ulenh}{1}
\pgfmathsetmacro{\Tdown}{0}
\pgfmathsetmacro{\Tlen}{4}

\definecolor{mycolor}{rgb}{0.23529,0.62745,0.82353}

\draw[->] (0,0,0) -- (0,0,\xlen) node[anchor=north east]{$x_1$};
\draw[->] (0,0,0) -- (0,\clen,0) node[anchor=south]{$y_1 = y_2$};
\draw[->] (0,0,0) -- (-\clen,0,0) node[anchor=north west]{$z_1$};

\coordinate (D) at (0,{\d+\a*cos(\phitwo)},{\e-\a*sin(\phitwo)});
\draw (0,0,\e) -- (0,\d,\e)node [midway, above] {$d$};
\draw[line width = 1] (0,\d,\e) -- (D)node [midway, below] {$a$};
\draw[dashed] (0,\d,\e) -- (0,\d+\a,\e);

\draw[->] (0,0,0) -- ({\xlen*sin(\thetaone)},0,{\xlen*cos(\thetaone)}) node[anchor=north east]{$x_2$};
\draw[->] (0,0,0) -- (-{\clen*cos(\thetaone)},0,{\clen*sin(\thetaone)}) node[anchor=west]{$z_2 = z_3$};
\draw[dashed] (\d,0,\e) -- (\d+\a,0,\e);
\draw (0,0,\e) -- (\d,0,\e)node [midway, above] {$d$};
\draw[line width = 1] (\d,0,\e) -- ({\d+\a*cos(\phione)},0,{\e-\a*sin(\phione)}) node [midway, right] {$a$}-- ({\c*cos(\thetaone)},0,-{\c*sin(\thetaone)})node [midway, left] {$b$} -- (0,0,0)node [midway, below] {$c$};
\node[anchor = east] at (0,0,0.6*\e){$e$};
\node[anchor = east] at ({\d+\a*cos(\phione)},0,{\e-\a*sin(\phione)}){$A$};
\node[anchor = east] at ({\c*cos(\thetaone)},0,-{\c*sin(\thetaone)}){$B$};
\draw[line width = 2] ({\ulen*cos(\thetaone)},0,-{\ulen*sin(\thetaone)}) -- (-{\ulen*cos(\thetaone)},0,{\ulen*sin(\thetaone)});

\tdplotsetthetaplanecoords{0}
\tdplotdrawarc[tdplot_rotated_coords,->]{(0,0,0)}{2}{-90}{-90+\thetaone}{anchor=south west }{$\theta_1$}
\tdplotdrawarc[tdplot_rotated_coords,->]{(\e,\d,0)}{1.5}{90}{90+\phione}{anchor=east }{$\phi_1$}

\tdplotsetthetaplanecoords{90}
\tdplotdrawarc[tdplot_rotated_coords,->]{(\e,\d,0)}{1.5}{90}{90+\phitwo}{anchor=west }{$\phi_2$}

\tdplotsetthetaplanecoords{0}
\draw[line width = 2] (0,\ulen,0) -- (0,-\ulen,0) -- (0,-\ulen,\ulenh) -- (0,\ulen,\ulenh) -- (0,\ulen,0);
\draw[line width = 2] (0,0,\ulenh) -- (0,0,\ulenh+\ulenh);

\tdplotsetrotatedcoords{0}{\thetaone}{0}
\draw[tdplot_rotated_coords,->] (0,-{\xdown*sin(\thetatwo)},-{\xdown*cos(\thetatwo)}) --(0,{\xlen*sin(\thetatwo)},{\xlen*cos(\thetatwo)}) node[anchor=north east]{$x_3$};

\draw[tdplot_rotated_coords,->,line width = 1.5,mycolor] (0,-{\Tdown*sin(\thetatwo)},-{\Tdown*cos(\thetatwo)}) --(0,{\Tlen*sin(\thetatwo)},{\Tlen*cos(\thetatwo)}) node[anchor=north west]{$\mathbf{T}$};



\draw[tdplot_rotated_coords,->] (0,0,0) --(0,{\clen*cos(\thetatwo)},-{\clen*sin(\thetatwo)}) node[anchor=south west]{$y_3$};
\draw[tdplot_rotated_coords,line width = 1] (0,0,0) -- (0,{\c*cos(\thetatwo)},-{\c*sin(\thetatwo)})node [midway, below] {$c$} -- (D)node [midway, right] {$b$} ;
\node[anchor = west] at (D){$C$};
\node[tdplot_rotated_coords,anchor = west] at (0,{\c*cos(\thetatwo)},-{\c*sin(\thetatwo)}){$D$};
%\draw[tdplot_rotated_coords,line width = 2] (0,{\ulen*cos(\thetatwo)},-{\ulen*sin(\thetatwo)}) -- (0,-{\ulen*cos(\thetatwo)},{\ulen*sin(\thetatwo)});


\tdplotsetrotatedthetaplanecoords{90}
\tdplotdrawarc[tdplot_rotated_coords,->]{(0,0,0)}{2}{90}{90+\thetatwo}{anchor= west }{$\theta_2$}
\draw[tdplot_rotated_coords,line width = 2] (0,0,\ulen) -- (-{\ulenh*cos(\thetatwo)},-{\ulenh*sin(\thetatwo)},\ulen) -- (-{\ulenh*cos(\thetatwo)},-{\ulenh*sin(\thetatwo)},-\ulen) -- (0,0,-\ulen);
\draw[tdplot_rotated_coords,line width = 2] (-{\ulenh*cos(\thetatwo)},-{\ulenh*sin(\thetatwo)},0) -- (-{(\ulenh+\ulenh)*cos(\thetatwo)},-{(\ulenh+\ulenh)*sin(\thetatwo)},0) ;



\end{tikzpicture}

==> media/Constraint.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[>=latex,tdplot_main_coords, scale=0.9]
\pgfmathsetmacro{\clen}{1.5}
\pgfmathsetmacro{\xlen}{6.5}
\pgfmathsetmacro{\hpyr}{-5}
\pgfmathsetmacro{\hpyrtop}{-1.75}
\pgfmathsetmacro{\apyr}{2.5}
\pgfmathsetmacro{\apyrtop}{\apyr*\hpyrtop/\hpyr}

\definecolor{mycolor}{rgb}{0.23529,0.62745,0.82353}

\draw[->] (0,0,0) -- (-\clen,0,0) node[anchor=north west]{$z$};
\draw[->] (0,0,0) -- (0,\clen,0) node[anchor=south west]{$y$};
\draw[->] (0,0,0) -- (0,0,\xlen) node[anchor=south east]{$x$};

\draw[line width = 1] (-\apyrtop,-\apyrtop,-\hpyrtop) -- (-\apyrtop,\apyrtop,-\hpyrtop);
\draw[->,mycolor,line width = 1.5] (0,0,0) -- (-0.5*\apyr,-0.5*\apyr,-0.8*\hpyr)node[anchor=north west]{$\mathbf{u}$};

\draw[line width = 1] (-\apyr,-\apyr,-\hpyr) -- (\apyr,-\apyr,-\hpyr) -- (\apyr,\apyr,-\hpyr) -- (-\apyr,\apyr,-\hpyr) -- (-\apyr,-\apyr,-\hpyr);

\draw[line width = 1] (-\apyrtop,-\apyrtop,-\hpyrtop) -- (\apyrtop,-\apyrtop,-\hpyrtop) -- (\apyrtop,\apyrtop,-\hpyrtop) -- (-\apyrtop,\apyrtop,-\hpyrtop);



\draw[line width = 1] (-\apyr,-\apyr,-\hpyr) -- (-\apyrtop,-\apyrtop,-\hpyrtop);
\draw[line width = 1] (\apyr,-\apyr,-\hpyr) -- (\apyrtop,-\apyrtop,-\hpyrtop);
\draw[line width = 1] (\apyr,\apyr,-\hpyr) -- (\apyrtop,\apyrtop,-\hpyrtop);
\draw[line width = 1] (-\apyr,\apyr,-\hpyr) -- (-\apyrtop,\apyrtop,-\hpyrtop);

\draw[dashed] (-\apyrtop,-\apyrtop,-\hpyrtop) -- (0,0,0);
\draw[dashed] (\apyrtop,-\apyrtop,-\hpyrtop) -- (0,0,0);
\draw[dashed] (\apyrtop,\apyrtop,-\hpyrtop) -- (0,0,0);
\draw[dashed] (-\apyrtop,\apyrtop,-\hpyrtop) -- (0,0,0);


\draw[dotted] (0,\apyr,-\hpyr) -- (0,0,0);
\tdplotsetthetaplanecoords{90}
\tdplotdrawarc[tdplot_rotated_coords,<->]{(0,0,0)}{{sqrt(\apyr*\apyr+\hpyr*\hpyr)}}{0}{-atan(\apyr/\hpyr)}{anchor=north east}{$\delta_{max}$}

\end{tikzpicture}

==> media/Control_Flowchart.tex <==
\begin{tikzpicture}[>=latex,scale = 0.98]
% bounding box
\fill[black!10!white] (0,1) rectangle (6.7,7);
\fill[black!10!white] (6.8,1) rectangle (15.55,7);
\fill[white]  (0.1,6.5) rectangle (6.6,1.1);
\fill[white]  (6.9,6.5) rectangle (15.45,1.1);
\node[anchor = west] at (0,6.75) {Raspberry Pi 4};
\node[anchor = west] at (6.8,6.75) {Pixhawk Autopilot};

% Optimal Guidance
\node[fill = white] at (0.15,5.75) {$\{\boldsymbol{p}_{f}\}$};
\draw[->] (-0.5,5.5) -- (0.7,5.5);
\draw  (0.7,6.25) rectangle (2.4,4.75);
\node[align = center] at (1.55,5.75) {Optimal\\Guidance};
\node at (1.9,5) {};

%MPC
\draw[->] (2.4,5.5) -- (3.4,5.5);
\draw  (3.4,6.25) rectangle (5.1,4.75);
\node[align = center] at (4.25,5.75) {Position\\Controller};
\node at (4.65,5) {\footnotesize $25\,\text{Hz}$};
\node at (3.8,5) {\footnotesize MPC};
\node[align = center] at (2.9,5.5) {$\boldsymbol{p}_{sp}$\\$\boldsymbol{v}_{sp}$};

% MavROS top
\draw[->] (5.1,6) -- (5.9,6);
\draw[->] (5.1,5) -- (5.9,5);
\draw[fill = white]  (5.9,6.25) rectangle (7.6,4.75);
\node at (6.75,5.5) {MavROS};
\node at (5.5,6.2) {$T_x$};
\node at (5.5,5.2) {$\boldsymbol{q}_{sp}$};
\node at (8,6.2) {$T_x$};
\node at (8,5.2) {$\boldsymbol{q}_{sp}$};

% P Controller
\draw[->] (7.6,5) -- (8.4,5);
\draw  (8.4,5.75) rectangle (10.1,4.25);
\node[align = center] at (9.25,5.25) {Attitude\\Controller};
\node at (8.6,4.5) {\footnotesize P};
\node at (9.6,4.5) {\footnotesize $250\,\text{Hz}$};

% PID Controller
\draw  (10.9,5.75) rectangle (12.6,4.25);
\node[align = center] at (11.75,5.25) {Att. Rate\\Controller};
\node at (11.25,4.5) {\footnotesize PID};
\node at (12.15,4.5) {\footnotesize $1\,\text{kHz}$};
\draw[->] (10.1,5) -- (10.9,5);

% CA
\draw[->] (12.6,5) -- (13.4,5);
\draw  (13.4,5.75) rectangle (15.1,4.25);
\node[align = center] at (14.25,5) {Control\\Allocation};

% Rocket
\node[fill = white] at (15.5,2.2) {$\mathbf{y}$};
\node[fill = white] at (15.5,5.2) {$\boldsymbol{S}$};
\draw[->] (7.6,6) -- (14.25,6) -- (14.25,5.75);
\draw[->] (15.1,5) -- (15.9,5);
\node at (16.75,5) {\includegraphics[width=1.666cm]{media/emborocket_fuselage_small_2.png}};
\draw  (15.9,6.28) rectangle (17.6,3.72);
%\node[align = center] at (16.75,5) {Embo-\\rocket};

% EKF
\draw  (13.4,2.75) rectangle (15.1,1.25);
\draw[->] (16.75,3.72) -- (16.75,2) -- (15.1,2);
\node at (14.25,2) {EKF};
\draw[->] (13.4,2) -- (11.75,2) -- (11.75,4.25);
\draw[->] (11.75,2) -- (9.25,2) -- (9.25,4.25);
\draw[->] (9.25,2) -- (7.6,2);

% MavROS bottom
\draw[fill = white]   (5.9,2.75) rectangle (7.6,1.25);
\node at (6.75,2) {MavROS};

% Hybrid EKF
\draw  (2.9,4) rectangle (4.6,2.5);
\node[align = center] at (3.75,3.25) {CT-DT\\Kalman\\Filter};
\draw[->] (3.75,2) -- (1.55,2) -- (1.55,4.75);
\draw[->] (3.75,4) -- (3.75,4.75);
\draw[->] (5.9,2) -- (3.75,2) -- (3.75,2.5);
\draw[->] (4.75,2) -- (4.75,4.75);


\node at (10.5,5.2) {$\boldsymbol{\omega}_{sp}$};
\node at (13,5.2) {$\boldsymbol{\tau}$};

\node at (12,3.75) {$\hat{\boldsymbol{\omega}}$};
\node at (9.5,3.75) {$\hat{\boldsymbol{q}}$};

\node at (8,2.2) {$\hat{\mathbf{x}}$};
\node at (5.5,2.2) {$\hat{\mathbf{x}}$};


\node at (4,4.35) {$\hat{\mathbf{w}}$};

\end{tikzpicture}

==> media/MPC_GNC_out.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.62745,0.82353}%
\definecolor{mycolor2}{rgb}{0.00000,0.23529,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.042in,
height=2.5in,
at={(0.585in,0.369in)},
scale only axis,
plot box ratio=1 7.199 14.136,
xmin=-0.670234014896881,
xmax=0.17868251571225,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$z$ [m]},
xtick = {(0)},
xlabel style={yshift=0.45cm, xshift=-0.125cm},
ymin=-11,
ymax=0.111569748122376,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
ylabel style={yshift=0.2cm},
zmin=0,
zmax=10,
zlabel style={font=\color{white!15!black}},
zlabel={$x$ [m]},
view={-119}{20.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=1.0pt]
 table[row sep=crcr] {%
0.00505723331407382	0.0611734176356169	0.0150987140900543\\
0.00538374755815341	0.0563292289454314	0.0159253113037994\\
0.00586636636689974	0.0523204589564177	0.0156398050553253\\
0.00625224683717562	0.0487203384119841	0.0158139698273589\\
0.00662638519243075	0.0451864982325407	0.0157317154175689\\
0.00712789867357089	0.0406923080164763	0.0154063932663848\\
0.00718839738801791	0.0372423911768767	0.0156314604050567\\
0.00714977357820346	0.0338005805689665	0.0158933632141998\\
0.00714214418367221	0.0294656539637419	0.0158576004273345\\
0.00708623502687289	0.0263128066737028	0.0155548088318755\\
0.00701840494111849	0.0232953811365935	0.0151937238938262\\
0.00692583892778231	0.0192923331934782	0.0142863027817657\\
0.00650050018266513	0.015993573733029	0.0144328109986236\\
0.00586207483247592	0.0126271033961149	0.0146169893509795\\
0.00495840881303622	0.00811717755382979	0.0144416324860503\\
0.00429536674455477	0.00478503949230635	0.0143817894226959\\
0.00369872425035311	0.00155160672253096	0.0142348043686797\\
0.00317277286485507	-0.00261642687732255	0.0137099258667877\\
0.00268776987031771	-0.00511886828357255	0.0143605701691558\\
0.00230540607408358	-0.00736810915881669	0.0151983730561187\\
0.00218649480775668	-0.0104289268773226	0.0158776275879791\\
0.00239278648332431	-0.0126505111973909	0.0161991350418975\\
0.00254620883897616	-0.0148992752354768	0.0162160627610137\\
0.00284721229509188	-0.0179000114720491	0.0163884393937042\\
0.00245155666307284	-0.0205073570531038	0.0173286430603912\\
0.00176038120225741	-0.0232653831761507	0.0183445446259429\\
0.000797289351976649	-0.0268545364659456	0.0193130008942535\\
3.93566890127817e-05	-0.0294718956273226	0.0195973150498321\\
-0.000765961666547521	-0.0319743370335726	0.0195986263520171\\
-0.00185547496839689	-0.0351076340001253	0.0198824636704376\\
-0.00302134182020353	-0.0369634842198518	0.0214666359192779\\
-0.00431720640226529	-0.0385284637730745	0.0242249004609039\\
-0.00588564302488492	-0.0405354713719515	0.0292967788941314\\
-0.00683460857435392	-0.0419478630345491	0.034773849702542\\
-0.00754044677778409	-0.0433192467015413	0.0417453281647613\\
-0.00814531471296476	-0.045048735074344	0.0539111130005767\\
-0.00837950136228727	-0.0457234596532015	0.0657911531693389\\
-0.00839619066282438	-0.0460939621251253	0.079776667810147\\
-0.00804803993269132	-0.0465588783543733	0.101976536966031\\
-0.00768248464628385	-0.0469317650120882	0.120659255243008\\
-0.00720052148863004	-0.0472250198643831	0.141000293946927\\
-0.00658409025236295	-0.0475602363865999	0.169996046281522\\
-0.00661663438841031	-0.0467190956395296	0.191787265992825\\
-0.00699315692945646	-0.0454063629429964	0.214221977449124\\
-0.00762442972227262	-0.0436811661046175	0.245109104371732\\
-0.00811104204221891	-0.0423627113621858	0.268794440484708\\
-0.00860254194303678	-0.0409903740208772	0.292710684991544\\
-0.00920299913450406	-0.0391478752415804	0.324630045152371\\
-0.00924877550169156	-0.0362282013219026	0.34751059935159\\
-0.00903205301328824	-0.0326647972386507	0.369753264642422\\
-0.00843177463575528	-0.0281992172520784	0.398948096490567\\
-0.00771043922468351	-0.0251364921849397	0.420481347299283\\
-0.00639925624891446	-0.0212712501805452	0.448644065118497\\
-0.00514070417448209	-0.0185275291722444	0.4692465297944\\
-0.00302295114561246	-0.0153231834691194	0.489554547525113\\
0.000249224643266932	-0.0109334205907015	0.515118025994961\\
0.00266327236131503	-0.00784399264270341	0.532613658166592\\
0.00512083147004916	-0.00491764300281083	0.548582934594815\\
0.00759716604188754	-0.00210144274646318	0.562659644342129\\
0.0107124028010733	0.00145290143078292	0.578412198281949\\
0.0128713426394828	0.00371406323498213	0.588476561761563\\
0.0149578628344901	0.00525377041882003	0.597689770913785\\
0.0175069746775992	0.00734899289196456	0.608179711557095\\
0.0193734941287406	0.00890968091076338	0.614737414575284\\
0.0218680081172354	0.011023976870236	0.622683905816739\\
0.0237955627246268	0.0125360274988982	0.628627204156583\\
0.025317924956835	0.0144619727808806	0.636145018792813\\
0.0264362273021109	0.01727769620007	0.6471189491517\\
0.0282167968554862	0.020810582705197	0.662564181543057\\
0.0297799882693656	0.0232906127650114	0.675541543222134\\
0.0314074334903128	0.0256247306544157	0.689461850381558\\
0.0336920199199088	0.0286083007532927	0.709610127664273\\
0.0377429899974234	0.0311512733179899	0.727449321008389\\
0.0444033322139151	0.0345668578821989	0.75370206759042\\
0.0490631637378104	0.036893346377072	0.774938248849576\\
0.0535182533069022	0.039003827639279	0.798214339471524\\
0.0577139434619315	0.0409416938502165	0.822886609292691\\
0.0628218827052481	0.0432514930445524	0.858005665994351\\
0.0657362518115409	0.0460037971217009	0.885916852212613\\
0.0682096061511405	0.0491108680445524	0.915097140527432\\
0.0710913119120963	0.0528116012293669	0.95673694536752\\
0.0733369169040091	0.0552935386378142	0.994594001031583\\
0.0752161321444876	0.0573720718104216	1.02912440226144\\
0.0775402960582144	0.0598606849390837	1.07744374201364\\
0.0799908814235099	0.0602903152186247	1.11422719881601\\
0.0826452550692923	0.0600399757105681	1.15219321177072\\
0.0852342424197562	0.0596956992823454	1.19162955210275\\
0.0887245712085135	0.059082009859738	1.24695625231332\\
0.0914126810832389	0.058527925081906	1.29005970881051\\
0.0949203548236258	0.0576753402430388	1.34970226213998\\
0.0980435190005667	0.0585932517725798	1.39501943514413\\
0.101323502997912	0.0600375915247771	1.44123449251718\\
0.105439203719652	0.0614781165797087	1.50594844744272\\
0.108309524993456	0.0621566558558317	1.5560704700715\\
0.111040669421709	0.0625028396326872	1.6074313156373\\
0.113508897761858	0.0625219131190153	1.66009297297067\\
0.116352516154803	0.0620770240504118	1.73206796572274\\
0.118167894820727	0.0638217712122771	1.78501977846689\\
0.120231765250719	0.0654997611719939	1.85761394426889\\
0.121499854068316	0.0663065696436735	1.91356387064523\\
0.122552054862536	0.0668296600062224	1.97096886560983\\
0.123812931518114	0.0671324516016814	2.0493577949769\\
0.125515895823992	0.0674123550135466	2.108283423639\\
0.127548354606188	0.0675759101588103	2.16799631044931\\
0.130136745910204	0.0672826553065153	2.24952068255014\\
0.132024603824175	0.0667133117396208	2.31229295656747\\
0.133913415412462	0.0658554816920134	2.37607135698861\\
0.136237936954058	0.0643586898524138	2.46324434206552\\
0.137905436496294	0.0620527053553435	2.52887525484628\\
0.139460164050616	0.0590986991602751	2.59502305910653\\
0.141365009288347	0.0548109794337126	2.68497266695565\\
0.142553108672655	0.0513953948695036	2.75357522890634\\
0.143463569621599	0.0478219772059294	2.82331361696786\\
0.144330519179858	0.0428313995081755	2.91781654284066\\
0.145010786990679	0.0397815490443083	2.98919620440072\\
0.145999628047503	0.0380735183436247	3.06074991152353\\
0.146851378421343	0.0355767989832732	3.15763702318734\\
0.147159832458056	0.0335564399439665	3.23153533861703\\
0.147279935817278	0.0314135337550017	3.30646505281991\\
0.147166269759691	0.0284662032801482	3.40713252947397\\
0.146810370425738	0.0260739112574431	3.48297347948617\\
0.146299081782854	0.0236019874293181	3.5592226021058\\
0.145537930469073	0.0201797271448942	3.66212882921762\\
0.144919413070238	0.0174894118983122	3.7400087349183\\
0.144287246207751	0.0147948051173064	3.81847276613778\\
0.143426793555773	0.0110978866297575	3.9247330658204\\
0.143250006179369	0.00839565045422042	4.00504817888803\\
0.143998700122393	0.00585649258678878	4.08561410830087\\
0.144824462871111	0.00231406933849776	4.19402971193857\\
0.145268219451464	-0.000355741910281537	4.27600517199106\\
0.145518737773455	-0.00310423129016435	4.35859241411752\\
0.14563276145891	-0.00678398364001787	4.46911563799447\\
0.145695525149859	-0.00948812716418779	4.55239286348886\\
0.145943540076769	-0.0120411133092073	4.63670577929086\\
0.145828920344866	-0.0156479095738558	4.7493442528016\\
0.145578819255389	-0.0183449005406526	4.83408441469735\\
0.145004766921557	-0.0211105560582308	4.91932573244638\\
0.143992084006823	-0.0247974609654573	5.03372373507089\\
0.143431800345934	-0.0273890709202913	5.12073841021127\\
0.143338519076861	-0.0297670578282503	5.20897998735971\\
0.142938810328997	-0.0328564857762483	5.32663717196054\\
0.142588275413073	-0.0351271843236116	5.41535463259286\\
0.142316657046831	-0.03734876864368	5.5041312210328\\
0.141904312114275	-0.0401849960606722	5.62273397371835\\
0.141843515376604	-0.042302153043094	5.71270122454233\\
0.142343896369494	-0.044405481747928	5.80340566561288\\
0.142848092059649	-0.0471568321507601	5.92442884371347\\
0.143203097323931	-0.0491824363988069	6.01505460665292\\
0.143563347796953	-0.0519485687535433	6.13512172625131\\
0.143467980365313	-0.0539460396092561	6.22430744097299\\
0.143373924235857	-0.0569029068272737	6.31340255663461\\
0.14322592590288	-0.0615148758214143	6.40314330980844\\
0.14251734588579	-0.0673113083165315	6.52142848894662\\
0.141767340640581	-0.0715007995885042	6.60881748125619\\
0.141082066039599	-0.0756082748692659	6.69542541430063\\
0.139859276752032	-0.0808921074193147	6.80896415636606\\
0.139090853671587	-0.084930441312137	6.89361038134164\\
0.138908701877154	-0.0893044685643343	6.97888507769174\\
0.138353007773913	-0.0948705887120393	7.08958187029428\\
0.137878197173632	-0.0988240455907015	7.17048492357797\\
0.13750048253969	-0.10382129900867	7.27516021654672\\
0.137154715995348	-0.107390901974979	7.35100784227914\\
0.136793154220141	-0.110980055264774	7.42642631456918\\
0.136270123462237	-0.115837118558231	7.52706279680795\\
0.13595213268236	-0.119197390012088	7.59966220781869\\
0.135671514014757	-0.122382662228885	7.66988220141\\
0.135336953143633	-0.126419088773075	7.75950755999154\\
0.135105865935839	-0.129188558987918	7.82379569933481\\
0.134695249537981	-0.131842157773319	7.88736095354623\\
0.133794086913622	-0.135363600186649	7.97266807482309\\
0.133206504325426	-0.137888929776492	8.03332557604379\\
0.13251282546953	-0.1403336738866	8.0913270942933\\
0.131485360602892	-0.143628141812625	8.16480102465219\\
0.130600410441912	-0.146085760526004	8.21666660234994\\
0.130224483947314	-0.148873827390018	8.2701133720643\\
0.130093234519518	-0.152700922421756	8.33931960985727\\
0.129837113360918	-0.155498526028934	8.38758315966195\\
0.129399138431109	-0.158239862851444	8.43278350756234\\
0.128516095618761	-0.161746523312869	8.48812236712045\\
0.127890366057909	-0.164449713162723	8.52618446276254\\
0.127426820735491	-0.167342207364383	8.56384887621469\\
0.126625019053972	-0.171893618039432	8.61530628130502\\
0.125944393615282	-0.175403616360965	8.65034618303842\\
0.125311571101702	-0.178944609097782	8.68209781572885\\
0.124581593017138	-0.182530901364627	8.71075763628549\\
0.123349028567827	-0.187400362424198	8.74428024218149\\
0.122452991942919	-0.190548441342655	8.76855602190561\\
0.121568041781939	-0.193614981107059	8.80280628130502\\
0.120764392356432	-0.196203730038944	8.82446327135629\\
0.11986793849901	-0.19898845904285	8.84268321917123\\
0.118799108008898	-0.202058336667362	8.85764827654428\\
0.117195921878374	-0.206659815244022	8.87260379717416\\
0.115287023524798	-0.20973589175159	8.88545551226205\\
0.113050299624956	-0.212944528989139	8.89724388048715\\
0.109822886924303	-0.217847845486942	8.90743484423227\\
0.10734261844591	-0.222087404660526	8.91139449999399\\
0.103904086093462	-0.228541872433963	8.91177215502328\\
0.101211446265734	-0.233973047665897	8.90849723742074\\
0.098578172664202	-0.238623163632694	8.90917911455697\\
0.0950009999080069	-0.245270273618045	8.90904178545541\\
0.0921314534945853	-0.250932714871707	8.90533771441049\\
0.0891587314410575	-0.257219812802616	8.8985952369935\\
0.0848614749713309	-0.266580126218143	8.88516940996713\\
0.0814212140841849	-0.27443315737659	8.87212600634164\\
0.076910155753649	-0.283408663205448	8.86169090197152\\
0.070199745635546	-0.296722910336795	8.84648265764779\\
0.0650611696048148	-0.307672045163455	8.83162918016977\\
0.0598467764659293	-0.319525740079227	8.81390705034799\\
0.0527400550647147	-0.3367767547887	8.78604450151986\\
0.0474993166728385	-0.350893518857303	8.76257457659311\\
0.0401345071597464	-0.371490023068729	8.733114623285\\
0.0343026695056327	-0.388312361172977	8.71209945604867\\
0.028527337054766	-0.406228086880985	8.68851127550668\\
0.0229220566554434	-0.425358316830936	8.66251506731576\\
0.0156082091136344	-0.452434561185184	8.62460460588998\\
0.0101180252833731	-0.474199793271366	8.59391918108529\\
0.00349940631822421	-0.496109507016483	8.56629218981332\\
-0.00567243721052335	-0.526648065976444	8.52945938036508\\
-0.0123971524433725	-0.550985357693973	8.49968662188119\\
-0.0191048803524606	-0.576691172055545	8.46814193651742\\
-0.0281348648266427	-0.612958929471317	8.42381038591928\\
-0.034791332741224	-0.641812822751346	8.38906040117807\\
-0.0445896806912057	-0.680933496884647	8.34740867540902\\
-0.0520382347302072	-0.711778185300174	8.31603565142221\\
-0.0593237104611032	-0.744177839688602	8.28320732042856\\
-0.0663738670544259	-0.778247854642215	8.24877395556039\\
-0.0754270973400705	-0.82600786440784	8.20107116625375\\
-0.0818900289730661	-0.863689443997684	8.16410198137826\\
-0.0900148573116891	-0.901991865567508	8.13038005755014\\
-0.101305109520399	-0.954941770963016	8.08625545427865\\
-0.109059077759229	-0.996673605374637	8.0518287651307\\
-0.116116625328504	-1.04028036349231	8.01610126421518\\
-0.124653262157881	-1.10113622897083	7.96693077013559\\
-0.130499047298872	-1.14877416842395	7.9291481010682\\
-0.136469823379957	-1.19717123263294	7.89346351549692\\
-0.144088131447279	-1.26374246828968	7.84617938921518\\
-0.149289053936445	-1.31561376803333	7.80969657824106\\
-0.154403996725523	-1.37872793429309	7.76506462023324\\
-0.158772421141111	-1.43410303347522	7.7272438041932\\
-0.163855654259168	-1.51035597079212	7.67625179216928\\
-0.16789872672125	-1.56891634219104	7.63853588030404\\
-0.172996831198179	-1.62863924258167	7.6018833153016\\
-0.178570997972929	-1.71078111880237	7.55224933550424\\
-0.181882155199491	-1.77410986178333	7.51452770159311\\
-0.184364122410261	-1.83898451083118	7.47631969378061\\
-0.186632734795057	-1.92784311526233	7.42473258898324\\
-0.189093989391767	-1.99609663241321	7.3864292137391\\
-0.191593361158811	-2.06570627444202	7.34839286730356\\
-0.193742376823866	-2.16079332583362	7.29784145281381\\
-0.194485199709379	-2.23369791262561	7.2601446144349\\
-0.194505226870023	-2.30790617220813	7.22219886705942\\
-0.193457764645063	-2.40879347079212	7.17141761705942\\
-0.194489193220579	-2.48779680483753	7.13437595293588\\
-0.196077835817777	-2.56880380862171	7.09756603167123\\
-0.197086704035246	-2.67804243319446	7.04844894335336\\
-0.19703383471533	-2.7610292648595	7.01153030321664\\
-0.196236235161268	-2.84475042574817	6.97439231798715\\
-0.194060874243223	-2.95764066927845	6.9246019356019\\
-0.194893998165571	-3.04421140902454	6.88708724901742\\
-0.196539086361372	-3.13184549563343	6.84940566942758\\
-0.197527778406584	-3.24953558199817	6.79866733477182\\
-0.197415095825636	-3.33839418642932	6.76016940996713\\
-0.196509194632017	-3.42772199862415	6.72149887011117\\
-0.194140625257932	-3.54747678988391	6.66919174120492\\
-0.193088782091581	-3.63899137728626	6.62943687365121\\
-0.192117524404966	-3.73141767733509	6.5893215172059\\
-0.189864200611555	-3.85495855563098	6.53524913713998\\
-0.187435102720701	-3.94776537173206	6.49444427416391\\
-0.184306335707151	-4.04068758242542	6.45343723223275\\
-0.179193747301542	-4.16465952151233	6.39810409472055\\
-0.176397127171003	-4.26057340853626	6.35716667101449\\
-0.173887920637571	-4.35765745394641	6.31590642855233\\
-0.169838798304044	-4.48658277743274	6.25999727175302\\
-0.166275006790601	-4.58269121401722	6.21772708818979\\
-0.162224185724699	-4.67860510104114	6.17479743883676\\
-0.156026762981855	-4.80596163027698	6.11727418825692\\
-0.152528834600889	-4.90322782748157	6.07402744219369\\
-0.149155777950727	-5.00120928042347	6.03023471758432\\
-0.143862259645902	-5.13088705294544	5.97090139315194\\
-0.139315319319212	-5.22781755679065	5.92560090944833\\
-0.134352070351087	-5.32396986239368	5.87993612215585\\
-0.127198022861921	-5.45151903384143	5.81812896654672\\
-0.123002869148695	-5.54922487490589	5.77154865191049\\
-0.117813211937391	-5.6802187179845	5.70894708559579\\
-0.113465172310316	-5.77744772189075	5.66106071398324\\
-0.108765524883711	-5.87380888216907	5.61225070879525\\
-0.102058810253584	-6.00091554873401	5.54573240206308\\
-0.0967645468906991	-6.095135710172	5.49472179338998\\
-0.0920958938793771	-6.19155885928089	5.44396247789926\\
-0.0859129848675363	-6.32027246706897	5.37531270906991\\
-0.0810665312008493	-6.41522218935901	5.3227781288392\\
-0.0760125937656991	-6.50879957430774	5.26944389269418\\
-0.0689775171475046	-6.63159181826526	5.19708003923959\\
-0.0636182847218149	-6.72222711794788	5.14192333147592\\
-0.0576821985439889	-6.81376077883655	5.08707609102792\\
-0.0494761886791818	-6.93526937716419	5.01322212145395\\
-0.0432706299023263	-7.0248813843053	4.95652427599496\\
-0.037000817318403	-7.11328031771595	4.89868774340219\\
-0.0306780758099191	-7.20050527804309	4.83999433443612\\
-0.0221267762379281	-7.31475927584583	4.7603625290162\\
-0.0166458907322519	-7.40116407626087	4.70042219088144\\
-0.0100256028370492	-7.5154123520177	4.61940135881967\\
-0.00511018659635709	-7.59952833407337	4.55731573031015\\
-0.000248533745252355	-7.68200208895618	4.49428214953012\\
0.00436152790025546	-7.76291467898304	4.43035545275277\\
0.0102927264972098	-7.86845876925403	4.34401168749399\\
0.0143994865222342	-7.94875051730091	4.2797831527955\\
0.019452470283068	-8.05481626742298	4.19365491793222\\
0.0229340371890433	-8.13231565707141	4.12786521837777\\
0.0261652049823172	-8.20799352877552	4.061399363733\\
0.0302061018748648	-8.30633928530628	3.97191514895028\\
0.0331197557254203	-8.37811949007923	3.90422668383188\\
0.0360720929904349	-8.45105745547229	3.83728589937753\\
0.0399462756915457	-8.54737188570911	3.74811830446786\\
0.0427085933490164	-8.6175499176305	3.68058051989145\\
0.045233446101702	-8.68589975588733	3.61284484789438\\
0.0482554015918143	-8.77427770846302	3.52217903063363\\
0.0503115830226309	-8.83853628390247	3.4542011253602\\
0.0514205870433219	-8.9050083374303	3.38739576265878\\
0.0521844205661185	-8.99289228671009	3.29948177263803\\
0.0527626452250846	-9.0563116287511	3.2342714302308\\
0.0532491383357413	-9.11734297030384	3.16979875490731\\
0.0538486418528922	-9.18472006075794	3.09567918703622\\
0.0541172203822501	-9.24103071444446	3.0333436958558\\
0.0549323735041983	-9.31331732027942	2.95207300112314\\
0.055878239612139	-9.36536314242298	2.89246692583627\\
0.0567676601214774	-9.4314451431554	2.81440534517831\\
0.0570996579928763	-9.4785585617345	2.75697507784433\\
0.0570910749240287	-9.52376653902942	2.70033254549569\\
0.0564311919017203	-9.58104421847278	2.62576379702157\\
0.0563200292392142	-9.62287809603626	2.56957044527597\\
0.0561214265628226	-9.66339399569446	2.51360454485482\\
0.0551132139964469	-9.71466924899036	2.43927230761117\\
0.0539375719828971	-9.75116445773059	2.3835863106019\\
0.0524513897700675	-9.78597738497669	2.32794108316964\\
0.0500539121432669	-9.8298711990636	2.25362481997079\\
0.0498877939982779	-9.85809423678333	2.19675769732065\\
0.0502221164508231	-9.88354208224231	2.13912572786874\\
0.0504505810542472	-9.91561796420032	2.06193199083871\\
0.0505307493014701	-9.93826772921497	2.00360240862436\\
0.050343948344744	-9.95972921603138	1.94469060823983\\
0.0499507961078055	-9.98656561129505	1.86475982592172\\
0.0510786351962454	-10.0046110367101	1.80363836214608\\
0.0526006994052298	-10.0210008835118	1.74134507105417\\
0.0535996732516654	-10.0410280441564	1.65662183687753\\
0.0534723577304251	-10.0547895645421	1.59175004885263\\
0.0525279221339591	-10.0673990463536	1.52592339441842\\
0.0501534519000418	-10.0826330398839	1.4363891117341\\
0.0494352159304984	-10.0914125656408	1.36859693453378\\
0.0488702235026724	-10.0985918258947	1.29999294207162\\
0.0464513478083975	-10.1074381088536	1.20691909716195\\
0.043806808929003	-10.113503477506	1.13596000597543\\
0.04034187171892	-10.1192236160558	1.06411447451181\\
0.0349869308276541	-10.1263380264562	0.967294596887295\\
0.0339364585681327	-10.1283502792638	0.896218919015591\\
0.0322030362887747	-10.1302442764562	0.824704312539761\\
0.029536264876879	-10.1320142959874	0.728844069696133\\
0.0272033390803702	-10.1324815964025	0.656664752221768\\
0.0243605551524527	-10.1317739700597	0.584468745446866\\
0.0197677788539298	-10.1287374710363	0.489115380502408\\
0.0187739310069449	-10.121445677213	0.420196198678677\\
0.0184340653224356	-10.1114454483312	0.353198670602505\\
0.0157944736285575	-10.09716131442	0.266527079797452\\
0.0119739947123892	-10.0859060501378	0.203815483308499\\
0.00673266027406527	-10.0742349838536	0.143475555635159\\
-0.0028983774380319	-10.0591287826818	0.0661933653122833\\
-0.00979380037351774	-10.0467691635411	0.0115357868439605\\
-0.0174955549435251	-10.0344820236486	-0.0409455068343232\\
-0.0303183617786996	-10.0187463974279	-0.107705212377841\\
-0.0415330949024789	-10.0069112991613	-0.155096746229465\\
-0.0537820878224008	-9.99480154269153	-0.20046577527457\\
-0.0717072310642831	-9.97775366061145	-0.257565117620761\\
-0.0831052484707467	-9.95991422884876	-0.299920893453891\\
-0.0937809171871774	-9.93953993075305	-0.340625143789584\\
-0.108686191101515	-9.91166212313587	-0.391960478567416\\
-0.120208007355177	-9.89040472262317	-0.428255892538364\\
-0.135808927078687	-9.8618593429845	-0.473350501798923\\
-0.147513044138395	-9.84042074435169	-0.505325055860812\\
-0.156439703960859	-9.8171701645177	-0.537911511205966\\
-0.166460705061399	-9.786053678922	-0.57987890317374\\
-0.174120706577741	-9.7639475082677	-0.609415865682895\\
-0.181709480543577	-9.74316503756458	-0.637461281561191\\
-0.189381820221388	-9.72367956393177	-0.664501286291415\\
-0.199492615719282	-9.69959356539661	-0.699066317819888\\
-0.207070303221189	-9.68029501192981	-0.72554311826163\\
-0.21431402589842	-9.66107465975696	-0.751726485037143\\
-0.224259805937254	-9.63737585299427	-0.784066892408664\\
-0.23158310081526	-9.62062170260364	-0.806581533693607\\
-0.238424581547224	-9.60456564181263	-0.827578342699344\\
-0.24731407787367	-9.58426763766223	-0.853223896765048\\
-0.252018463869535	-9.56788923495227	-0.873196578764255\\
-0.256780576963865	-9.54573347323352	-0.898754096769626\\
-0.260071558018171	-9.52969648592884	-0.916093326353366\\
-0.26235280658766	-9.51369955294544	-0.931947923445041\\
-0.264588368196928	-9.49771406405384	-0.946180916570956\\
-0.266778570671522	-9.47688200228626	-0.96326444222861\\
};
 \addlegendentry{Measurement}

\addplot3 [color=mycolor2, dashed, line width=1.0pt]
 table[row sep=crcr] {%
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0	0	0.55\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923564866854	-0.0127296661656526	1.75005903170175\\
0.00670923592622297	-0.0127296661129535	0.978172769118874\\
0.00670923620377739	-0.0127296660602534	1.006286506536\\
0.00670923620377739	-0.0127296660602534	1.006286506536\\
0.00670923784859045	-0.0127296657351472	1.09636786231808\\
0.00670923784859045	-0.0127296657351472	1.09636786231808\\
0.00670924055813804	-0.0127296651917739	1.22011469383946\\
0.00670924263539541	-0.0127296647345183	1.31095284978759\\
0.00670924263539541	-0.0127296647345183	1.31095284978759\\
0.00670924679978446	-0.0127296638018262	1.4953528506442\\
0.0067092489534023	-0.0127296632039702	1.60725413570373\\
0.00670925110702014	-0.0127296626061133	1.71915542076327\\
0.00670925304447478	-0.0127296620024788	1.83236125233353\\
0.00670925394434985	-0.0127296613711056	1.95182888362068\\
0.00670925484422491	-0.0127296607397325	2.07129651490783\\
0.00670925484422491	-0.0127296607397325	2.07129651490783\\
0.00670925467701655	-0.0127296599881115	2.31088752500095\\
0.0067092539586856	-0.0127296597772384	2.43089463621882\\
0.00670925307622261	-0.0127296597006152	2.55090066883025\\
0.00670925172324999	-0.012729660008838	2.67090360944954\\
0.00670925037027736	-0.0127296603170617	2.79090655006883\\
0.00670925037027736	-0.0127296603170617	2.79090655006883\\
0.00670924902405023	-0.0127296606613019	2.91090980565429\\
0.00670924769343395	-0.0127296610888976	3.03091379015822\\
0.00670924636281767	-0.0127296615164934	3.15091777466216\\
0.00670924511951809	-0.0127296619300576	3.27092164220247\\
0.00670924296472108	-0.0127296627038671	3.51092893282347\\
0.00670924296472108	-0.0127296627038671	3.51092893282347\\
0.00670924199540701	-0.012729663059118	3.63093262114057\\
0.0067092411966253	-0.0127296633644267	3.75093637731218\\
0.0067092403978436	-0.0127296636697345	3.8709401334838\\
0.00670923969877346	-0.0127296639431931	3.99094387409335\\
0.00670923856387018	-0.0127296644060273	4.23095131422886\\
0.00670923856387018	-0.0127296644060273	4.23095131422886\\
0.00670923808172619	-0.0127296646070238	4.3509550397347\\
0.0067092376941954	-0.0127296647742821	4.47095877127185\\
0.00670923730666462	-0.0127296649415403	4.59096250280901\\
0.00670923698775094	-0.0127296650828015	4.71096623292607\\
0.00670923673287949	-0.0127296651997986	4.83096996171773\\
0.00670923647800792	-0.0127296653167965	4.95097369050939\\
0.00670923627537701	-0.0127296654132509	5.0709774180856\\
0.00670923611373442	-0.0127296654935884	5.19098114470815\\
0.00670923595209194	-0.0127296655739251	5.31098487133071\\
0.00670923582868199	-0.0127296656387665	5.43098860404393\\
0.00670923573039628	-0.012729665693425	5.55099234075956\\
0.00670923563211046	-0.0127296657480844	5.67099607747518\\
0.00670923556100034	-0.0127296657914187	5.79099979348748\\
0.00670923550474622	-0.0127296658285641	5.91100349818206\\
0.006709235448492	-0.0127296658657086	6.03100720287665\\
0.0067092354110746	-0.0127296658948151	6.15101097541766\\
0.00670923538213375	-0.0127296659203049	6.27101477848925\\
0.00670923535319301	-0.0127296659457938	6.39101858156085\\
0.00670923533722667	-0.0127296659654572	6.51102216390422\\
0.00670923532599221	-0.0127296659829961	6.63102566574766\\
0.00670923531475787	-0.0127296660005358	6.75102916759109\\
0.00670923531185119	-0.0127296660141809	6.87103338479977\\
0.00670923531135026	-0.0127296660267016	6.99103780866665\\
0.00670923531084933	-0.0127296660392222	7.11104223253353\\
0.00670923531535894	-0.012729666049319	7.23104434519087\\
0.006709235320976	-0.0127296660588794	7.35104594695802\\
0.00670923532659318	-0.0127296660684388	7.47104754872518\\
0.006709235335708	-0.0127296660760683	7.59105659683266\\
0.00670923534538248	-0.0127296660833878	7.71106683632773\\
0.00670923535505696	-0.0127296660907081	7.83107707582279\\
0.0067092353671292	-0.0127296660964653	7.95106338418682\\
0.00670923537945267	-0.0127296661020582	8.07104718556222\\
0.00670923539177615	-0.0127296661076519	8.19103098693761\\
0.00670923540578405	-0.0127296661121292	8.31109150106576\\
0.00670923541988389	-0.0127296661165452	8.43115619927424\\
0.00670923543398372	-0.0127296661209613	8.55122089748273\\
0.00670923544950808	-0.0127296661246685	8.6710517276125\\
0.00670923546504476	-0.0127296661283696	8.79088052484057\\
0.00670923548059921	-0.012729666132052	8.91052056573925\\
0.00670923549664992	-0.0127296661352263	9.02487594015559\\
0.00670923551270075	-0.0127296661383998	9.13923131457193\\
0.00670923552867597	-0.0127296661415359	9.25231758862967\\
0.00670923554375336	-0.0127296661442271	9.3503163761457\\
0.00670923555883074	-0.0127296661469183	9.44831516366172\\
0.00670923557361769	-0.0127296661495748	9.54334722926077\\
0.00670923558628878	-0.012729666151988	9.61676531656032\\
0.00670923559895975	-0.0127296661544003	9.69018340385987\\
0.00670923561101411	-0.0127296661567513	9.75923091219693\\
0.00670923561992021	-0.0127296661587879	9.80596605448176\\
0.00670923562882619	-0.0127296661608245	9.85270119676659\\
0.00670923563677084	-0.0127296661626568	9.89391562873989\\
0.00670923564103043	-0.012729666163704	9.91396782199176\\
0.00670923564528991	-0.0127296661647511	9.93402001524363\\
0.00670923564848458	-0.0127296661655363	9.94905908221895\\
0.00670923564848458	-0.0127296661655363	9.94905908221895\\
0.00670923564848458	-0.0127296661655363	9.94905908221895\\
0.00670923564848458	-0.0127296661655363	9.94905908221895\\
0.00670923564848458	-0.0127296661655363	9.94905908221895\\
0.00670923565546633	-0.016676736042843	9.94252295870403\\
0.00670923566244797	-0.0206238059201498	9.9359868351891\\
0.00670923566942971	-0.0245708757974565	9.92945071167418\\
0.00670923567641146	-0.0285179456747633	9.92291458815926\\
0.00670923570173765	-0.0409807245983718	9.90312548293589\\
0.00670923574153692	-0.0601621475844887	9.87288016480273\\
0.00670923578133631	-0.0793435705706056	9.84263484666957\\
0.0067092358211357	-0.0985249935567225	9.81238952853642\\
0.00670923586760652	-0.119372797606559	9.77991988139534\\
0.00670923596396189	-0.15268072006123	9.73081814246361\\
0.00670923606031737	-0.185988642515903	9.68171640353188\\
0.00670923615667274	-0.219296564970575	9.63261466460015\\
0.00670923625302822	-0.252604487425247	9.58351292566841\\
0.0067092363613297	-0.294725277809084	9.52464038204389\\
0.00670923647533239	-0.341051845057329	9.46110490409948\\
0.00670923658933498	-0.387378412305575	9.39756942615507\\
0.00670923670333756	-0.43370497955382	9.33403394821066\\
0.00670923679794189	-0.482841572694582	9.26811565064534\\
0.0067092368297218	-0.541078929780017	9.19448017191441\\
0.0067092368615016	-0.599316286865453	9.12084469318349\\
0.0067092368932814	-0.657553643950888	9.04720921445256\\
0.0067092369250612	-0.715791001036324	8.97357373572163\\
0.00670923692935221	-0.782615647632721	8.89535701474631\\
0.00670923692655068	-0.851655939464646	8.81595826683004\\
0.00670923692374925	-0.920696231296571	8.73655951891377\\
0.00670923692094771	-0.989736523128496	8.6571607709975\\
0.00670923694268122	-1.06220774922442	8.57722929979499\\
0.00670923700921033	-1.14094312063374	8.49632519087339\\
0.00670923707573956	-1.21967849204307	8.41542108195179\\
0.00670923714226868	-1.29841386345239	8.33451697303019\\
0.00670923720879779	-1.37714923486171	8.25361286410859\\
0.00670923735700457	-1.46372358071869	8.17495484209164\\
0.00670923751300767	-1.55104617648554	8.09651121474267\\
0.00670923766901088	-1.63836877225238	8.01806758739369\\
0.00670923782501398	-1.72569136801922	7.93962396004472\\
0.00670923802292345	-1.81654306993697	7.86392645750101\\
0.00670923826774028	-1.91134503480649	7.79130279706218\\
0.00670923851255711	-2.00614699967602	7.71867913662336\\
0.00670923875737406	-2.10094896454555	7.64605547618453\\
0.00670923901132592	-2.19594733841275	7.57368404539396\\
0.00670923955248415	-2.2971208171052	7.50924272237102\\
0.00670924009364249	-2.39829429579766	7.44480139934809\\
0.00670924063480072	-2.49946777449011	7.38036007632515\\
0.00670924117595895	-2.60064125318256	7.31591875330221\\
0.00670924164213016	-2.70491927341824	7.25684764245422\\
0.00670924205614998	-2.81135641063579	7.20151135561863\\
0.00670924247016991	-2.91779354785334	7.14617506878304\\
0.00670924288418973	-3.02423068507088	7.09083878194745\\
0.00670924324806732	-3.13128615373456	7.03682299452746\\
0.00670924332508138	-3.24187909416618	6.9903617790632\\
0.00670924340209544	-3.3524720345978	6.94390056359894\\
0.00670924347910951	-3.46306497502942	6.89743934813469\\
0.00670924355612357	-3.57365791546104	6.85097813267043\\
0.00670924374410287	-3.68640809633188	6.81018528431695\\
0.00670924397789874	-3.80004898465705	6.77173285975106\\
0.00670924421169461	-3.91368987298223	6.73328043518516\\
0.00670924444549048	-4.02733076130741	6.69482801061927\\
0.00670924476564116	-4.14148916705137	6.65804069373691\\
0.00670924532316797	-4.25707014794325	6.62583049971698\\
0.00670924588069466	-4.37265112883512	6.59362030569706\\
0.00670924643822135	-4.488232109727	6.56141011167714\\
0.00670924699574804	-4.60381309061887	6.52919991765722\\
0.00670924792101768	-4.72008127435376	6.49953773431327\\
0.00670924892389946	-4.83649449248184	6.47041330948708\\
0.00670924992678135	-4.95290771060992	6.44128888466088\\
0.00670925092966312	-5.069320928738	6.41216445983469\\
0.00670925211577666	-5.1856281137771	6.38261974372875\\
0.00670925359494345	-5.30176571380946	6.35240283085673\\
0.00670925507411035	-5.41790331384181	6.32218591798471\\
0.00670925655327714	-5.53404091387417	6.29196900511269\\
0.00670925803244404	-5.65017851390652	6.26175209224067\\
0.00670925986971904	-5.7650105427028	6.22695420750625\\
0.00670926172836206	-5.87976466930777	6.19188298054692\\
0.00670926358700508	-5.99451879591273	6.15681175358758\\
0.0067092654456482	-6.10927292251769	6.12174052662824\\
0.00670926734086719	-6.22277472904837	6.08301288061539\\
0.00670926927227322	-6.33503752689643	6.04066768103326\\
0.00670927120367926	-6.44730032474449	5.99832248145113\\
0.0067092731350854	-6.55956312259255	5.955977281869\\
0.00670927504764196	-6.67160402273856	5.91310708956182\\
0.00670927667330845	-6.78026763650474	5.86224650004252\\
0.00670927829897494	-6.88893125027093	5.81138591052323\\
0.00670927992464154	-6.99759486403711	5.76052532100393\\
0.00670928155030814	-7.10625847780329	5.70966473148463\\
0.00670928231413803	-7.2120007480435	5.65320164383503\\
0.00670928255116321	-7.31595732241011	5.59331398194274\\
0.00670928278818828	-7.41991389677673	5.53342632005046\\
0.00670928302521345	-7.52387047114335	5.47353865815818\\
0.00670928299250206	-7.62678261144358	5.41201440617137\\
0.0067092817277673	-7.7249242911035	5.34301501632622\\
0.00670928046303254	-7.82306597076343	5.27401562648107\\
0.00670927919829789	-7.92120765042335	5.20501623663592\\
0.00670927793356313	-8.01934933008328	5.13601684679077\\
0.00670927635127028	-8.11237790632379	5.06043065852524\\
0.006709274656586	-8.2035968359845	4.98251324864036\\
0.00670927296190182	-8.29481576564521	4.90459583875548\\
0.00670927126721754	-8.38603469530592	4.8266784288706\\
0.00670926959692808	-8.47486391808437	4.74622595673104\\
0.00670926798422244	-8.55805224247333	4.65978947513158\\
0.00670926637151681	-8.64124056686229	4.57335299353212\\
0.00670926475881106	-8.72442889125124	4.48691651193266\\
0.00670926314610543	-8.8076172156402	4.4004800303332\\
0.00670926173192887	-8.88297794032329	4.30724156506799\\
0.00670926035099939	-8.9570278041955	4.21286399533158\\
0.0067092589700698	-9.03107766806771	4.11848642559518\\
0.00670925758914021	-9.10512753193993	4.02410885585877\\
0.00670925624573626	-9.17491967970618	3.92673307309648\\
0.00670925495511332	-9.23872322785555	3.82514021786355\\
0.00670925366449049	-9.30252677600491	3.72354736263062\\
0.00670925237386755	-9.36633032415427	3.6219545073977\\
0.00670925108324461	-9.43013387230363	3.52036165216477\\
0.00670924984812937	-9.48287258817483	3.41450074767502\\
0.00670924861446576	-9.53532196545219	3.3085282363087\\
0.00670924738080214	-9.58777134272956	3.20255572494238\\
0.00670924614713841	-9.64022072000692	3.09658321357606\\
0.00670924499540315	-9.6860216356558	2.99221226779129\\
0.00670924391530769	-9.72600898700192	2.88924176695358\\
0.00670924391530769	-9.72600898700192	2.88924176695358\\
0.006709241755117	-9.80598368969417	2.68330076527817\\
0.00670924070258272	-9.84471612104831	2.58173029984299\\
0.00670923992051442	-9.87113359156662	2.49389886260163\\
0.00670923992051442	-9.87113359156662	2.49389886260163\\
0.00670923835637782	-9.92396853260323	2.31823598811892\\
0.00670923757430952	-9.95038600312154	2.23040455087756\\
0.00670923757430952	-9.95038600312154	2.23040455087756\\
0.00670923669438928	-9.97898126582093	2.10693241631155\\
0.00670923632663123	-9.99072100100162	2.05070378571286\\
0.00670923595887318	-10.0024607361823	1.99447515511417\\
0.00670923566850601	-10.0117299650875	1.95007926031544\\
0.00670923566850601	-10.0117299650875	1.95007926031544\\
0.00670923566850601	-10.0117299650875	1.95007926031544\\
0.00670923566850601	-10.0117299650875	1.95007926031544\\
0.00670923566850601	-10.0117299650875	1.95007926031544\\
0.00670923571249349	-10.0117691660731	1.92764069984546\\
0.00670923592141615	-10.011808998812	1.89623172998701\\
0.00670923630130671	-10.0118494123688	1.85585235106463\\
0.00670923685678704	-10.0118903178939	1.80650256369386\\
0.00670923759202002	-10.011931599816	1.74818236868445\\
0.00670923850872962	-10.0119731232729	1.68089176711211\\
0.00670923960771841	-10.012014738768	1.60463077031389\\
0.00670924089816094	-10.0120562846983	1.51952779132614\\
0.00670924217321733	-10.012097588675	1.42603190485294\\
0.00670924300226672	-10.0121384701457	1.32499077803417\\
0.00670924319312005	-10.0121787469461	1.21756452599558\\
0.0067092429682355	-10.0122182466543	1.10509730595605\\
0.00670924248502203	-10.0122568225353	0.988988912118778\\
0.00670924185589938	-10.0122943726885	0.870564514573866\\
0.00670924116473703	-10.0123307939356	0.750924402170905\\
0.00670924046538512	-10.0123662812851	0.630917401193322\\
0.00670923978246207	-10.0124010076395	0.51098858621027\\
0.0067092385371611	-10.0124685423254	0.274240528231044\\
0.0067092385371611	-10.0124685423254	0.274240528231044\\
0.00670923799553957	-10.012501261199	0.159724261127346\\
0.00670923751553165	-10.0125330618274	0.0497333079350228\\
0.00670923709906601	-10.0125636883456	-0.0541398500915207\\
0.00670923674531565	-10.0125928323283	-0.15035491834131\\
0.00670923645135402	-10.0126201482769	-0.237552195609222\\
0.00670923621278108	-10.0126452682322	-0.314680979473408\\
0.00670923602406981	-10.0126678155983	-0.381107561089065\\
0.00670923587973504	-10.0126874180263	-0.436623279285435\\
0.00670923577451199	-10.0127037071784	-0.481192111349661\\
0.00670923570446713	-10.0127160472867	-0.513975339960745\\
0.00670923566107717	-10.012724431175	-0.535847692445864\\
0.00670923564044534	-10.0127286484691	-0.546809167544537\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
0.00670923563650661	-10.0127294691253	-0.548941019872128\\
};
 \addlegendentry{Setpoint}

\end{axis}
\end{tikzpicture}%

==> media/MPC_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.00000,0.15686}%
\definecolor{mycolor2}{rgb}{0.23529,0.62745,0.82353}%
\definecolor{mycolor3}{rgb}{0.00000,0.23529,0.58824}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=2.8in,
height=2.2in,
at={(0.542in,0.43in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
ylabel shift = -5 pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.0680866241455078	1.19539475440979\\
-0.0360023975372314	1.1952965259552\\
-0.00222516059875488	1.19515681266785\\
0.0317561626434326	1.1950478553772\\
0.0670154094696045	1.19493174552917\\
0.102688312530518	1.19478893280029\\
0.131175756454468	1.19468855857849\\
0.161126375198364	1.19458973407745\\
0.198519706726074	1.19447731971741\\
0.231804370880127	1.19439744949341\\
0.26270604133606	1.1943302154541\\
0.298401355743408	1.19424116611481\\
0.331042528152466	1.19418752193451\\
0.363879442214966	1.19413900375366\\
0.399570226669312	1.19410026073456\\
0.429476737976074	1.19410502910614\\
0.462525129318237	1.19413959980011\\
0.499114990234375	1.19420552253723\\
0.530402421951294	1.19427168369293\\
0.562464952468872	1.19433927536011\\
0.596268653869629	1.19445466995239\\
0.630794048309326	1.19454669952393\\
0.662670373916626	1.19463384151459\\
0.696144104003906	1.19471871852875\\
0.730968475341797	1.19477641582489\\
0.762304067611694	1.19482672214508\\
0.796400308609009	1.19486093521118\\
0.832103490829468	1.19484949111938\\
0.86272144317627	1.19482660293579\\
0.896695375442505	1.19481360912323\\
0.930497884750366	1.19479608535767\\
0.962111234664917	1.19477581977844\\
0.996021747589111	1.19469666481018\\
1.03061270713806	1.19463157653809\\
1.06318783760071	1.19456839561462\\
1.09677672386169	1.19447636604309\\
1.13115262985229	1.19437968730927\\
1.16701102256775	1.1942663192749\\
1.19527554512024	1.19406127929688\\
1.22979807853699	1.19388651847839\\
1.26373839378357	1.19371378421783\\
1.30032134056091	1.19349217414856\\
1.33074522018433	1.19335269927979\\
1.36113047599792	1.19321620464325\\
1.39567494392395	1.19303143024445\\
1.42948532104492	1.19287514686584\\
1.46164011955261	1.19270539283752\\
1.49771642684937	1.19246745109558\\
1.52996516227722	1.19230699539185\\
1.56087255477905	1.19218325614929\\
1.59629607200623	1.19205188751221\\
1.63280582427979	1.19197559356689\\
1.66355204582214	1.19191873073578\\
1.69595217704773	1.19186437129974\\
1.73067498207092	1.19183659553528\\
1.76145434379578	1.19181489944458\\
1.79650139808655	1.19178807735443\\
1.83118271827698	1.19176840782166\\
1.86463904380798	1.19175410270691\\
1.89785218238831	1.19174718856812\\
1.929532289505	1.19170427322388\\
1.96563267707825	1.19161915779114\\
1.99727058410645	1.19153928756714\\
2.03237628936768	1.19145846366882\\
2.06276154518127	1.19136595726013\\
2.10087466239929	1.19131362438202\\
2.13008809089661	1.19124805927277\\
2.16365766525269	1.19117212295532\\
2.19456672668457	1.19113790988922\\
2.22937107086182	1.19113349914551\\
2.26421809196472	1.19115173816681\\
2.30392479896545	1.19118905067444\\
2.33124136924744	1.19124913215637\\
2.36361503601074	1.19137358665466\\
2.39605736732483	1.19149219989777\\
2.43390703201294	1.19160997867584\\
2.46431541442871	1.19177269935608\\
2.49648499488831	1.19190907478333\\
2.53478288650513	1.19207179546356\\
2.56533169746399	1.19231104850769\\
2.59626507759094	1.19247317314148\\
2.62865400314331	1.19260728359222\\
2.66421985626221	1.19274210929871\\
2.69771456718445	1.19282674789429\\
2.73110294342041	1.19289028644562\\
2.76648950576782	1.19292140007019\\
2.79488682746887	1.19290554523468\\
2.82995343208313	1.19287419319153\\
2.86331582069397	1.19284081459045\\
2.89536166191101	1.1928426027298\\
2.93066334724426	1.19286942481995\\
2.96277928352356	1.19292306900024\\
2.99788427352905	1.19302093982697\\
3.02891993522644	1.19320797920227\\
3.06362652778625	1.1936160326004\\
3.0952091217041	1.19403076171875\\
3.12922120094299	1.19456768035889\\
3.16656684875488	1.19548165798187\\
3.19487261772156	1.19634604454041\\
3.22901606559753	1.19736278057098\\
3.26321315765381	1.19872951507568\\
3.29702091217041	1.20052301883698\\
3.33118534088135	1.20203709602356\\
3.36326050758362	1.203693151474\\
3.39694046974182	1.20611333847046\\
3.43080282211304	1.20806622505188\\
3.4621524810791	1.21010112762451\\
3.49869227409363	1.21287178993225\\
3.53099513053894	1.21495544910431\\
3.56396961212158	1.21700310707092\\
3.59717798233032	1.21960735321045\\
3.6306631565094	1.22141587734222\\
3.66413116455078	1.2230806350708\\
3.69718146324158	1.22504484653473\\
3.73094081878662	1.22630572319031\\
3.76408100128174	1.22738921642303\\
3.79412865638733	1.22830963134766\\
3.83113050460815	1.22926199436188\\
3.86188292503357	1.22978711128235\\
3.89698553085327	1.23028314113617\\
3.93202924728394	1.2304881811142\\
3.96344685554504	1.23058032989502\\
3.99680662155151	1.23053407669067\\
4.02976822853088	1.23035383224487\\
4.06298756599426	1.23005449771881\\
4.09696197509766	1.22947990894318\\
4.1301052570343	1.22890722751617\\
4.16289377212524	1.22818064689636\\
4.19660258293152	1.22704339027405\\
4.22992658615112	1.22607147693634\\
4.2948956489563	1.22500860691071\\
4.29775953292847	1.2235062122345\\
4.34270620346069	1.22231376171112\\
4.36218595504761	1.22108685970306\\
4.4038290977478	1.21945524215698\\
4.42960405349731	1.21827507019043\\
4.46161317825317	1.21709012985229\\
4.49567866325378	1.21553540229797\\
4.53122138977051	1.21439135074615\\
4.56214904785156	1.2132853269577\\
4.59961724281311	1.21184158325195\\
4.62800407409668	1.2107949256897\\
4.66606783866882	1.2097681760788\\
4.69564938545227	1.20840978622437\\
4.73111963272095	1.20739245414734\\
4.76196146011353	1.20634722709656\\
4.79548931121826	1.20491099357605\\
4.83054208755493	1.20382297039032\\
4.86157011985779	1.20272850990295\\
4.89655137062073	1.20127546787262\\
4.92935752868652	1.20017075538635\\
4.96184110641479	1.19906198978424\\
4.99872040748596	1.19762122631073\\
5.02792429924011	1.1965503692627\\
5.06186413764954	1.19550359249115\\
5.09500026702881	1.19417798519135\\
5.13312363624573	1.19325613975525\\
5.16278076171875	1.1923919916153\\
5.19638752937317	1.19133388996124\\
5.2284038066864	1.19060480594635\\
5.2628436088562	1.18991601467133\\
5.29566955566406	1.18905282020569\\
5.33163213729858	1.18845856189728\\
5.36411380767822	1.18771111965179\\
5.39627146720886	1.18720090389252\\
5.43048667907715	1.18672835826874\\
5.46624112129211	1.18619525432587\\
5.4977445602417	1.18588399887085\\
5.53088641166687	1.18567454814911\\
5.56384587287903	1.18556201457977\\
5.59653306007385	1.18558132648468\\
5.63050317764282	1.1856644153595\\
5.66452121734619	1.1857967376709\\
5.69589424133301	1.18600523471832\\
5.73165988922119	1.18621325492859\\
5.76508736610413	1.18650341033936\\
5.79724144935608	1.1867161989212\\
5.83032155036926	1.1869158744812\\
5.86269617080688	1.18710207939148\\
5.8965585231781	1.18730449676514\\
5.93452429771423	1.18741965293884\\
5.96364545822144	1.18752777576447\\
5.99739551544189	1.1875616312027\\
6.03166127204895	1.18756127357483\\
6.06367206573486	1.18754613399506\\
6.09729504585266	1.18750691413879\\
6.13046312332153	1.18744146823883\\
6.16362953186035	1.18732953071594\\
6.19666647911072	1.18724596500397\\
6.23002505302429	1.18718504905701\\
6.26152491569519	1.18716406822205\\
6.29679107666016	1.18716621398926\\
6.33056855201721	1.18719029426575\\
6.36408877372742	1.18723022937775\\
6.39682197570801	1.18724882602692\\
6.43020796775818	1.18726754188538\\
6.4659788608551	1.18726587295532\\
6.49631142616272	1.18723177909851\\
6.52961206436157	1.18717002868652\\
6.56425762176514	1.1870539188385\\
6.60125494003296	1.18694460391998\\
6.63047695159912	1.18682277202606\\
6.66356205940247	1.18663442134857\\
6.69559121131897	1.18650078773499\\
6.72951054573059	1.18636107444763\\
6.76376438140869	1.18625974655151\\
6.80129504203796	1.18614459037781\\
6.82982516288757	1.1860556602478\\
6.86367511749268	1.18595361709595\\
6.89767265319824	1.18579387664795\\
6.92825722694397	1.1856644153595\\
6.96401929855347	1.18551659584045\\
6.99758768081665	1.18528401851654\\
7.03137421607971	1.18511283397675\\
7.06159543991089	1.18494296073914\\
7.09748196601868	1.18471097946167\\
7.13189744949341	1.18454706668854\\
7.16486930847168	1.18441188335419\\
7.19715666770935	1.18428719043732\\
7.23101854324341	1.18420016765594\\
7.26708555221558	1.18413960933685\\
7.29429459571838	1.18411636352539\\
7.33161926269531	1.18411874771118\\
7.36423397064209	1.1841356754303\\
7.39702606201172	1.18416726589203\\
7.43129301071167	1.18420505523682\\
7.4649715423584	1.18424904346466\\
7.49729537963867	1.18430948257446\\
7.53046321868896	1.18437552452087\\
7.56519865989685	1.18444967269897\\
7.60030579566956	1.18455684185028\\
7.63011622428894	1.18465209007263\\
7.66349601745605	1.18474888801575\\
7.69647836685181	1.18487954139709\\
7.72993731498718	1.18499851226807\\
7.76213383674622	1.18510746955872\\
7.79615020751953	1.18526697158813\\
7.83000373840332	1.18542289733887\\
7.86244130134583	1.18560659885406\\
7.89615273475647	1.18587446212769\\
7.93442869186401	1.18609285354614\\
8.09676337242126	1.18632793426514\\
8.10573959350586	1.18668246269226\\
8.1057915687561	1.18699038028717\\
8.10581731796265	1.18733406066895\\
8.1058304309845	1.18780910968781\\
8.13086295127869	1.18814659118652\\
8.16268372535706	1.1884548664093\\
8.19687485694885	1.18881607055664\\
8.23085117340088	1.18904376029968\\
8.26572322845459	1.18922019004822\\
8.29629015922546	1.18943285942078\\
8.32951641082764	1.18958723545074\\
8.36254858970642	1.18972504138947\\
8.39508986473083	1.18988025188446\\
8.43101239204407	1.18995976448059\\
8.46244359016418	1.19001352787018\\
8.49623489379883	1.19006371498108\\
8.52914500236511	1.19009280204773\\
8.56243753433228	1.19010853767395\\
8.59927678108215	1.19015121459961\\
8.63063454627991	1.19020402431488\\
8.66168618202209	1.19027769565582\\
8.69519114494324	1.19039642810822\\
8.72822117805481	1.19049751758575\\
8.76373767852783	1.19060814380646\\
8.79576826095581	1.1907457113266\\
8.82880139350891	1.1908540725708\\
8.86889839172363	1.19096720218658\\
8.89566946029663	1.19105803966522\\
8.93103194236755	1.19113790988922\\
8.96382713317871	1.19122242927551\\
8.99685955047607	1.19127559661865\\
9.03013896942139	1.19134485721588\\
9.06629323959351	1.19148027896881\\
9.09520792961121	1.19162952899933\\
9.12954354286194	1.19182944297791\\
9.16378545761108	1.19214653968811\\
9.19500803947449	1.19242382049561\\
9.23112177848816	1.19274139404297\\
9.263503074646	1.19323062896729\\
9.29581618309021	1.19361257553101\\
9.33001780509949	1.19401073455811\\
9.36409449577332	1.19454145431519\\
9.39688014984131	1.19492733478546\\
9.42809772491455	1.1952942609787\\
9.46368050575256	1.19576001167297\\
9.49393677711487	1.19605207443237\\
9.52989292144775	1.19631230831146\\
9.56354904174805	1.19660639762878\\
9.59619545936584	1.19679570198059\\
9.63030791282654	1.19698023796082\\
9.66912484169006	1.19722151756287\\
9.69458103179932	1.19740116596222\\
9.73035168647766	1.19757008552551\\
9.76247239112854	1.19777417182922\\
9.79572248458862	1.1979261636734\\
9.83180117607117	1.19806122779846\\
9.86297249794006	1.19816970825195\\
9.89476680755615	1.19821357727051\\
9.92877411842346	1.1982319355011\\
9.96144723892212	1.19823253154755\\
9.9939877986908	1.19823014736176\\
10.0297737121582	1.19823062419891\\
10.0630013942719	1.19821858406067\\
10.0953285694122	1.19819569587708\\
10.1280474662781	1.19815897941589\\
10.1642618179321	1.1980881690979\\
10.1956787109375	1.19800698757172\\
10.228184223175	1.19790136814117\\
10.2631916999817	1.19773256778717\\
10.2949471473694	1.1975691318512\\
10.3295896053314	1.19736695289612\\
10.3628256320953	1.19701433181763\\
10.3952476978302	1.19669508934021\\
10.430029630661	1.19634509086609\\
10.4625334739685	1.19584059715271\\
10.4978151321411	1.19545805454254\\
10.5277588367462	1.19508600234985\\
10.5632085800171	1.19456887245178\\
10.5953686237335	1.19420075416565\\
10.6283383369446	1.19385051727295\\
10.6623547077179	1.1934335231781\\
10.6956131458282	1.19314289093018\\
10.7281398773193	1.1928905248642\\
10.7626333236694	1.19260621070862\\
10.7951128482819	1.19241666793823\\
10.8310761451721	1.1922527551651\\
10.8642725944519	1.19204044342041\\
10.896119594574	1.1919105052948\\
10.9278848171234	1.19180679321289\\
10.9613478183746	1.19168424606323\\
10.9959194660187	1.19160652160645\\
11.0287311077118	1.19151711463928\\
11.0613429546356	1.19139075279236\\
11.0946564674377	1.19128358364105\\
11.1364123821259	1.19113612174988\\
11.1634991168976	1.19104647636414\\
11.1944360733032	1.1909613609314\\
11.2339534759521	1.1908620595932\\
11.2616455554962	1.19077229499817\\
11.2947452068329	1.19068264961243\\
11.3508124351501	1.19058477878571\\
11.3617641925812	1.1904981136322\\
11.3979222774506	1.1904182434082\\
11.4338660240173	1.19033074378967\\
11.462676525116	1.19018566608429\\
11.4966261386871	1.19007205963135\\
11.5322570800781	1.18992805480957\\
11.5638706684113	1.18984866142273\\
11.5964319705963	1.18973112106323\\
11.6282293796539	1.18963146209717\\
11.6613030433655	1.18952095508575\\
11.695592880249	1.18936109542847\\
11.7283182144165	1.18925023078918\\
11.7663457393646	1.18916130065918\\
11.7955138683319	1.18907225131989\\
11.832287311554	1.18902242183685\\
11.8611745834351	1.18898463249207\\
11.8956551551819	1.18894529342651\\
11.9282119274139	1.18892204761505\\
11.964230298996	1.18891942501068\\
11.994686126709	1.18894076347351\\
12.0272908210754	1.18895673751831\\
12.0634517669678	1.18895387649536\\
12.0999433994293	1.1889226436615\\
12.1294403076172	1.18886339664459\\
12.1626858711243	1.18876981735229\\
12.1946573257446	1.18860125541687\\
12.2291767597198	1.18845617771149\\
12.264155626297	1.18825328350067\\
12.2973411083221	1.18809032440186\\
12.3283882141113	1.18791532516479\\
12.364946603775	1.18769955635071\\
12.3950746059418	1.18755435943604\\
12.4322426319122	1.18741536140442\\
12.4608736038208	1.18729054927826\\
12.4953603744507	1.18715524673462\\
12.5316083431244	1.18708157539368\\
12.5637221336365	1.18700647354126\\
12.594123840332	1.18698239326477\\
12.6317820549011	1.18699169158936\\
12.6616168022156	1.18702864646912\\
12.6936511993408	1.18709290027618\\
12.7314519882202	1.18718087673187\\
12.7653088569641	1.18730008602142\\
12.7977964878082	1.18743085861206\\
12.8311622142792	1.18758308887482\\
12.8635816574097	1.18784809112549\\
12.8964483737946	1.18810725212097\\
12.9302661418915	1.18840074539185\\
12.9640865325928	1.18882668018341\\
12.9985401630402	1.18916833400726\\
13.0354454517365	1.18953359127045\\
13.0631892681122	1.19003248214722\\
13.0993337631226	1.19038796424866\\
13.1300132274628	1.1907274723053\\
13.164057970047	1.19114458560944\\
13.1966452598572	1.19141387939453\\
13.2339427471161	1.19165015220642\\
13.2630953788757	1.19191491603851\\
13.2963767051697	1.19206607341766\\
13.3291029930115	1.19217705726624\\
13.3635675907135	1.19229602813721\\
13.3984518051147	1.19238448143005\\
13.431248664856	1.19246101379395\\
13.462913274765	1.19258522987366\\
13.4959528446198	1.19269239902496\\
13.5311930179596	1.19282400608063\\
13.5663893222809	1.19301092624664\\
13.5956354141235	1.19318068027496\\
13.6289660930634	1.19336581230164\\
13.6631875038147	1.19363868236542\\
13.6952712535858	1.19382810592651\\
13.7286581993103	1.1940221786499\\
13.7642910480499	1.19426703453064\\
13.7957701683044	1.19444441795349\\
13.8293025493622	1.19461452960968\\
13.8628876209259	1.19479179382324\\
13.8949756622314	1.19490230083466\\
13.9293792247772	1.19497132301331\\
13.9622273445129	1.19504868984222\\
13.9973011016846	1.19510781764984\\
14.0293531417847	1.19513809680939\\
14.0620868206024	1.19517755508423\\
14.0975675582886	1.19527292251587\\
14.1308171749115	1.19538819789886\\
14.1641421318054	1.19553482532501\\
14.1960542201996	1.19582176208496\\
14.232430934906	1.19610524177551\\
14.2636749744415	1.19647800922394\\
14.2944674491882	1.19697451591492\\
14.3296823501587	1.19785618782043\\
14.3629102706909	1.19870936870575\\
14.3971252441406	1.20013380050659\\
14.430864572525	1.2014434337616\\
14.4621307849884	1.20294880867004\\
14.4959571361542	1.20526456832886\\
14.5295300483704	1.20723032951355\\
14.5620448589325	1.20940470695496\\
14.5970661640167	1.21265530586243\\
14.6313056945801	1.21534717082977\\
14.662561416626	1.21824073791504\\
14.7006938457489	1.22242903709412\\
14.7292432785034	1.22576689720154\\
14.7622022628784	1.22925460338593\\
14.7960414886475	1.23413348197937\\
14.8302671909332	1.23791599273682\\
14.8619349002838	1.24179255962372\\
14.8961248397827	1.2470338344574\\
14.9293117523193	1.25095558166504\\
14.9616858959198	1.2548291683197\\
14.9947974681854	1.25977826118469\\
15.0344965457916	1.26330387592316\\
15.0623564720154	1.2666312456131\\
15.0959048271179	1.27068209648132\\
15.1284058094025	1.27342283725739\\
15.1617331504822	1.27589440345764\\
15.1957924365997	1.27876806259155\\
15.2296962738037	1.28061246871948\\
15.2624933719635	1.28220224380493\\
15.2964158058167	1.28390145301819\\
15.3306491374969	1.28489530086517\\
15.361882686615	1.28564667701721\\
15.396621465683	1.28630638122559\\
15.4299519062042	1.28655326366425\\
15.462331533432	1.28658258914948\\
15.4951205253601	1.28629326820374\\
15.5289943218231	1.28584766387939\\
15.5619044303894	1.28522074222565\\
15.5945208072662	1.28409719467163\\
15.6307597160339	1.28306698799133\\
15.6634221076965	1.28186440467834\\
15.6945762634277	1.28002643585205\\
15.7304947376251	1.27852022647858\\
15.7628612518311	1.27692556381226\\
15.7945318222046	1.2746741771698\\
15.8296415805817	1.27291059494019\\
15.8621344566345	1.27108883857727\\
15.8967430591583	1.26863849163055\\
15.9303090572357	1.26676917076111\\
15.9646430015564	1.2642594575882\\
15.9962556362152	1.26234292984009\\
16.0359613895416	1.26039469242096\\
16.0649554729462	1.25778591632843\\
16.0942010879517	1.25581467151642\\
16.1302440166473	1.25383484363556\\
16.164000749588	1.25117552280426\\
16.1958196163177	1.24919474124908\\
16.2294671535492	1.2472288608551\\
16.2622647285461	1.24528682231903\\
16.2955062389374	1.24273443222046\\
16.3311276435852	1.24086904525757\\
16.3641700744629	1.2383838891983\\
16.3967025279999	1.2365437746048\\
16.4296934604645	1.23473381996155\\
16.4644205570221	1.23231744766235\\
16.495370388031	1.23052334785461\\
16.5305771827698	1.22873330116272\\
16.5635499954224	1.22639083862305\\
16.5999188423157	1.22468328475952\\
16.6293737888336	1.22302198410034\\
16.6629912853241	1.22088623046875\\
16.6961672306061	1.21935284137726\\
16.7303998470306	1.21788477897644\\
16.7636613845825	1.21602487564087\\
16.7966923713684	1.21472060680389\\
16.830258846283	1.21348547935486\\
16.8636372089386	1.21194982528687\\
16.8947870731354	1.21089828014374\\
16.9326241016388	1.20991563796997\\
16.9623575210571	1.20884013175964\\
16.9952583312988	1.20796811580658\\
17.0290985107422	1.20689618587494\\
17.0618977546692	1.20612037181854\\
17.0932037830353	1.20535862445831\\
17.1286904811859	1.20436811447144\\
17.1616251468658	1.20363736152649\\
17.1949388980865	1.20292067527771\\
17.2278838157654	1.20201146602631\\
17.2653732299805	1.20134687423706\\
17.2975645065308	1.20049810409546\\
17.3288326263428	1.19988298416138\\
17.3617513179779	1.19926869869232\\
17.3962972164154	1.19850289821625\\
17.427848815918	1.19793820381165\\
17.4639000892639	1.19741070270538\\
17.4970219135284	1.19674730300903\\
17.5275266170502	1.19629228115082\\
17.5607104301453	1.19588720798492\\
17.5934631824493	1.19553911685944\\
17.6303684711456	1.1951801776886\\
17.6640002727509	1.19498491287231\\
17.6964535713196	1.19482398033142\\
17.7301683425903	1.19475793838501\\
17.7622101306915	1.19472765922546\\
17.7976219654083	1.19474065303802\\
17.8308455944061	1.19477295875549\\
17.8623666763306	1.19482898712158\\
17.8943521976471	1.19492602348328\\
17.9310925006866	1.19508266448975\\
17.9625730514526	1.1952006816864\\
17.9962821006775	1.19536733627319\\
18.0315766334534	1.19548940658569\\
18.0629115104675	1.19560539722443\\
18.0945703983307	1.19571423530579\\
18.1309719085693	1.19586050510406\\
18.1638851165771	1.19596636295319\\
18.1963131427765	1.19608616828918\\
18.2296178340912	1.19615817070007\\
18.2659833431244	1.19620311260223\\
18.2948217391968	1.19621205329895\\
18.3297076225281	1.19614326953888\\
18.3629891872406	1.1960563659668\\
18.3960676193237	1.19588422775269\\
18.4293406009674	1.1957311630249\\
18.4627058506012	1.19557666778564\\
18.4959955215454	1.19535398483276\\
18.5298519134521	1.19519364833832\\
18.5613360404968	1.19506335258484\\
18.5973608493805	1.194904088974\\
18.630028963089	1.1948070526123\\
18.662501335144	1.19473898410797\\
18.6960597038269	1.19466352462769\\
18.7323989868164	1.19462597370148\\
18.7612233161926	1.1945835351944\\
18.7949733734131	1.19452655315399\\
18.8312447071075	1.19447934627533\\
18.861428976059	1.19443118572235\\
18.8969945907593	1.19436192512512\\
18.9306423664093	1.19428181648254\\
18.9619839191437	1.1941910982132\\
18.995325088501	1.19407618045807\\
19.0294394493103	1.19399726390839\\
19.0654456615448	1.19390630722046\\
19.0952694416046	1.1937803030014\\
19.1278476715088	1.19368088245392\\
19.1606719493866	1.1935840845108\\
19.1950421333313	1.19344162940979\\
19.2301137447357	1.1933262348175\\
19.2642114162445	1.19319939613342\\
19.2939057350159	1.19300365447998\\
19.3286242485046	1.19285655021667\\
19.3641047477722	1.19265449047089\\
19.3938593864441	1.1925106048584\\
19.4314165115356	1.19236707687378\\
19.4616198539734	1.19224667549133\\
19.4952807426453	1.19207334518433\\
19.5337109565735	1.19192409515381\\
19.5630278587341	1.19174075126648\\
19.5985143184662	1.1916036605835\\
19.6298005580902	1.19145631790161\\
19.6647210121155	1.19124960899353\\
19.6949632167816	1.19109177589417\\
19.7313096523285	1.19094443321228\\
19.7612953186035	1.19078779220581\\
19.7961809635162	1.19058465957642\\
19.8299653530121	1.19042038917542\\
19.866943359375	1.19023561477661\\
19.8968071937561	1.18996477127075\\
19.9303472042084	1.1897497177124\\
19.962566614151	1.18945574760437\\
19.996120929718	1.18922889232635\\
20.0283694267273	1.18900203704834\\
20.0635120868683	1.18870031833649\\
20.0959100723267	1.18846082687378\\
20.1308116912842	1.18822300434113\\
20.1630578041077	1.18789887428284\\
20.1997807025909	1.18763899803162\\
20.2306804656982	1.18739461898804\\
20.2632088661194	1.18708276748657\\
20.2951512336731	1.18688023090363\\
20.3277516365051	1.18671011924744\\
20.3628787994385	1.18651640415192\\
20.393874168396	1.18639159202576\\
20.4298827648163	1.18628323078156\\
20.463579416275	1.18617105484009\\
20.4944689273834	1.18612718582153\\
20.5326445102692	1.18610751628876\\
20.5653488636017	1.18612992763519\\
20.5947635173798	1.18620622158051\\
20.6300265789032	1.18630576133728\\
20.6630539894104	1.18647480010986\\
20.6943924427032	1.18660044670105\\
20.7302641868591	1.18681013584137\\
20.7616651058197	1.18698680400848\\
20.7936940193176	1.187166929245\\
20.8293395042419	1.1874406337738\\
20.8652586936951	1.18764793872833\\
20.8966920375824	1.1879198551178\\
20.9304678440094	1.18814337253571\\
20.9616134166718	1.18836712837219\\
20.9937009811401	1.18858289718628\\
21.0309090614319	1.18884420394897\\
21.0634219646454	1.18904376029968\\
21.0935356616974	1.18923556804657\\
21.1303017139435	1.18947839736938\\
21.1627449989319	1.18965876102448\\
21.1966981887817	1.18992710113525\\
21.2307968139648	1.19013833999634\\
21.2613000869751	1.19034671783447\\
21.2932395935059	1.19055557250977\\
21.3319056034088	1.19083762168884\\
21.3609509468079	1.19106423854828\\
21.3969261646271	1.19137144088745\\
21.4305198192596	1.19159650802612\\
21.4629917144775	1.19179904460907\\
21.4972846508026	1.19205701351166\\
21.5294721126556	1.19222486019135\\
21.5618419647217	1.19236755371094\\
21.5968775749207	1.19254636764526\\
21.6303787231445	1.19261884689331\\
21.6632778644562	1.1926531791687\\
21.6957528591156	1.19265735149384\\
21.7294292449951	1.19264221191406\\
21.7616970539093	1.19261312484741\\
21.7935993671417	1.19256794452667\\
21.8296358585358	1.19249153137207\\
21.8632807731628	1.1923975944519\\
21.8952119350433	1.19223845005035\\
21.9293019771576	1.19210505485535\\
21.9615852832794	1.19196486473083\\
21.9958169460297	1.19178187847137\\
22.0282814502716	1.19163990020752\\
22.0620257854462	1.19148993492126\\
22.0933125019073	1.19134378433228\\
22.1341695785522	1.19117617607117\\
22.1611716747284	1.1910594701767\\
22.1955161094666	1.19097399711609\\
22.2280912399292	1.1909544467926\\
22.2615156173706	1.19098544120789\\
22.2941024303436	1.19110035896301\\
22.331178188324	1.1912362575531\\
22.3622596263885	1.19139170646667\\
22.3961350917816	1.19162118434906\\
22.4340558052063	1.19180035591125\\
22.4619114398956	1.1920108795166\\
22.4962904453278	1.1923360824585\\
22.529461145401	1.19260680675507\\
22.5624887943268	1.19288671016693\\
22.5960218906403	1.19323945045471\\
22.6295132637024	1.1934802532196\\
22.6630139350891	1.19369649887085\\
22.6939921379089	1.19396686553955\\
22.7300002574921	1.19417178630829\\
22.7640645503998	1.19438338279724\\
22.796642780304	1.19470798969269\\
22.830502986908	1.19496154785156\\
22.8640429973602	1.19535005092621\\
22.8958883285522	1.19567096233368\\
22.9297115802765	1.19601356983185\\
22.9635274410248	1.19648146629333\\
22.9943444728851	1.19679951667786\\
23.0305593013763	1.19709467887878\\
23.0640094280243	1.19745445251465\\
23.0973658561707	1.19770658016205\\
23.1311285495758	1.19793474674225\\
23.1632330417633	1.1982010602951\\
23.1952557563782	1.19837534427643\\
23.2272319793701	1.19853544235229\\
23.2640058994293	1.19876551628113\\
23.2961637973785	1.19893932342529\\
23.3292121887207	1.19911432266235\\
23.3613269329071	1.19926810264587\\
23.3933508396149	1.19942450523376\\
23.431610584259	1.19951319694519\\
23.4634802341461	1.1995575428009\\
23.4964241981506	1.19954144954681\\
23.5292122364044	1.19951641559601\\
23.5632343292236	1.19950032234192\\
23.5969145298004	1.19947481155396\\
23.6293752193451	1.19942784309387\\
23.6635463237762	1.19931709766388\\
23.7004461288452	1.1991947889328\\
23.7303528785706	1.19906151294708\\
23.7635617256165	1.19888043403625\\
23.7959516048431	1.19873857498169\\
23.8302729129791	1.1985867023468\\
23.8645203113556	1.19834995269775\\
23.8979201316833	1.19813823699951\\
23.9303085803986	1.19794535636902\\
23.9614782333374	1.19768738746643\\
23.9941298961639	1.19749045372009\\
24.0273044109344	1.19734394550323\\
24.0613040924072	1.19726526737213\\
24.0966536998749	1.19726085662842\\
24.1292843818665	1.19734048843384\\
24.1622099876404	1.19752883911133\\
24.1964952945709	1.19773316383362\\
24.2314741611481	1.19798064231873\\
24.2613468170166	1.19830060005188\\
24.2947919368744	1.19858062267303\\
24.3317492008209	1.19895684719086\\
24.3665990829468	1.1992222070694\\
24.4001424312592	1.19956040382385\\
24.4290161132813	1.19980692863464\\
24.4632301330566	1.20004940032959\\
24.4941937923431	1.20029699802399\\
24.5305376052856	1.20060920715332\\
24.5649156570435	1.20079672336578\\
24.599214553833	1.20100653171539\\
24.6269643306732	1.20111536979675\\
24.6631631851196	1.20117330551147\\
24.6941978931427	1.2011730670929\\
24.7330479621887	1.2010782957077\\
24.7629315853119	1.20093989372253\\
24.7950944900513	1.20077061653137\\
24.8298790454865	1.20054244995117\\
24.8631949424744	1.20036292076111\\
24.8969357013702	1.20012187957764\\
24.9314622879028	1.19994878768921\\
24.9616436958313	1.19977974891663\\
24.9962267875671	1.19956588745117\\
25.0323357582092	1.19941627979279\\
25.0619721412659	1.19928646087646\\
25.0963218212128	1.19914734363556\\
};
\addlegendentry{$x$}

\addplot [color=mycolor1, dashed,forget plot, line width=1.0pt]
  table[row sep=crcr]{%
-0.0845661163330078	1.2\\
-0.0438950061798096	1.2\\
-0.00440883636474609	1.2\\
0.0356700420379639	1.2\\
0.0763845443725586	1.2\\
0.120507001876831	1.2\\
0.154189586639404	1.2\\
0.196162700653076	1.2\\
0.235683679580688	1.2\\
0.278238773345947	1.2\\
0.319143772125244	1.2\\
0.353668928146362	1.2\\
0.399551153182983	1.2\\
0.439006567001343	1.2\\
0.478768825531006	1.2\\
0.518794059753418	1.2\\
0.562229156494141	1.2\\
0.591332674026489	1.2\\
0.636385202407837	1.2\\
0.679568767547607	1.2\\
0.71821141242981	1.2\\
0.759173631668091	1.2\\
0.797617435455322	1.2\\
0.839250802993774	1.2\\
0.878714561462402	1.2\\
0.921790838241577	1.2\\
0.952161550521851	1.2\\
1.00019431114197	1.2\\
1.03872847557068	1.2\\
1.07842254638672	1.2\\
1.11845922470093	1.2\\
1.15894532203674	1.2\\
1.19985699653625	1.2\\
1.23194241523743	1.2\\
1.27657294273376	1.2\\
1.31849980354309	1.2\\
1.35811901092529	1.2\\
1.39827394485474	1.2\\
1.4390025138855	1.2\\
1.47927069664001	1.2\\
1.51171350479126	1.2\\
1.55745387077332	1.2\\
1.59038186073303	1.2\\
1.63903164863586	1.2\\
1.68033456802368	1.2\\
1.71756911277771	1.2\\
1.75904679298401	1.2\\
1.79792737960815	1.2\\
1.8386058807373	1.2\\
1.87282013893127	1.2\\
1.92082691192627	1.2\\
1.95833659172058	1.2\\
1.99909687042236	1.2\\
2.03835606575012	1.2\\
2.07870101928711	1.2\\
2.11861300468445	1.2\\
2.15989112854004	1.2\\
2.19347548484802	1.2\\
2.23629355430603	1.2\\
2.28206491470337	1.2\\
2.38314914703369	1.2\\
2.42738151550293	1.2\\
2.46132922172546	1.2\\
2.50698971748352	1.2\\
2.55167198181152	1.2\\
2.58742451667786	1.2\\
2.62889099121094	1.2\\
2.66955971717834	1.2\\
2.70424723625183	1.2\\
2.74840664863586	1.2\\
2.78244996070862	1.2\\
2.82658410072327	1.2\\
2.86749744415283	1.2\\
2.90784811973572	1.2\\
2.94802212715149	1.2\\
2.98182725906372	1.2\\
3.02440714836121	1.2\\
3.06557726860046	1.2\\
3.10800576210022	1.2\\
3.14807534217834	1.2\\
3.1909384727478	1.2\\
3.2266960144043	1.2\\
3.26797866821289	1.2\\
3.30746960639954	1.2\\
3.34061431884766	1.2\\
3.38538146018982	1.2\\
3.42512631416321	1.2\\
3.46569323539734	1.2\\
3.50510692596436	1.2\\
3.54467844963074	1.2\\
3.58501815795898	1.2\\
3.62763404846191	1.2\\
3.66662883758545	1.2\\
3.70534062385559	1.2\\
3.74791145324707	1.2\\
3.78523302078247	1.2\\
3.82984113693237	1.2\\
3.85886430740356	1.2\\
3.90909695625305	1.2\\
3.94534087181091	1.2\\
3.98484039306641	1.2\\
4.02613472938538	1.2\\
4.06366562843323	1.2\\
4.10263299942017	1.2\\
4.14607572555542	1.2\\
4.18523764610291	1.2\\
4.22496151924133	1.2\\
4.29486751556396	1.2\\
4.30653119087219	1.2\\
4.34269237518311	1.2\\
4.40376949310303	1.2\\
4.42506527900696	1.2\\
4.46504759788513	1.2\\
4.50649833679199	1.2\\
4.54843521118164	1.2\\
4.58257341384888	1.2\\
4.62242388725281	1.2\\
4.66599917411804	1.2\\
4.70515275001526	1.2\\
4.74668049812317	1.2\\
4.78459000587463	1.2\\
4.82528877258301	1.2\\
4.86861133575439	1.2\\
4.89866828918457	1.2\\
4.94589447975159	1.2\\
4.98495674133301	1.2\\
5.02499413490295	1.2\\
5.06523394584656	1.2\\
5.10654497146606	1.2\\
5.14574480056763	1.2\\
5.18737483024597	1.2\\
5.22248601913452	1.2\\
5.26528716087341	1.2\\
5.30617213249207	1.2\\
5.34819746017456	1.2\\
5.38478946685791	1.2\\
5.4273157119751	1.2\\
5.45979022979736	1.2\\
5.50565147399902	1.2\\
5.54524350166321	1.2\\
5.58490300178528	1.2\\
5.62541580200195	1.2\\
5.66559672355652	1.2\\
5.70376014709473	1.2\\
5.7432336807251	1.2\\
5.78467798233032	1.2\\
5.82609057426453	1.2\\
5.86556386947632	1.2\\
5.90809559822083	1.2\\
5.94306468963623	1.2\\
5.98265147209167	1.2\\
6.02527475357056	1.2\\
6.06593108177185	1.2\\
6.10519647598267	1.2\\
6.14621710777283	1.2\\
6.18491435050964	1.2\\
6.22365951538086	1.2\\
6.26828145980835	1.2\\
6.30566954612732	1.2\\
6.34646511077881	1.2\\
6.3874945640564	1.2\\
6.42226600646973	1.2\\
6.46594214439392	1.2\\
6.50483417510986	1.2\\
6.54521346092224	1.2\\
6.58508110046387	1.2\\
6.62502503395081	1.2\\
6.66893649101257	1.2\\
6.69913101196289	1.2\\
6.74334788322449	1.2\\
6.7852840423584	1.2\\
6.82497239112854	1.2\\
6.86537146568298	1.2\\
6.90640759468079	1.2\\
6.94551253318787	1.2\\
6.98514842987061	1.2\\
7.02393817901611	1.2\\
7.06422972679138	1.2\\
7.10644125938416	1.2\\
7.14811062812805	1.2\\
7.18607139587402	1.2\\
7.22501516342163	1.2\\
7.2670361995697	1.2\\
7.30289316177368	1.2\\
7.34496235847473	1.2\\
7.38354516029358	1.2\\
7.42538666725159	1.2\\
7.46513223648071	1.2\\
7.50959372520447	1.2\\
7.5456063747406	1.2\\
7.58798933029175	1.2\\
7.6183979511261	1.2\\
7.6638867855072	1.2\\
7.70586967468262	1.2\\
7.74542212486267	1.2\\
7.78728294372559	1.2\\
7.82634854316711	1.2\\
7.86949014663696	1.2\\
7.90495824813843	1.2\\
8.09675097465515	1.2\\
8.10525941848755	1.2\\
8.10534048080444	1.2\\
8.10551476478577	1.2\\
8.11311197280884	1.2\\
8.14562225341797	1.2\\
8.19040036201477	1.2\\
8.220538854599	1.2\\
8.26759791374207	1.2\\
8.30534434318542	1.2\\
8.34640455245972	1.2\\
8.38621711730957	1.2\\
8.42723083496094	1.2\\
8.46002244949341	1.2\\
8.50958871841431	1.2\\
8.55023217201233	1.2\\
8.58922410011292	1.2\\
8.63095211982727	1.2\\
8.66174674034119	1.2\\
8.70616173744202	1.2\\
8.74859070777893	1.2\\
8.78920245170593	1.2\\
8.82882905006409	1.2\\
8.86999845504761	1.2\\
8.90433835983276	1.2\\
8.94846057891846	1.2\\
8.98555970191956	1.2\\
9.07922577857971	1.2\\
9.12690591812134	1.2\\
9.16637802124023	1.2\\
9.20496416091919	1.2\\
9.24686312675476	1.2\\
9.28395414352417	1.2\\
9.3300039768219	1.2\\
9.36649990081787	1.2\\
9.47172427177429	1.2\\
9.51307845115662	1.2\\
9.55381441116333	1.2\\
9.59460973739624	1.2\\
9.63467574119568	1.2\\
9.67502236366272	1.2\\
9.71493101119995	1.2\\
9.76034355163574	1.2\\
9.79481840133667	1.2\\
9.83210945129395	1.2\\
9.87368941307068	1.2\\
9.91342425346375	1.2\\
9.95743536949158	1.2\\
9.99511098861694	1.2\\
10.0347845554352	1.2\\
10.0771842002869	1.2\\
10.1141705513	1.2\\
10.1553084850311	1.2\\
10.1881699562073	1.2\\
10.2342946529388	1.2\\
10.3355395793915	1.2\\
10.3805174827576	1.2\\
10.4194524288177	1.2\\
10.4591815471649	1.2\\
10.50053191185	1.2\\
10.5418531894684	1.2\\
10.5806541442871	1.2\\
10.6180050373077	1.2\\
10.6585702896118	1.2\\
10.6985356807709	1.2\\
10.7411897182465	1.2\\
10.781035900116	1.2\\
10.8212640285492	1.2\\
10.8608860969543	1.2\\
10.9008224010468	1.2\\
10.9395282268524	1.2\\
10.9837472438812	1.2\\
11.0185303688049	1.2\\
11.0610904693604	1.2\\
11.1019434928894	1.2\\
11.1409611701965	1.2\\
11.1809635162354	1.2\\
11.2142355442047	1.2\\
11.2590556144714	1.2\\
11.2992556095123	1.2\\
11.3614461421967	1.2\\
11.3801620006561	1.2\\
11.4337863922119	1.2\\
11.4608087539673	1.2\\
11.5012335777283	1.2\\
11.5416762828827	1.2\\
11.5805335044861	1.2\\
11.6182219982147	1.2\\
11.6592853069305	1.2\\
11.6990892887115	1.2\\
11.7418494224548	1.2\\
11.7848041057587	1.2\\
11.8205361366272	1.2\\
11.8582785129547	1.2\\
11.8988039493561	1.2\\
11.9401631355286	1.2\\
11.9827589988708	1.2\\
12.0210566520691	1.2\\
12.0605969429016	1.2\\
12.1019060611725	1.2\\
12.1392107009888	1.2\\
12.1786651611328	1.2\\
12.2187430858612	1.2\\
12.2595386505127	1.2\\
12.3005666732788	1.2\\
12.3427109718323	1.2\\
12.3816492557526	1.2\\
12.4180908203125	1.2\\
12.4587271213531	1.2\\
12.4993081092834	1.2\\
12.5425744056702	1.2\\
12.5857150554657	1.2\\
12.6214475631714	1.2\\
12.6584670543671	1.2\\
12.7022311687469	1.2\\
12.7405507564545	1.2\\
12.7810940742493	1.2\\
12.8212435245514	1.2\\
12.8609621524811	1.2\\
12.900899887085	1.2\\
12.9392356872559	1.2\\
12.9793736934662	1.2\\
13.018895149231	1.2\\
13.059751033783	1.2\\
13.1016290187836	1.2\\
13.1434335708618	1.2\\
13.1812222003937	1.2\\
13.2180750370026	1.2\\
13.2589063644409	1.2\\
13.2984397411346	1.2\\
13.3416078090668	1.2\\
13.3806397914886	1.2\\
13.4202406406403	1.2\\
13.4588503837585	1.2\\
13.4995856285095	1.2\\
13.5392324924469	1.2\\
13.5795118808746	1.2\\
13.6205079555511	1.2\\
13.6610500812531	1.2\\
13.7017560005188	1.2\\
13.7986516952515	1.2\\
13.8457572460175	1.2\\
13.8848950862885	1.2\\
13.9262003898621	1.2\\
13.9665780067444	1.2\\
14.005122423172	1.2\\
14.0445404052734	1.2\\
14.0890467166901	1.2\\
14.1183698177338	1.2\\
14.1643121242523	1.2\\
14.2070987224579	1.2\\
14.244686126709	1.2\\
14.2846848964691	1.2\\
14.3257398605347	1.2\\
14.3583228588104	1.2\\
14.4040625095367	1.2\\
14.4463891983032	1.2\\
14.4884779453278	1.2\\
14.526308298111	1.2\\
14.5667195320129	1.2\\
14.5996770858765	1.2\\
14.6438450813293	1.2\\
14.6838672161102	1.2\\
14.7289922237396	1.2\\
14.7693293094635	1.2\\
14.8089702129364	1.2\\
14.8493247032166	1.2\\
14.882031917572	1.2\\
14.9256303310394	1.2\\
14.9650769233704	1.2\\
15.0049805641174	1.2\\
15.044525384903	1.2\\
15.0866191387177	1.2\\
15.1233303546906	1.2\\
15.1692762374878	1.2\\
15.2046518325806	1.2\\
15.2445194721222	1.2\\
15.285943031311	1.2\\
15.3220856189728	1.2\\
15.3673520088196	1.2\\
15.4055817127228	1.2\\
15.4445869922638	1.2\\
15.4846570491791	1.2\\
15.5259244441986	1.2\\
15.5630342960358	1.2\\
15.6041491031647	1.2\\
15.6451594829559	1.2\\
15.6842355728149	1.2\\
15.7264127731323	1.2\\
15.7658870220184	1.2\\
15.8054459095001	1.2\\
15.842259645462	1.2\\
15.882251739502	1.2\\
15.9261310100555	1.2\\
15.9693932533264	1.2\\
16.0054624080658	1.2\\
16.0644960403442	1.2\\
16.0881752967834	1.2\\
16.1224777698517	1.2\\
16.1637563705444	1.2\\
16.2043974399567	1.2\\
16.2462246417999	1.2\\
16.2844476699829	1.2\\
16.3290848731995	1.2\\
16.3623738288879	1.2\\
16.4033727645874	1.2\\
16.4435043334961	1.2\\
16.4849345684052	1.2\\
16.5277781486511	1.2\\
16.5649905204773	1.2\\
16.6058223247528	1.2\\
16.6383378505707	1.2\\
16.6825263500214	1.2\\
16.7256443500519	1.2\\
16.7651743888855	1.2\\
16.8049123287201	1.2\\
16.8445882797241	1.2\\
16.8819901943207	1.2\\
16.9218409061432	1.2\\
16.9647440910339	1.2\\
17.0073652267456	1.2\\
17.0484309196472	1.2\\
17.0865879058838	1.2\\
17.1262595653534	1.2\\
17.1681134700775	1.2\\
17.2015736103058	1.2\\
17.2447378635406	1.2\\
17.2846205234528	1.2\\
17.3286328315735	1.2\\
17.3679966926575	1.2\\
17.4080829620361	1.2\\
17.4478595256805	1.2\\
17.4878125190735	1.2\\
17.5272028446198	1.2\\
17.5605411529541	1.2\\
17.6051063537598	1.2\\
17.6458268165588	1.2\\
17.6900060176849	1.2\\
17.7264566421509	1.2\\
17.7676303386688	1.2\\
17.8068552017212	1.2\\
17.8478448390961	1.2\\
17.8864743709564	1.2\\
17.9243581295013	1.2\\
17.9646089076996	1.2\\
18.006219625473	1.2\\
18.0456700325012	1.2\\
18.0841488838196	1.2\\
18.1217761039734	1.2\\
18.1638991832733	1.2\\
18.2033603191376	1.2\\
18.244603395462	1.2\\
18.2851374149323	1.2\\
18.3284027576447	1.2\\
18.3629293441772	1.2\\
18.4026799201965	1.2\\
18.4442458152771	1.2\\
18.4848239421844	1.2\\
18.5239973068237	1.2\\
18.5648670196533	1.2\\
18.6051068305969	1.2\\
18.6443409919739	1.2\\
18.6821734905243	1.2\\
18.7221276760101	1.2\\
18.763564825058	1.2\\
18.8048264980316	1.2\\
18.8446960449219	1.2\\
18.885888338089	1.2\\
18.9218471050262	1.2\\
18.9627974033356	1.2\\
19.004182100296	1.2\\
19.0474417209625	1.2\\
19.0854885578156	1.2\\
19.1278343200684	1.2\\
19.1583757400513	1.2\\
19.2028398513794	1.2\\
19.2435343265533	1.2\\
19.284597158432	1.2\\
19.3246185779572	1.2\\
19.3644506931305	1.2\\
19.4046547412872	1.2\\
19.4452092647552	1.2\\
19.4834816455841	1.2\\
19.5228300094604	1.2\\
19.5652616024017	1.2\\
19.6053001880646	1.2\\
19.6449851989746	1.2\\
19.686763048172	1.2\\
19.7250225543976	1.2\\
19.7623748779297	1.2\\
19.8054156303406	1.2\\
19.8458530902863	1.2\\
19.8843977451324	1.2\\
19.9247109889984	1.2\\
19.964718580246	1.2\\
20.002277135849	1.2\\
20.0466134548187	1.2\\
20.0848772525787	1.2\\
20.1282820701599	1.2\\
20.1664299964905	1.2\\
20.2057445049286	1.2\\
20.2463088035583	1.2\\
20.2836382389069	1.2\\
20.3231663703918	1.2\\
20.3662400245667	1.2\\
20.4062120914459	1.2\\
20.4463171958923	1.2\\
20.487893819809	1.2\\
20.5325956344604	1.2\\
20.5651948451996	1.2\\
20.6072208881378	1.2\\
20.6491057872772	1.2\\
20.6866223812103	1.2\\
20.7261490821838	1.2\\
20.7597470283508	1.2\\
20.8038945198059	1.2\\
20.8476040363312	1.2\\
20.8862302303314	1.2\\
20.925505399704	1.2\\
20.9663989543915	1.2\\
21.0080761909485	1.2\\
21.0393192768097	1.2\\
21.0842318534851	1.2\\
21.1249942779541	1.2\\
21.1662037372589	1.2\\
21.2062323093414	1.2\\
21.2462062835693	1.2\\
21.2896642684937	1.2\\
21.3267986774445	1.2\\
21.3638834953308	1.2\\
21.4066593647003	1.2\\
21.4455215930939	1.2\\
21.4866621494293	1.2\\
21.5257794857025	1.2\\
21.5666031837463	1.2\\
21.6091125011444	1.2\\
21.6483676433563	1.2\\
21.683079957962	1.2\\
21.7245125770569	1.2\\
21.7665019035339	1.2\\
21.8062641620636	1.2\\
21.8459594249725	1.2\\
21.8867843151093	1.2\\
21.9193553924561	1.2\\
21.9655206203461	1.2\\
22.0088033676147	1.2\\
22.0446977615356	1.2\\
22.0870203971863	1.2\\
22.1271274089813	1.2\\
22.1675193309784	1.2\\
22.1997976303101	1.2\\
22.2439708709717	1.2\\
22.2854082584381	1.2\\
22.3263418674469	1.2\\
22.3672721385956	1.2\\
22.4078869819641	1.2\\
22.4397346973419	1.2\\
22.4864406585693	1.2\\
22.5260906219482	1.2\\
22.5672993659973	1.2\\
22.6002857685089	1.2\\
22.6473667621613	1.2\\
22.6842200756073	1.2\\
22.7266731262207	1.2\\
22.7666251659393	1.2\\
22.8066518306732	1.2\\
22.8463015556335	1.2\\
22.8859572410583	1.2\\
22.9265692234039	1.2\\
22.9643754959106	1.2\\
23.0079567432404	1.2\\
23.0477430820465	1.2\\
23.0864169597626	1.2\\
23.1266770362854	1.2\\
23.166134595871	1.2\\
23.1996471881866	1.2\\
23.2434222698212	1.2\\
23.2839498519897	1.2\\
23.3265783786774	1.2\\
23.3686227798462	1.2\\
23.4712867736816	1.2\\
23.5207886695862	1.2\\
23.5585429668427	1.2\\
23.5909254550934	1.2\\
23.6375091075897	1.2\\
23.6777594089508	1.2\\
23.7210834026337	1.2\\
23.7632782459259	1.2\\
23.8007564544678	1.2\\
23.8398892879486	1.2\\
23.8776791095734	1.2\\
23.9109811782837	1.2\\
23.9613537788391	1.2\\
23.9977562427521	1.2\\
24.037665605545	1.2\\
24.0783410072327	1.2\\
24.1175074577332	1.2\\
24.1600477695465	1.2\\
24.1971004009247	1.2\\
24.2365238666534	1.2\\
24.2780518531799	1.2\\
24.3193511962891	1.2\\
24.3604023456573	1.2\\
24.4002735614777	1.2\\
24.4399967193604	1.2\\
24.4811525344849	1.2\\
24.5193564891815	1.2\\
24.5646033287048	1.2\\
24.6006214618683	1.2\\
24.6396069526672	1.2\\
24.6801631450653	1.2\\
24.7113034725189	1.2\\
24.7626864910126	1.2\\
24.7995328903198	1.2\\
24.8383736610413	1.2\\
24.8811612129211	1.2\\
24.9186179637909	1.2\\
24.9578411579132	1.2\\
24.998438835144	1.2\\
25.0373961925507	1.2\\
25.0777997970581	1.2\\
};
%\addlegendentry{$x_{sp}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.0680866241455078	0.00482607539743185\\
-0.0360023975372314	0.00483623705804348\\
-0.00222516059875488	0.00479187816381454\\
0.0317561626434326	0.00474263308569789\\
0.0670154094696045	0.00468471646308899\\
0.102688312530518	0.00461344700306654\\
0.131175756454468	0.00458723586052656\\
0.161126375198364	0.00457087531685829\\
0.198519706726074	0.00458331732079387\\
0.231804370880127	0.00464262720197439\\
0.26270604133606	0.00472485879436135\\
0.298401355743408	0.00484563037753105\\
0.331042528152466	0.00494364928454161\\
0.363879442214966	0.00500877667218447\\
0.399570226669312	0.00507212709635496\\
0.429476737976074	0.00503414403647184\\
0.462525129318237	0.00496355164796114\\
0.499114990234375	0.00481367344036698\\
0.530402421951294	0.004612329415977\\
0.562464952468872	0.00432954775169492\\
0.596268653869629	0.00384224113076925\\
0.630794048309326	0.00338189071044326\\
0.662670373916626	0.00288703129626811\\
0.696144104003906	0.00208838609978557\\
0.730968475341797	0.00140753574669361\\
0.762304067611694	0.000682908343151212\\
0.796400308609009	-0.00033722841180861\\
0.832103490829468	-0.00115743232890964\\
0.86272144317627	-0.00202933722175658\\
0.896695375442505	-0.00328368134796619\\
0.930497884750366	-0.00430431216955185\\
0.962111234664917	-0.00535786431282759\\
0.996021747589111	-0.0068484153598547\\
1.03061270713806	-0.00803013518452644\\
1.06318783760071	-0.00926661118865013\\
1.09677672386169	-0.010927377268672\\
1.13115262985229	-0.0122180115431547\\
1.16701102256775	-0.0135445920750499\\
1.19527554512024	-0.0152838751673698\\
1.22979807853699	-0.0165804121643305\\
1.26373839378357	-0.017911072820425\\
1.30032134056091	-0.019588690251112\\
1.33074522018433	-0.020753787830472\\
1.36113047599792	-0.0218774136155844\\
1.39567494392395	-0.023278720676899\\
1.42948532104492	-0.0242406278848648\\
1.46164011955261	-0.0251628570258617\\
1.49771642684937	-0.026276346296072\\
1.52996516227722	-0.0270173456519842\\
1.56087255477905	-0.0276994574815035\\
1.59629607200623	-0.028543995693326\\
1.63280582427979	-0.0290822330862284\\
1.66355204582214	-0.0296311154961586\\
1.69595217704773	-0.0303238928318024\\
1.73067498207092	-0.0308235865086317\\
1.76145434379578	-0.0313694290816784\\
1.79650139808655	-0.0321279317140579\\
1.83118271827698	-0.0327065698802471\\
1.86463904380798	-0.033526599407196\\
1.89785218238831	-0.0341754853725433\\
1.929532289505	-0.0348337888717651\\
1.96563267707825	-0.0357788801193237\\
1.99727058410645	-0.0365184247493744\\
2.03237628936768	-0.0372954308986664\\
2.06276154518127	-0.0383982099592686\\
2.10087466239929	-0.0391973964869976\\
2.13008809089661	-0.0399954058229923\\
2.16365766525269	-0.0410581789910793\\
2.19456672668457	-0.0418058149516582\\
2.22937107086182	-0.0424828976392746\\
2.26421809196472	-0.0432802736759186\\
2.30392479896545	-0.0437867492437363\\
2.33124136924744	-0.0442027449607849\\
2.36361503601074	-0.0446749702095985\\
2.39605736732483	-0.0449399389326572\\
2.43390703201294	-0.0451313443481922\\
2.46431541442871	-0.0452981740236282\\
2.49648499488831	-0.0453355610370636\\
2.53478288650513	-0.0453211031854153\\
2.56533169746399	-0.045125488191843\\
2.59626507759094	-0.0449007600545883\\
2.62865400314331	-0.0446112453937531\\
2.66421985626221	-0.0441146977245808\\
2.69771456718445	-0.0437460988759995\\
2.73110294342041	-0.0433985888957977\\
2.76648950576782	-0.043071873486042\\
2.79488682746887	-0.0430098213255405\\
2.82995343208313	-0.0431172698736191\\
2.86331582069397	-0.0437638908624649\\
2.89536166191101	-0.0446552708745003\\
2.93066334724426	-0.045967236161232\\
2.96277928352356	-0.048474807292223\\
2.99788427352905	-0.05103550106287\\
3.02891993522644	-0.0542076379060745\\
3.06362652778625	-0.0594636537134647\\
3.0952091217041	-0.0642397329211235\\
3.12922120094299	-0.0697669237852097\\
3.16656684875488	-0.0783228948712349\\
3.19487261772156	-0.0856808423995972\\
3.22901606559753	-0.0938148945569992\\
3.26321315765381	-0.104327969253063\\
3.29702091217041	-0.117670945823193\\
3.33118534088135	-0.128601968288422\\
3.36326050758362	-0.140327155590057\\
3.39694046974182	-0.157226771116257\\
3.43080282211304	-0.170910388231277\\
3.4621524810791	-0.185482785105705\\
3.49869227409363	-0.206280827522278\\
3.53099513053894	-0.223031878471375\\
3.56396961212158	-0.240748211741447\\
3.59717798233032	-0.265911430120468\\
3.6306631565094	-0.285941064357758\\
3.66413116455078	-0.30696976184845\\
3.69718146324158	-0.336380004882813\\
3.73094081878662	-0.35950118303299\\
3.76408100128174	-0.383413791656494\\
3.79412865638733	-0.407974928617477\\
3.83113050460815	-0.441866636276245\\
3.86188292503357	-0.467843294143677\\
3.89698553085327	-0.503260016441345\\
3.93202924728394	-0.530316948890686\\
3.96344685554504	-0.557564973831177\\
3.99680662155151	-0.594270944595337\\
4.02976822853088	-0.621977865695953\\
4.06298756599426	-0.649764776229858\\
4.09696197509766	-0.686866343021393\\
4.1301052570343	-0.714694321155548\\
4.16289377212524	-0.742501497268677\\
4.19660258293152	-0.779391765594482\\
4.22992658615112	-0.806934475898743\\
4.2948956489563	-0.8343146443367\\
4.29775953292847	-0.87045681476593\\
4.34270620346069	-0.897290468215942\\
4.36218595504761	-0.92387330532074\\
4.4038290977478	-0.958105623722076\\
4.42960405349731	-0.982557356357574\\
4.46161317825317	-1.00662577152252\\
4.49567866325378	-1.03808295726776\\
4.53122138977051	-1.06125605106354\\
4.56214904785156	-1.08402192592621\\
4.59961724281311	-1.11370396614075\\
4.62800407409668	-1.1355185508728\\
4.66606783866882	-1.15687680244446\\
4.69564938545227	-1.18449592590332\\
4.73111963272095	-1.20463120937347\\
4.76196146011353	-1.22422325611115\\
4.79548931121826	-1.24954354763031\\
4.83054208755493	-1.26801609992981\\
4.86157011985779	-1.28592801094055\\
4.89655137062073	-1.30913949012756\\
4.92935752868652	-1.32612121105194\\
4.96184110641479	-1.34259116649628\\
4.99872040748596	-1.36396467685699\\
5.02792429924011	-1.37946200370789\\
5.06186413764954	-1.39452517032623\\
5.09500026702881	-1.41397714614868\\
5.13312363624573	-1.42802381515503\\
5.16278076171875	-1.44162476062775\\
5.19638752937317	-1.45897328853607\\
5.2284038066864	-1.47143518924713\\
5.2628436088562	-1.48344659805298\\
5.29566955566406	-1.49876296520233\\
5.33163213729858	-1.50975954532623\\
5.36411380767822	-1.52374398708344\\
5.39627146720886	-1.5337210893631\\
5.43048667907715	-1.54329514503479\\
5.46624112129211	-1.55554056167603\\
5.4977445602417	-1.56433260440826\\
5.53088641166687	-1.57285928726196\\
5.56384587287903	-1.5837619304657\\
5.59653306007385	-1.59166824817657\\
5.63050317764282	-1.59937703609467\\
5.66452121734619	-1.60684502124786\\
5.69589424133301	-1.61648786067963\\
5.73165988922119	-1.62347209453583\\
5.76508736610413	-1.63254237174988\\
5.79724144935608	-1.63912904262543\\
5.83032155036926	-1.64556002616882\\
5.86269617080688	-1.65184879302979\\
5.8965585231781	-1.66005265712738\\
5.93452429771423	-1.66605913639069\\
5.96364545822144	-1.67392134666443\\
5.99739551544189	-1.67968428134918\\
6.03166127204895	-1.68531608581543\\
6.06367206573486	-1.69271004199982\\
6.09729504585266	-1.69815933704376\\
6.13046312332153	-1.70349144935608\\
6.16362953186035	-1.71050822734833\\
6.19666647911072	-1.71557319164276\\
6.23002505302429	-1.72054636478424\\
6.26152491569519	-1.72539854049683\\
6.29679107666016	-1.73160445690155\\
6.33056855201721	-1.73602962493896\\
6.36408877372742	-1.74173426628113\\
6.39682197570801	-1.74580836296082\\
6.43020796775818	-1.74982440471649\\
6.4659788608551	-1.75491833686829\\
6.49631142616272	-1.75861191749573\\
6.52961206436157	-1.76224958896637\\
6.56425762176514	-1.76696908473969\\
6.60125494003296	-1.77039098739624\\
6.63047695159912	-1.77380740642548\\
6.66356205940247	-1.77823913097382\\
6.69559121131897	-1.78153562545776\\
6.72951054573059	-1.78535377979279\\
6.76376438140869	-1.78860771656036\\
6.80129504203796	-1.79293298721313\\
6.82982516288757	-1.79614973068237\\
6.86367511749268	-1.79933667182922\\
6.89767265319824	-1.80354642868042\\
6.92825722694397	-1.80663311481476\\
6.96401929855347	-1.80968427658081\\
6.99758768081665	-1.81359457969666\\
7.03137421607971	-1.81641709804535\\
7.06159543991089	-1.81915271282196\\
7.09748196601868	-1.82261323928833\\
7.13189744949341	-1.82511401176453\\
7.16486930847168	-1.82750129699707\\
7.19715666770935	-1.83056938648224\\
7.23101854324341	-1.83283913135529\\
7.26708555221558	-1.83501315116882\\
7.29429459571838	-1.83712649345398\\
7.33161926269531	-1.83991014957428\\
7.36423397064209	-1.84190714359283\\
7.39702606201172	-1.84460985660553\\
7.43129301071167	-1.84660708904266\\
7.4649715423584	-1.8485996723175\\
7.49729537963867	-1.85136318206787\\
7.53046321868896	-1.85343778133392\\
7.56519865989685	-1.85551941394806\\
7.60030579566956	-1.85836279392242\\
7.63011622428894	-1.86050510406494\\
7.66349601745605	-1.86270928382874\\
7.69647836685181	-1.86568474769592\\
7.72993731498718	-1.86786687374115\\
7.76213383674622	-1.87005722522736\\
7.79615020751953	-1.87290918827057\\
7.83000373840332	-1.87492430210114\\
7.86244130134583	-1.87688899040222\\
7.89615273475647	-1.87929356098175\\
7.93442869186401	-1.88101494312286\\
8.09676337242126	-1.8826003074646\\
8.10573959350586	-1.884526014328\\
8.1057915687561	-1.88583636283875\\
8.10581731796265	-1.88705790042877\\
8.1058304309845	-1.88855838775635\\
8.13086295127869	-1.88958191871643\\
8.16268372535706	-1.89048802852631\\
8.19687485694885	-1.89151287078857\\
8.23085117340088	-1.89216029644012\\
8.26572322845459	-1.89266812801361\\
8.29629015922546	-1.8934543132782\\
8.32951641082764	-1.89422190189362\\
8.36254858970642	-1.89514112472534\\
8.39508986473083	-1.89665973186493\\
8.43101239204407	-1.89790213108063\\
8.46244359016418	-1.89927887916565\\
8.49623489379883	-1.90133738517761\\
8.52914500236511	-1.90290117263794\\
8.56243753433228	-1.90455424785614\\
8.59927678108215	-1.90679371356964\\
8.63063454627991	-1.90844511985779\\
8.66168618202209	-1.91007649898529\\
8.69519114494324	-1.91217625141144\\
8.72822117805481	-1.91369676589966\\
8.76373767852783	-1.91520690917969\\
8.79576826095581	-1.91710162162781\\
8.82880139350891	-1.91846752166748\\
8.86889839172363	-1.9201991558075\\
8.89566946029663	-1.92139327526093\\
8.93103194236755	-1.92265713214874\\
8.96382713317871	-1.92456519603729\\
8.99685955047607	-1.92610883712769\\
9.03013896942139	-1.92778742313385\\
9.06629323959351	-1.93029880523682\\
9.09520792961121	-1.93229293823242\\
9.12954354286194	-1.93442618846893\\
9.16378545761108	-1.93749642372131\\
9.19500803947449	-1.93988311290741\\
9.23112177848816	-1.94230937957764\\
9.263503074646	-1.94566488265991\\
9.29581618309021	-1.9481703042984\\
9.33001780509949	-1.95065152645111\\
9.36409449577332	-1.95402204990387\\
9.39688014984131	-1.9564905166626\\
9.42809772491455	-1.95894014835358\\
9.46368050575256	-1.96214056015015\\
9.49393677711487	-1.96450626850128\\
9.52989292144775	-1.9667980670929\\
9.56354904174805	-1.96979439258575\\
9.59619545936584	-1.97195684909821\\
9.63030791282654	-1.97407650947571\\
9.66912484169006	-1.97679400444031\\
9.69458103179932	-1.97877085208893\\
9.73035168647766	-1.98065912723541\\
9.76247239112854	-1.98309636116028\\
9.79572248458862	-1.98484706878662\\
9.83180117607117	-1.98655235767365\\
9.86297249794006	-1.98877882957458\\
9.89476680755615	-1.99040341377258\\
9.92877411842346	-1.99199795722961\\
9.96144723892212	-1.9935599565506\\
9.9939877986908	-1.9955188035965\\
10.0297737121582	-1.99692761898041\\
10.0630013942719	-1.99868822097778\\
10.0953285694122	-1.99993920326233\\
10.1280474662781	-2.00119805335999\\
10.1642618179321	-2.00276684761047\\
10.1956787109375	-2.00396728515625\\
10.228184223175	-2.00512719154358\\
10.2631916999817	-2.00666213035583\\
10.2949471473694	-2.00779891014099\\
10.3295896053314	-2.008864402771\\
10.3628256320953	-2.01031398773193\\
10.3952476978302	-2.01135468482971\\
10.430029630661	-2.01237177848816\\
10.4625334739685	-2.01371836662292\\
10.4978151321411	-2.01460981369019\\
10.5277588367462	-2.015469789505\\
10.5632085800171	-2.01653790473938\\
10.5953686237335	-2.01719784736633\\
10.6283383369446	-2.01781105995178\\
10.6623547077179	-2.01849269866943\\
10.6956131458282	-2.018883228302\\
10.7281398773193	-2.01921224594116\\
10.7626333236694	-2.01947617530823\\
10.7951128482819	-2.0195791721344\\
10.8310761451721	-2.01957392692566\\
10.8642725944519	-2.01939964294434\\
10.896119594574	-2.01913857460022\\
10.9278848171234	-2.0187828540802\\
10.9613478183746	-2.01816034317017\\
10.9959194660187	-2.01757264137268\\
11.0287311077118	-2.01688361167908\\
11.0613429546356	-2.01577281951904\\
11.0946564674377	-2.01485633850098\\
11.1364123821259	-2.01349687576294\\
11.1634991168976	-2.01237368583679\\
11.1944360733032	-2.0111882686615\\
11.2339534759521	-2.00955057144165\\
11.2616455554962	-2.0082323551178\\
11.2947452068329	-2.00691509246826\\
11.3508124351501	-2.00520157814026\\
11.3617641925812	-2.00393223762512\\
11.3979222774506	-2.00269436836243\\
11.4338660240173	-2.00152397155762\\
11.462676525116	-2.00004291534424\\
11.4966261386871	-1.99901843070984\\
11.5322570800781	-1.99775218963623\\
11.5638706684113	-1.99702417850494\\
11.5964319705963	-1.99591052532196\\
11.6282293796539	-1.99513173103333\\
11.6613030433655	-1.99441266059875\\
11.695592880249	-1.99356544017792\\
11.7283182144165	-1.99290955066681\\
11.7663457393646	-1.99232912063599\\
11.7955138683319	-1.99163579940796\\
11.832287311554	-1.99113118648529\\
11.8611745834351	-1.99066376686096\\
11.8956551551819	-1.99003422260284\\
11.9282119274139	-1.98960340023041\\
11.964230298996	-1.98917245864868\\
11.994686126709	-1.98857462406158\\
12.0272908210754	-1.98812425136566\\
12.0634517669678	-1.98768055438995\\
12.0999433994293	-1.98707497119904\\
12.1294403076172	-1.98660135269165\\
12.1626858711243	-1.98614251613617\\
12.1946573257446	-1.98551261425018\\
12.2291767597198	-1.98506844043732\\
12.264155626297	-1.98449766635895\\
12.2973411083221	-1.98411464691162\\
12.3283882141113	-1.98381817340851\\
12.364946603775	-1.98340475559235\\
12.3950746059418	-1.98319590091705\\
12.4322426319122	-1.9830573797226\\
12.4608736038208	-1.98293519020081\\
12.4953603744507	-1.98298120498657\\
12.5316083431244	-1.98311018943787\\
12.5637221336365	-1.98342645168304\\
12.594123840332	-1.98381757736206\\
12.6317820549011	-1.98427140712738\\
12.6616168022156	-1.98479461669922\\
12.6936511993408	-1.98565804958344\\
12.7314519882202	-1.98633277416229\\
12.7653088569641	-1.98732137680054\\
12.7977964878082	-1.98807275295258\\
12.8311622142792	-1.98879766464233\\
12.8635816574097	-1.98975849151611\\
12.8964483737946	-1.99043250083923\\
12.9302661418915	-1.99106431007385\\
12.9640865325928	-1.9918657541275\\
12.9985401630402	-1.99244022369385\\
13.0354454517365	-1.99298107624054\\
13.0631892681122	-1.99369382858276\\
13.0993337631226	-1.99423110485077\\
13.1300132274628	-1.99478244781494\\
13.164057970047	-1.99556446075439\\
13.1966452598572	-1.9962238073349\\
13.2339427471161	-1.99693655967712\\
13.2630953788757	-1.99798059463501\\
13.2963767051697	-1.99881553649902\\
13.3291029930115	-1.99967014789581\\
13.3635675907135	-2.00086045265198\\
13.3984518051147	-2.00177192687988\\
13.431248664856	-2.00267434120178\\
13.462913274765	-2.00393891334534\\
13.4959528446198	-2.0048975944519\\
13.5311930179596	-2.00582695007324\\
13.5663893222809	-2.00711917877197\\
13.5956354141235	-2.00804924964905\\
13.6289660930634	-2.00898551940918\\
13.6631875038147	-2.01021337509155\\
13.6952712535858	-2.01111245155334\\
13.7286581993103	-2.01196599006653\\
13.7642910480499	-2.01310181617737\\
13.7957701683044	-2.01385140419006\\
13.8293025493622	-2.01458787918091\\
13.8628876209259	-2.01552295684814\\
13.8949756622314	-2.01620602607727\\
13.9293792247772	-2.01689624786377\\
13.9622273445129	-2.01787638664246\\
13.9973011016846	-2.01879453659058\\
14.0293531417847	-2.01965403556824\\
14.0620868206024	-2.02056765556335\\
14.0975675582886	-2.02187037467957\\
14.1308171749115	-2.02290987968445\\
14.1641421318054	-2.02388739585876\\
14.1960542201996	-2.02509617805481\\
14.232430934906	-2.02574276924133\\
14.2636749744415	-2.02619218826294\\
14.2944674491882	-2.02637577056885\\
14.3296823501587	-2.02588534355164\\
14.3629102706909	-2.02506017684937\\
14.3971252441406	-2.02309775352478\\
14.430864572525	-2.02094793319702\\
14.4621307849884	-2.01818132400513\\
14.4959571361542	-2.01345157623291\\
14.5295300483704	-2.00911402702332\\
14.5620448589325	-2.00402903556824\\
14.5970661640167	-1.99612009525299\\
14.6313056945801	-1.98929846286774\\
14.662561416626	-1.98167884349823\\
14.7006938457489	-1.97035145759583\\
14.7292432785034	-1.96092212200165\\
14.7622022628784	-1.95075666904449\\
14.7960414886475	-1.93592500686646\\
14.8302671909332	-1.92395162582397\\
14.8619349002838	-1.91119861602783\\
14.8961248397827	-1.89282894134521\\
14.9293117523193	-1.87812304496765\\
14.9616858959198	-1.86249613761902\\
14.9947974681854	-1.84028196334839\\
15.0344965457916	-1.82254946231842\\
15.0623564720154	-1.80392944812775\\
15.0959048271179	-1.77778279781342\\
15.1284058094025	-1.75717067718506\\
15.1617331504822	-1.7358124256134\\
15.1957924365997	-1.70614576339722\\
15.2296962738037	-1.68308579921722\\
15.2624933719635	-1.65937495231628\\
15.2964158058167	-1.62686324119568\\
15.3306491374969	-1.6018328666687\\
15.361882686615	-1.57634675502777\\
15.396621465683	-1.54166102409363\\
15.4299519062042	-1.51519095897675\\
15.462331533432	-1.48839521408081\\
15.4951205253601	-1.45222699642181\\
15.5289943218231	-1.42485964298248\\
15.5619044303894	-1.39733600616455\\
15.5945208072662	-1.36033010482788\\
15.6307597160339	-1.33247625827789\\
15.6634221076965	-1.30448234081268\\
15.6945762634277	-1.26708245277405\\
15.7304947376251	-1.23901724815369\\
15.7628612518311	-1.21106016635895\\
15.7945318222046	-1.17379999160767\\
15.8296415805817	-1.1460245847702\\
15.8621344566345	-1.11839854717255\\
15.8967430591583	-1.0817905664444\\
15.9303090572357	-1.05463683605194\\
15.9646430015564	-1.0187748670578\\
15.9962556362152	-0.992204904556274\\
16.0359613895416	-0.96599555015564\\
16.0649554729462	-0.931578278541565\\
16.0942010879517	-0.906259775161743\\
16.1302440166473	-0.881332576274872\\
16.164000749588	-0.848657369613647\\
16.1958196163177	-0.82483321428299\\
16.2294671535492	-0.801384150981903\\
16.2622647285461	-0.778517365455627\\
16.2955062389374	-0.748676359653473\\
16.3311276435852	-0.726728081703186\\
16.3641700744629	-0.698151648044586\\
16.3967025279999	-0.677253544330597\\
16.4296934604645	-0.656802654266357\\
16.4644205570221	-0.630269110202789\\
16.495370388031	-0.610951542854309\\
16.5305771827698	-0.592097878456116\\
16.5635499954224	-0.567821860313416\\
16.5999188423157	-0.550207734107971\\
16.6293737888336	-0.533139944076538\\
16.6629912853241	-0.511218369007111\\
16.6961672306061	-0.495401561260223\\
16.7303998470306	-0.480082601308823\\
16.7636613845825	-0.460476696491241\\
16.7966923713684	-0.446338802576065\\
16.830258846283	-0.432625651359558\\
16.8636372089386	-0.415070384740829\\
16.8947870731354	-0.402416616678238\\
16.9326241016388	-0.39012411236763\\
16.9623575210571	-0.376359015703201\\
16.9952583312988	-0.364977896213531\\
17.0290985107422	-0.350427627563477\\
17.0618977546692	-0.340010315179825\\
17.0932037830353	-0.330027192831039\\
17.1286904811859	-0.317346543073654\\
17.1616251468658	-0.308334976434708\\
17.1949388980865	-0.299745172262192\\
17.2278838157654	-0.28890386223793\\
17.2653732299805	-0.2812480032444\\
17.2975645065308	-0.271664947271347\\
17.3288326263428	-0.264918744564056\\
17.3617513179779	-0.258561372756958\\
17.3962972164154	-0.250635892152786\\
17.427848815918	-0.245121195912361\\
17.4639000892639	-0.239905506372452\\
17.4970219135284	-0.233442202210426\\
17.5275266170502	-0.22893151640892\\
17.5607104301453	-0.2246213555336\\
17.5934631824493	-0.22057269513607\\
17.6303684711456	-0.215531527996063\\
17.6640002727509	-0.211874097585678\\
17.6964535713196	-0.207218617200851\\
17.7301683425903	-0.203811675310135\\
17.7622101306915	-0.200543016195297\\
17.7976219654083	-0.19635346531868\\
17.8308455944061	-0.193347170948982\\
17.8623666763306	-0.19046887755394\\
17.8943521976471	-0.187764942646027\\
17.9310925006866	-0.184393391013145\\
17.9625730514526	-0.182046219706535\\
17.9962821006775	-0.179240867495537\\
18.0315766334534	-0.177270621061325\\
18.0629115104675	-0.175437659025192\\
18.0945703983307	-0.173751667141914\\
18.1309719085693	-0.171669319272041\\
18.1638851165771	-0.170191287994385\\
18.1963131427765	-0.16836704313755\\
18.2296178340912	-0.167038336396217\\
18.2659833431244	-0.165763378143311\\
18.2948217391968	-0.164508163928986\\
18.3297076225281	-0.162875905632973\\
18.3629891872406	-0.161663323640823\\
18.3960676193237	-0.160081997513771\\
18.4293406009674	-0.158885508775711\\
18.4627058506012	-0.157673582434654\\
18.4959955215454	-0.156082466244698\\
18.5298519134521	-0.154868558049202\\
18.5613360404968	-0.153597950935364\\
18.5973608493805	-0.1519445925951\\
18.630028963089	-0.150658935308456\\
18.662501335144	-0.149417236447334\\
18.6960597038269	-0.147756591439247\\
18.7323989868164	-0.146510273218155\\
18.7612233161926	-0.145296916365623\\
18.7949733734131	-0.143713399767876\\
18.8312447071075	-0.142560809850693\\
18.861428976059	-0.141408711671829\\
18.8969945907593	-0.139856338500977\\
18.9306423664093	-0.138724118471146\\
18.9619839191437	-0.137538209557533\\
18.995325088501	-0.135913759469986\\
19.0294394493103	-0.134703293442726\\
19.0654456615448	-0.13342422246933\\
19.0952694416046	-0.131693631410599\\
19.1278476715088	-0.130359515547752\\
19.1606719493866	-0.128947302699089\\
19.1950421333313	-0.127067416906357\\
19.2301137447357	-0.12561796605587\\
19.2642114162445	-0.124121487140656\\
19.2939057350159	-0.122134521603584\\
19.3286242485046	-0.12059336155653\\
19.3641047477722	-0.118510171771049\\
19.3938593864441	-0.116920620203018\\
19.4314165115356	-0.11531637609005\\
19.4616198539734	-0.11365033686161\\
19.4952807426453	-0.111408859491348\\
19.5337109565735	-0.109690263867378\\
19.5630278587341	-0.107314229011536\\
19.5985143184662	-0.105487585067749\\
19.6298005580902	-0.103647701442242\\
19.6647210121155	-0.101131893694401\\
19.6949632167816	-0.0992003977298737\\
19.7313096523285	-0.0972576588392258\\
19.7612953186035	-0.0952963903546333\\
19.7961809635162	-0.0926195681095123\\
19.8299653530121	-0.0905952602624893\\
19.866943359375	-0.088558666408062\\
19.8968071937561	-0.0858012959361076\\
19.9303472042084	-0.0837733000516891\\
19.962566614151	-0.0810604766011238\\
19.996120929718	-0.079042561352253\\
20.0283694267273	-0.0771045908331871\\
20.0635120868683	-0.0745467394590378\\
20.0959100723267	-0.0726091265678406\\
20.1308116912842	-0.0707601830363274\\
20.1630578041077	-0.0683675333857536\\
20.1997807025909	-0.0665818601846695\\
20.2306804656982	-0.064901128411293\\
20.2632088661194	-0.0627558752894402\\
20.2951512336731	-0.0611442923545837\\
20.3277516365051	-0.0596403442323208\\
20.3628787994385	-0.057641364634037\\
20.393874168396	-0.0561513490974903\\
20.4298827648163	-0.0547500662505627\\
20.463579416275	-0.0528881922364235\\
20.4944689273834	-0.0514441281557083\\
20.5326445102692	-0.0501082241535187\\
20.5653488636017	-0.0487600900232792\\
20.5947635173798	-0.0469427742063999\\
20.6300265789032	-0.045591689646244\\
20.6630539894104	-0.0437693446874619\\
20.6943924427032	-0.0426288135349751\\
20.7302641868591	-0.0408030636608601\\
20.7616651058197	-0.0393759571015835\\
20.7936940193176	-0.0380156636238098\\
20.8293395042419	-0.0362007617950439\\
20.8652586936951	-0.0348290391266346\\
20.8966920375824	-0.0330908000469208\\
20.9304678440094	-0.0318045429885387\\
20.9616134166718	-0.0305280052125454\\
20.9937009811401	-0.0293378494679928\\
21.0309090614319	-0.0277992878109217\\
21.0634219646454	-0.0267018489539623\\
21.0935356616974	-0.0256925746798515\\
21.1303017139435	-0.0243953540921211\\
21.1627449989319	-0.0235153641551733\\
21.1966981887817	-0.0224167108535767\\
21.2307968139648	-0.0215812064707279\\
21.2613000869751	-0.020768566057086\\
21.2932395935059	-0.0199825018644333\\
21.3319056034088	-0.0188675727695227\\
21.3609509468079	-0.0180408023297787\\
21.3969261646271	-0.0168881770223379\\
21.4305198192596	-0.0159718878567219\\
21.4629917144775	-0.0150776542723179\\
21.4972846508026	-0.013773025944829\\
21.5294721126556	-0.0127725442871451\\
21.5618419647217	-0.0117834741249681\\
21.5968775749207	-0.0103479251265526\\
21.6303787231445	-0.00923713576048613\\
21.6632778644562	-0.0080976840108633\\
21.6957528591156	-0.00646644784137607\\
21.7294292449951	-0.00527623202651739\\
21.7616970539093	-0.00406606867909431\\
21.7935993671417	-0.00280333822593093\\
21.8296358585358	-0.00120692071504891\\
21.8632807731628	-0.000121321529150009\\
21.8952119350433	0.00128192221745849\\
21.9293019771576	0.00219641579315066\\
21.9615852832794	0.00303212855942547\\
21.9958169460297	0.00413001421838999\\
22.0282814502716	0.00482455687597394\\
22.0620257854462	0.00544324470683932\\
22.0933125019073	0.00604586396366358\\
22.1341695785522	0.0066792625002563\\
22.1611716747284	0.00706859771162271\\
22.1955161094666	0.00754391588270664\\
22.2280912399292	0.00780043751001358\\
22.2615156173706	0.00802955031394958\\
22.2941024303436	0.00835048966109753\\
22.331178188324	0.00852026790380478\\
22.3622596263885	0.00867515802383423\\
22.3961350917816	0.00889081042259932\\
22.4340558052063	0.00896753743290901\\
22.4619114398956	0.00902661867439747\\
22.4962904453278	0.00915372371673584\\
22.529461145401	0.00913107581436634\\
22.5624887943268	0.00911311525851488\\
22.5960218906403	0.00904418900609016\\
22.6295132637024	0.00883977115154266\\
22.6630139350891	0.00861895550042391\\
22.6939921379089	0.00822710059583187\\
22.7300002574921	0.00776764377951622\\
22.7640645503998	0.00727223930880427\\
22.796642780304	0.00650004623457789\\
22.830502986908	0.00576874054968357\\
22.8640429973602	0.00472888955846429\\
22.8958883285522	0.00381936854682863\\
22.9297115802765	0.00275977421551943\\
22.9635274410248	0.0012495017144829\\
22.9943444728851	1.04350037872791e-05\\
23.0305593013763	-0.00131546449847519\\
23.0640094280243	-0.00309029896743596\\
23.0973658561707	-0.0044668223708868\\
23.1311285495758	-0.00587730063125491\\
23.1632330417633	-0.00774640589952469\\
23.1952557563782	-0.00920317322015762\\
23.2272319793701	-0.0106602106243372\\
23.2640058994293	-0.0125875156372786\\
23.2961637973785	-0.0140617378056049\\
23.3292121887207	-0.0155191253870726\\
23.3613269329071	-0.0169351156800985\\
23.3933508396149	-0.0188676156103611\\
23.431610584259	-0.020255234092474\\
23.4634802341461	-0.0220418777316809\\
23.4964241981506	-0.0234081596136093\\
23.5292122364044	-0.0247113332152367\\
23.5632343292236	-0.0264065265655518\\
23.5969145298004	-0.0276745483279228\\
23.6293752193451	-0.0288508795201778\\
23.6635463237762	-0.030281949788332\\
23.7004461288452	-0.0313494279980659\\
23.7303528785706	-0.0323472507297993\\
23.7635617256165	-0.0336087755858898\\
23.7959516048431	-0.0345562808215618\\
23.8302729129791	-0.0354123637080193\\
23.8645203113556	-0.0365393459796906\\
23.8979201316833	-0.0373603142797947\\
23.9303085803986	-0.0380851626396179\\
23.9614782333374	-0.0391315892338753\\
23.9941298961639	-0.0398710854351521\\
24.0273044109344	-0.0405787602066994\\
24.0613040924072	-0.041351705789566\\
24.0966536998749	-0.0423413962125778\\
24.1292843818665	-0.0430194362998009\\
24.1622099876404	-0.0440123751759529\\
24.1964952945709	-0.0446891933679581\\
24.2314741611481	-0.0453732796013355\\
24.2613468170166	-0.0461837090551853\\
24.2947919368744	-0.0468350537121296\\
24.3317492008209	-0.0476656518876553\\
24.3665990829468	-0.0482477098703384\\
24.4001424312592	-0.0489167869091034\\
24.4290161132813	-0.0494374781847\\
24.4632301330566	-0.0499097146093845\\
24.4941937923431	-0.0503238998353481\\
24.5305376052856	-0.0508234724402428\\
24.5649156570435	-0.0511205345392227\\
24.599214553833	-0.0515196211636066\\
24.6269643306732	-0.0517566949129105\\
24.6631631851196	-0.0519474595785141\\
24.6941978931427	-0.0521342679858208\\
24.7330479621887	-0.0523524172604084\\
24.7629315853119	-0.0525013953447342\\
24.7950944900513	-0.052645705640316\\
24.8298790454865	-0.0527593046426773\\
24.8631949424744	-0.0528253503143787\\
24.8969357013702	-0.052866268903017\\
24.9314622879028	-0.0528240539133549\\
24.9616436958313	-0.0527374371886253\\
24.9962267875671	-0.0525688603520393\\
25.0323357582092	-0.0523582473397255\\
25.0619721412659	-0.052135095000267\\
25.0963218212128	-0.0517879910767078\\
};
\addlegendentry{$y$}

\addplot [color=mycolor2, dashed,forget plot, line width=1.0pt]
  table[row sep=crcr]{%
-0.0845661163330078	-0\\
-0.0438950061798096	-0\\
-0.00440883636474609	-0\\
0.0356700420379639	-0\\
0.0763845443725586	-0\\
0.120507001876831	-0\\
0.154189586639404	-0\\
0.196162700653076	-0\\
0.235683679580688	-0\\
0.278238773345947	-0\\
0.319143772125244	-0\\
0.353668928146362	-0\\
0.399551153182983	-0\\
0.439006567001343	-0\\
0.478768825531006	-0\\
0.518794059753418	-0\\
0.562229156494141	-0\\
0.591332674026489	-0\\
0.636385202407837	-0\\
0.679568767547607	-0\\
0.71821141242981	-0\\
0.759173631668091	-0\\
0.797617435455322	-0\\
0.839250802993774	-0\\
0.878714561462402	-0\\
0.921790838241577	-0\\
0.952161550521851	-0\\
1.00019431114197	-0\\
1.03872847557068	-0\\
1.07842254638672	-0\\
1.11845922470093	-0\\
1.15894532203674	-0\\
1.19985699653625	-0\\
1.23194241523743	-0\\
1.27657294273376	-0\\
1.31849980354309	-0\\
1.35811901092529	-0\\
1.39827394485474	-0\\
1.4390025138855	-0\\
1.47927069664001	-0\\
1.51171350479126	-0\\
1.55745387077332	-0\\
1.59038186073303	-0\\
1.63903164863586	-0\\
1.68033456802368	-0\\
1.71756911277771	-0\\
1.75904679298401	-0\\
1.79792737960815	-0\\
1.8386058807373	-0\\
1.87282013893127	-0\\
1.92082691192627	-0\\
1.95833659172058	-0\\
1.99909687042236	-0\\
2.03835606575012	-0\\
2.07870101928711	-0\\
2.11861300468445	-0\\
2.15989112854004	-0\\
2.19347548484802	-0\\
2.23629355430603	-0\\
2.28206491470337	-0\\
2.38314914703369	-2\\
2.42738151550293	-2\\
2.46132922172546	-2\\
2.50698971748352	-2\\
2.55167198181152	-2\\
2.58742451667786	-2\\
2.62889099121094	-2\\
2.66955971717834	-2\\
2.70424723625183	-2\\
2.74840664863586	-2\\
2.78244996070862	-2\\
2.82658410072327	-2\\
2.86749744415283	-2\\
2.90784811973572	-2\\
2.94802212715149	-2\\
2.98182725906372	-2\\
3.02440714836121	-2\\
3.06557726860046	-2\\
3.10800576210022	-2\\
3.14807534217834	-2\\
3.1909384727478	-2\\
3.2266960144043	-2\\
3.26797866821289	-2\\
3.30746960639954	-2\\
3.34061431884766	-2\\
3.38538146018982	-2\\
3.42512631416321	-2\\
3.46569323539734	-2\\
3.50510692596436	-2\\
3.54467844963074	-2\\
3.58501815795898	-2\\
3.62763404846191	-2\\
3.66662883758545	-2\\
3.70534062385559	-2\\
3.74791145324707	-2\\
3.78523302078247	-2\\
3.82984113693237	-2\\
3.85886430740356	-2\\
3.90909695625305	-2\\
3.94534087181091	-2\\
3.98484039306641	-2\\
4.02613472938538	-2\\
4.06366562843323	-2\\
4.10263299942017	-2\\
4.14607572555542	-2\\
4.18523764610291	-2\\
4.22496151924133	-2\\
4.29486751556396	-2\\
4.30653119087219	-2\\
4.34269237518311	-2\\
4.40376949310303	-2\\
4.42506527900696	-2\\
4.46504759788513	-2\\
4.50649833679199	-2\\
4.54843521118164	-2\\
4.58257341384888	-2\\
4.62242388725281	-2\\
4.66599917411804	-2\\
4.70515275001526	-2\\
4.74668049812317	-2\\
4.78459000587463	-2\\
4.82528877258301	-2\\
4.86861133575439	-2\\
4.89866828918457	-2\\
4.94589447975159	-2\\
4.98495674133301	-2\\
5.02499413490295	-2\\
5.06523394584656	-2\\
5.10654497146606	-2\\
5.14574480056763	-2\\
5.18737483024597	-2\\
5.22248601913452	-2\\
5.26528716087341	-2\\
5.30617213249207	-2\\
5.34819746017456	-2\\
5.38478946685791	-2\\
5.4273157119751	-2\\
5.45979022979736	-2\\
5.50565147399902	-2\\
5.54524350166321	-2\\
5.58490300178528	-2\\
5.62541580200195	-2\\
5.66559672355652	-2\\
5.70376014709473	-2\\
5.7432336807251	-2\\
5.78467798233032	-2\\
5.82609057426453	-2\\
5.86556386947632	-2\\
5.90809559822083	-2\\
5.94306468963623	-2\\
5.98265147209167	-2\\
6.02527475357056	-2\\
6.06593108177185	-2\\
6.10519647598267	-2\\
6.14621710777283	-2\\
6.18491435050964	-2\\
6.22365951538086	-2\\
6.26828145980835	-2\\
6.30566954612732	-2\\
6.34646511077881	-2\\
6.3874945640564	-2\\
6.42226600646973	-2\\
6.46594214439392	-2\\
6.50483417510986	-2\\
6.54521346092224	-2\\
6.58508110046387	-2\\
6.62502503395081	-2\\
6.66893649101257	-2\\
6.69913101196289	-2\\
6.74334788322449	-2\\
6.7852840423584	-2\\
6.82497239112854	-2\\
6.86537146568298	-2\\
6.90640759468079	-2\\
6.94551253318787	-2\\
6.98514842987061	-2\\
7.02393817901611	-2\\
7.06422972679138	-2\\
7.10644125938416	-2\\
7.14811062812805	-2\\
7.18607139587402	-2\\
7.22501516342163	-2\\
7.2670361995697	-2\\
7.30289316177368	-2\\
7.34496235847473	-2\\
7.38354516029358	-2\\
7.42538666725159	-2\\
7.46513223648071	-2\\
7.50959372520447	-2\\
7.5456063747406	-2\\
7.58798933029175	-2\\
7.6183979511261	-2\\
7.6638867855072	-2\\
7.70586967468262	-2\\
7.74542212486267	-2\\
7.78728294372559	-2\\
7.82634854316711	-2\\
7.86949014663696	-2\\
7.90495824813843	-2\\
8.09675097465515	-2\\
8.10525941848755	-2\\
8.10534048080444	-2\\
8.10551476478577	-2\\
8.11311197280884	-2\\
8.14562225341797	-2\\
8.19040036201477	-2\\
8.220538854599	-2\\
8.26759791374207	-2\\
8.30534434318542	-2\\
8.34640455245972	-2\\
8.38621711730957	-2\\
8.42723083496094	-2\\
8.46002244949341	-2\\
8.50958871841431	-2\\
8.55023217201233	-2\\
8.58922410011292	-2\\
8.63095211982727	-2\\
8.66174674034119	-2\\
8.70616173744202	-2\\
8.74859070777893	-2\\
8.78920245170593	-2\\
8.82882905006409	-2\\
8.86999845504761	-2\\
8.90433835983276	-2\\
8.94846057891846	-2\\
8.98555970191956	-2\\
9.07922577857971	-2\\
9.12690591812134	-2\\
9.16637802124023	-2\\
9.20496416091919	-2\\
9.24686312675476	-2\\
9.28395414352417	-2\\
9.3300039768219	-2\\
9.36649990081787	-2\\
9.47172427177429	-2\\
9.51307845115662	-2\\
9.55381441116333	-2\\
9.59460973739624	-2\\
9.63467574119568	-2\\
9.67502236366272	-2\\
9.71493101119995	-2\\
9.76034355163574	-2\\
9.79481840133667	-2\\
9.83210945129395	-2\\
9.87368941307068	-2\\
9.91342425346375	-2\\
9.95743536949158	-2\\
9.99511098861694	-2\\
10.0347845554352	-2\\
10.0771842002869	-2\\
10.1141705513	-2\\
10.1553084850311	-2\\
10.1881699562073	-2\\
10.2342946529388	-2\\
10.3355395793915	-2\\
10.3805174827576	-2\\
10.4194524288177	-2\\
10.4591815471649	-2\\
10.50053191185	-2\\
10.5418531894684	-2\\
10.5806541442871	-2\\
10.6180050373077	-2\\
10.6585702896118	-2\\
10.6985356807709	-2\\
10.7411897182465	-2\\
10.781035900116	-2\\
10.8212640285492	-2\\
10.8608860969543	-2\\
10.9008224010468	-2\\
10.9395282268524	-2\\
10.9837472438812	-2\\
11.0185303688049	-2\\
11.0610904693604	-2\\
11.1019434928894	-2\\
11.1409611701965	-2\\
11.1809635162354	-2\\
11.2142355442047	-2\\
11.2590556144714	-2\\
11.2992556095123	-2\\
11.3614461421967	-2\\
11.3801620006561	-2\\
11.4337863922119	-2\\
11.4608087539673	-2\\
11.5012335777283	-2\\
11.5416762828827	-2\\
11.5805335044861	-2\\
11.6182219982147	-2\\
11.6592853069305	-2\\
11.6990892887115	-2\\
11.7418494224548	-2\\
11.7848041057587	-2\\
11.8205361366272	-2\\
11.8582785129547	-2\\
11.8988039493561	-2\\
11.9401631355286	-2\\
11.9827589988708	-2\\
12.0210566520691	-2\\
12.0605969429016	-2\\
12.1019060611725	-2\\
12.1392107009888	-2\\
12.1786651611328	-2\\
12.2187430858612	-2\\
12.2595386505127	-2\\
12.3005666732788	-2\\
12.3427109718323	-2\\
12.3816492557526	-2\\
12.4180908203125	-2\\
12.4587271213531	-2\\
12.4993081092834	-2\\
12.5425744056702	-2\\
12.5857150554657	-2\\
12.6214475631714	-2\\
12.6584670543671	-2\\
12.7022311687469	-2\\
12.7405507564545	-2\\
12.7810940742493	-2\\
12.8212435245514	-2\\
12.8609621524811	-2\\
12.900899887085	-2\\
12.9392356872559	-2\\
12.9793736934662	-2\\
13.018895149231	-2\\
13.059751033783	-2\\
13.1016290187836	-2\\
13.1434335708618	-2\\
13.1812222003937	-2\\
13.2180750370026	-2\\
13.2589063644409	-2\\
13.2984397411346	-2\\
13.3416078090668	-2\\
13.3806397914886	-2\\
13.4202406406403	-2\\
13.4588503837585	-2\\
13.4995856285095	-2\\
13.5392324924469	-2\\
13.5795118808746	-2\\
13.6205079555511	-2\\
13.6610500812531	-2\\
13.7017560005188	-2\\
13.7986516952515	-0\\
13.8457572460175	-0\\
13.8848950862885	-0\\
13.9262003898621	-0\\
13.9665780067444	-0\\
14.005122423172	-0\\
14.0445404052734	-0\\
14.0890467166901	-0\\
14.1183698177338	-0\\
14.1643121242523	-0\\
14.2070987224579	-0\\
14.244686126709	-0\\
14.2846848964691	-0\\
14.3257398605347	-0\\
14.3583228588104	-0\\
14.4040625095367	-0\\
14.4463891983032	-0\\
14.4884779453278	-0\\
14.526308298111	-0\\
14.5667195320129	-0\\
14.5996770858765	-0\\
14.6438450813293	-0\\
14.6838672161102	-0\\
14.7289922237396	-0\\
14.7693293094635	-0\\
14.8089702129364	-0\\
14.8493247032166	-0\\
14.882031917572	-0\\
14.9256303310394	-0\\
14.9650769233704	-0\\
15.0049805641174	-0\\
15.044525384903	-0\\
15.0866191387177	-0\\
15.1233303546906	-0\\
15.1692762374878	-0\\
15.2046518325806	-0\\
15.2445194721222	-0\\
15.285943031311	-0\\
15.3220856189728	-0\\
15.3673520088196	-0\\
15.4055817127228	-0\\
15.4445869922638	-0\\
15.4846570491791	-0\\
15.5259244441986	-0\\
15.5630342960358	-0\\
15.6041491031647	-0\\
15.6451594829559	-0\\
15.6842355728149	-0\\
15.7264127731323	-0\\
15.7658870220184	-0\\
15.8054459095001	-0\\
15.842259645462	-0\\
15.882251739502	-0\\
15.9261310100555	-0\\
15.9693932533264	-0\\
16.0054624080658	-0\\
16.0644960403442	-0\\
16.0881752967834	-0\\
16.1224777698517	-0\\
16.1637563705444	-0\\
16.2043974399567	-0\\
16.2462246417999	-0\\
16.2844476699829	-0\\
16.3290848731995	-0\\
16.3623738288879	-0\\
16.4033727645874	-0\\
16.4435043334961	-0\\
16.4849345684052	-0\\
16.5277781486511	-0\\
16.5649905204773	-0\\
16.6058223247528	-0\\
16.6383378505707	-0\\
16.6825263500214	-0\\
16.7256443500519	-0\\
16.7651743888855	-0\\
16.8049123287201	-0\\
16.8445882797241	-0\\
16.8819901943207	-0\\
16.9218409061432	-0\\
16.9647440910339	-0\\
17.0073652267456	-0\\
17.0484309196472	-0\\
17.0865879058838	-0\\
17.1262595653534	-0\\
17.1681134700775	-0\\
17.2015736103058	-0\\
17.2447378635406	-0\\
17.2846205234528	-0\\
17.3286328315735	-0\\
17.3679966926575	-0\\
17.4080829620361	-0\\
17.4478595256805	-0\\
17.4878125190735	-0\\
17.5272028446198	-0\\
17.5605411529541	-0\\
17.6051063537598	-0\\
17.6458268165588	-0\\
17.6900060176849	-0\\
17.7264566421509	-0\\
17.7676303386688	-0\\
17.8068552017212	-0\\
17.8478448390961	-0\\
17.8864743709564	-0\\
17.9243581295013	-0\\
17.9646089076996	-0\\
18.006219625473	-0\\
18.0456700325012	-0\\
18.0841488838196	-0\\
18.1217761039734	-0\\
18.1638991832733	-0\\
18.2033603191376	-0\\
18.244603395462	-0\\
18.2851374149323	-0\\
18.3284027576447	-0\\
18.3629293441772	-0\\
18.4026799201965	-0\\
18.4442458152771	-0\\
18.4848239421844	-0\\
18.5239973068237	-0\\
18.5648670196533	-0\\
18.6051068305969	-0\\
18.6443409919739	-0\\
18.6821734905243	-0\\
18.7221276760101	-0\\
18.763564825058	-0\\
18.8048264980316	-0\\
18.8446960449219	-0\\
18.885888338089	-0\\
18.9218471050262	-0\\
18.9627974033356	-0\\
19.004182100296	-0\\
19.0474417209625	-0\\
19.0854885578156	-0\\
19.1278343200684	-0\\
19.1583757400513	-0\\
19.2028398513794	-0\\
19.2435343265533	-0\\
19.284597158432	-0\\
19.3246185779572	-0\\
19.3644506931305	-0\\
19.4046547412872	-0\\
19.4452092647552	-0\\
19.4834816455841	-0\\
19.5228300094604	-0\\
19.5652616024017	-0\\
19.6053001880646	-0\\
19.6449851989746	-0\\
19.686763048172	-0\\
19.7250225543976	-0\\
19.7623748779297	-0\\
19.8054156303406	-0\\
19.8458530902863	-0\\
19.8843977451324	-0\\
19.9247109889984	-0\\
19.964718580246	-0\\
20.002277135849	-0\\
20.0466134548187	-0\\
20.0848772525787	-0\\
20.1282820701599	-0\\
20.1664299964905	-0\\
20.2057445049286	-0\\
20.2463088035583	-0\\
20.2836382389069	-0\\
20.3231663703918	-0\\
20.3662400245667	-0\\
20.4062120914459	-0\\
20.4463171958923	-0\\
20.487893819809	-0\\
20.5325956344604	-0\\
20.5651948451996	-0\\
20.6072208881378	-0\\
20.6491057872772	-0\\
20.6866223812103	-0\\
20.7261490821838	-0\\
20.7597470283508	-0\\
20.8038945198059	-0\\
20.8476040363312	-0\\
20.8862302303314	-0\\
20.925505399704	-0\\
20.9663989543915	-0\\
21.0080761909485	-0\\
21.0393192768097	-0\\
21.0842318534851	-0\\
21.1249942779541	-0\\
21.1662037372589	-0\\
21.2062323093414	-0\\
21.2462062835693	-0\\
21.2896642684937	-0\\
21.3267986774445	-0\\
21.3638834953308	-0\\
21.4066593647003	-0\\
21.4455215930939	-0\\
21.4866621494293	-0\\
21.5257794857025	-0\\
21.5666031837463	-0\\
21.6091125011444	-0\\
21.6483676433563	-0\\
21.683079957962	-0\\
21.7245125770569	-0\\
21.7665019035339	-0\\
21.8062641620636	-0\\
21.8459594249725	-0\\
21.8867843151093	-0\\
21.9193553924561	-0\\
21.9655206203461	-0\\
22.0088033676147	-0\\
22.0446977615356	-0\\
22.0870203971863	-0\\
22.1271274089813	-0\\
22.1675193309784	-0\\
22.1997976303101	-0\\
22.2439708709717	-0\\
22.2854082584381	-0\\
22.3263418674469	-0\\
22.3672721385956	-0\\
22.4078869819641	-0\\
22.4397346973419	-0\\
22.4864406585693	-0\\
22.5260906219482	-0\\
22.5672993659973	-0\\
22.6002857685089	-0\\
22.6473667621613	-0\\
22.6842200756073	-0\\
22.7266731262207	-0\\
22.7666251659393	-0\\
22.8066518306732	-0\\
22.8463015556335	-0\\
22.8859572410583	-0\\
22.9265692234039	-0\\
22.9643754959106	-0\\
23.0079567432404	-0\\
23.0477430820465	-0\\
23.0864169597626	-0\\
23.1266770362854	-0\\
23.166134595871	-0\\
23.1996471881866	-0\\
23.2434222698212	-0\\
23.2839498519897	-0\\
23.3265783786774	-0\\
23.3686227798462	-0\\
23.4712867736816	-0\\
23.5207886695862	-0\\
23.5585429668427	-0\\
23.5909254550934	-0\\
23.6375091075897	-0\\
23.6777594089508	-0\\
23.7210834026337	-0\\
23.7632782459259	-0\\
23.8007564544678	-0\\
23.8398892879486	-0\\
23.8776791095734	-0\\
23.9109811782837	-0\\
23.9613537788391	-0\\
23.9977562427521	-0\\
24.037665605545	-0\\
24.0783410072327	-0\\
24.1175074577332	-0\\
24.1600477695465	-0\\
24.1971004009247	-0\\
24.2365238666534	-0\\
24.2780518531799	-0\\
24.3193511962891	-0\\
24.3604023456573	-0\\
24.4002735614777	-0\\
24.4399967193604	-0\\
24.4811525344849	-0\\
24.5193564891815	-0\\
24.5646033287048	-0\\
24.6006214618683	-0\\
24.6396069526672	-0\\
24.6801631450653	-0\\
24.7113034725189	-0\\
24.7626864910126	-0\\
24.7995328903198	-0\\
24.8383736610413	-0\\
24.8811612129211	-0\\
24.9186179637909	-0\\
24.9578411579132	-0\\
24.998438835144	-0\\
25.0373961925507	-0\\
25.0777997970581	-0\\
};
%\addlegendentry{$y_{sp}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-0.0680866241455078	-0.0159442741423845\\
-0.0360023975372314	-0.0163899064064026\\
-0.00222516059875488	-0.0168580152094364\\
0.0317561626434326	-0.017123544588685\\
0.0670154094696045	-0.0173277948051691\\
0.102688312530518	-0.0175228919833899\\
0.131175756454468	-0.0175628717988729\\
0.161126375198364	-0.0175798572599888\\
0.198519706726074	-0.0175372585654259\\
0.231804370880127	-0.0174638479948044\\
0.26270604133606	-0.017392810434103\\
0.298401355743408	-0.0173236280679703\\
0.331042528152466	-0.0172867700457573\\
0.363879442214966	-0.0172767527401447\\
0.399570226669312	-0.0173724722117186\\
0.429476737976074	-0.0174676831811666\\
0.462525129318237	-0.0176451317965984\\
0.499114990234375	-0.0179146341979504\\
0.530402421951294	-0.0181522145867348\\
0.562464952468872	-0.0183382593095303\\
0.596268653869629	-0.0185643099248409\\
0.630794048309326	-0.0186610631644726\\
0.662670373916626	-0.0187306106090546\\
0.696144104003906	-0.0186748262494802\\
0.730968475341797	-0.0185746885836124\\
0.762304067611694	-0.0184314418584108\\
0.796400308609009	-0.0181225836277008\\
0.832103490829468	-0.0177966803312302\\
0.86272144317627	-0.017392048612237\\
0.896695375442505	-0.0167214628309011\\
0.930497884750366	-0.0160791650414467\\
0.962111234664917	-0.0153727754950523\\
0.996021747589111	-0.0142554575577378\\
1.03061270713806	-0.0133295599371195\\
1.06318783760071	-0.0123350042849779\\
1.09677672386169	-0.0109566375613213\\
1.13115262985229	-0.00985566340386868\\
1.16701102256775	-0.00881698355078697\\
1.19527554512024	-0.00745055638253689\\
1.22979807853699	-0.00647591054439545\\
1.26373839378357	-0.00550924055278301\\
1.30032134056091	-0.00427225977182388\\
1.33074522018433	-0.00341032631695271\\
1.36113047599792	-0.00257765129208565\\
1.39567494392395	-0.00156678073108196\\
1.42948532104492	-0.000873038545250893\\
1.46164011955261	-0.000235831364989281\\
1.49771642684937	0.000443587079644203\\
1.52996516227722	0.000855976715683937\\
1.56087255477905	0.00120723061263561\\
1.59629607200623	0.00157027505338192\\
1.63280582427979	0.00180119462311268\\
1.66355204582214	0.00193737260997295\\
1.69595217704773	0.00212056376039982\\
1.73067498207092	0.00216145813465118\\
1.76145434379578	0.00222584884613752\\
1.79650139808655	0.00221354328095913\\
1.83118271827698	0.00222290307283401\\
1.86463904380798	0.00222823955118656\\
1.89785218238831	0.00228157918900251\\
1.929532289505	0.00232190079987049\\
1.96563267707825	0.00245886202901602\\
1.99727058410645	0.00262599159032106\\
2.03237628936768	0.00281709153205156\\
2.06276154518127	0.0031659509986639\\
2.10087466239929	0.00347737036645412\\
2.13008809089661	0.00384575873613358\\
2.16365766525269	0.0043776361271739\\
2.19456672668457	0.00476871244609356\\
2.22937107086182	0.00518306344747543\\
2.26421809196472	0.00571471638977528\\
2.30392479896545	0.00606830697506666\\
2.33124136924744	0.00635508820414543\\
2.36361503601074	0.00665479991585016\\
2.39605736732483	0.00677309092134237\\
2.43390703201294	0.00678951758891344\\
2.46431541442871	0.00664478354156017\\
2.49648499488831	0.00639781542122364\\
2.53478288650513	0.00601184647530317\\
2.56533169746399	0.00526364613324404\\
2.59626507759094	0.00461295526474714\\
2.62865400314331	0.00377536751329899\\
2.66421985626221	0.0025368919596076\\
2.69771456718445	0.00153060629963875\\
2.73110294342041	0.000548576936125755\\
2.76648950576782	-0.000632379204034805\\
2.79488682746887	-0.00141274183988571\\
2.82995343208313	-0.00193962641060352\\
2.86331582069397	-0.00225102435797453\\
2.89536166191101	-0.00203010207042098\\
2.93066334724426	-0.00144585152156651\\
2.96277928352356	0.000145240686833858\\
2.99788427352905	0.0019921138882637\\
3.02891993522644	0.00441676238551736\\
3.06362652778625	0.00869280658662319\\
3.0952091217041	0.0127287767827511\\
3.12922120094299	0.0174104198813438\\
3.16656684875488	0.024913027882576\\
3.19487261772156	0.0314097478985786\\
3.22901606559753	0.0387385152280331\\
3.26321315765381	0.0483255200088024\\
3.29702091217041	0.0606084391474724\\
3.33118534088135	0.070803701877594\\
3.36326050758362	0.0818640738725662\\
3.39694046974182	0.0979251861572266\\
3.43080282211304	0.111003287136555\\
3.4621524810791	0.12494370341301\\
3.49869227409363	0.145000606775284\\
3.53099513053894	0.161214426159859\\
3.56396961212158	0.178383156657219\\
3.59717798233032	0.202980011701584\\
3.6306631565094	0.222651451826096\\
3.66413116455078	0.24336089193821\\
3.69718146324158	0.272630721330643\\
3.73094081878662	0.295681655406952\\
3.76408100128174	0.319640576839447\\
3.79412865638733	0.344401061534882\\
3.83113050460815	0.378524869680405\\
3.86188292503357	0.404905676841736\\
3.89698553085327	0.440740138292313\\
3.93202924728394	0.468243837356567\\
3.96344685554504	0.496058195829391\\
3.99680662155151	0.533439099788666\\
4.02976822853088	0.561805486679077\\
4.06298756599426	0.590356826782227\\
4.09696197509766	0.628469467163086\\
4.1301052570343	0.657277703285217\\
4.16289377212524	0.686143040657043\\
4.19660258293152	0.724537372589111\\
4.22992658615112	0.753380537033081\\
4.2948956489563	0.78216964006424\\
4.29775953292847	0.820366859436035\\
4.34270620346069	0.84884238243103\\
4.36218595504761	0.877162098884583\\
4.4038290977478	0.913801372051239\\
4.42960405349731	0.940073609352112\\
4.46161317825317	0.966017186641693\\
4.49567866325378	1.00018274784088\\
4.53122138977051	1.02544569969177\\
4.56214904785156	1.05049526691437\\
4.59961724281311	1.08357381820679\\
4.62800407409668	1.10814738273621\\
4.66606783866882	1.13253974914551\\
4.69564938545227	1.16473841667175\\
4.73111963272095	1.18868184089661\\
4.76196146011353	1.21245324611664\\
4.79548931121826	1.2438291311264\\
4.83054208755493	1.2671229839325\\
4.86157011985779	1.29017579555511\\
4.89655137062073	1.32055580615997\\
4.92935752868652	1.34306645393372\\
4.96184110641479	1.36522305011749\\
4.99872040748596	1.39407455921173\\
5.02792429924011	1.41515946388245\\
5.06186413764954	1.43575251102448\\
5.09500026702881	1.46213901042938\\
5.13312363624573	1.48128509521484\\
5.16278076171875	1.49981331825256\\
5.19638752937317	1.52324283123016\\
5.2284038066864	1.54014551639557\\
5.2628436088562	1.55634224414825\\
5.29566955566406	1.57669198513031\\
5.33163213729858	1.59128594398499\\
5.36411380767822	1.60963070392609\\
5.39627146720886	1.62258315086365\\
5.43048667907715	1.6349720954895\\
5.46624112129211	1.65052080154419\\
5.4977445602417	1.66140568256378\\
5.53088641166687	1.67174756526947\\
5.56384587287903	1.68457245826721\\
5.59653306007385	1.69353997707367\\
5.63050317764282	1.70194828510284\\
5.66452121734619	1.70985054969788\\
5.69589424133301	1.7197128534317\\
5.73165988922119	1.72665297985077\\
5.76508736610413	1.73530888557434\\
5.79724144935608	1.74147057533264\\
5.83032155036926	1.74735856056213\\
5.86269617080688	1.7529456615448\\
5.8965585231781	1.76008260250092\\
5.93452429771423	1.7651641368866\\
5.96364545822144	1.77166259288788\\
5.99739551544189	1.77637088298798\\
6.03166127204895	1.78088545799255\\
6.06367206573486	1.78671014308929\\
6.09729504585266	1.79091727733612\\
6.13046312332153	1.79499912261963\\
6.16362953186035	1.80019247531891\\
6.19666647911072	1.80398309230804\\
6.23002505302429	1.80761587619781\\
6.26152491569519	1.81113612651825\\
6.29679107666016	1.81567978858948\\
6.33056855201721	1.81894361972809\\
6.36408877372742	1.82319724559784\\
6.39682197570801	1.82625818252563\\
6.43020796775818	1.82927107810974\\
6.4659788608551	1.83312368392944\\
6.49631142616272	1.83593845367432\\
6.52961206436157	1.83867716789246\\
6.56425762176514	1.84223008155823\\
6.60125494003296	1.84481537342072\\
6.63047695159912	1.84733831882477\\
6.66356205940247	1.85060584545135\\
6.69559121131897	1.85299050807953\\
6.72951054573059	1.85571789741516\\
6.76376438140869	1.85799884796143\\
6.80129504203796	1.86095869541168\\
6.82982516288757	1.86317133903503\\
6.86367511749268	1.86534905433655\\
6.89767265319824	1.86827957630157\\
6.92825722694397	1.87047839164734\\
6.96401929855347	1.87268662452698\\
6.99758768081665	1.87566006183624\\
7.03137421607971	1.87793385982513\\
7.06159543991089	1.8802752494812\\
7.09748196601868	1.88344931602478\\
7.13189744949341	1.88590061664581\\
7.16486930847168	1.88840866088867\\
7.19715666770935	1.89188075065613\\
7.23101854324341	1.8945300579071\\
7.26708555221558	1.89726066589355\\
7.29429459571838	1.90002477169037\\
7.33161926269531	1.90379858016968\\
7.36423397064209	1.90667235851288\\
7.39702606201172	1.91060698032379\\
7.43129301071167	1.91358661651611\\
7.4649715423584	1.91657221317291\\
7.49729537963867	1.92056953907013\\
7.53046321868896	1.92357397079468\\
7.56519865989685	1.92656111717224\\
7.60030579566956	1.93052613735199\\
7.63011622428894	1.93346512317657\\
7.66349601745605	1.93635940551758\\
7.69647836685181	1.94019651412964\\
7.72993731498718	1.94302189350128\\
7.76213383674622	1.9458532333374\\
7.79615020751953	1.94953227043152\\
7.83000373840332	1.95229411125183\\
7.86244130134583	1.95501589775085\\
7.89615273475647	1.9586147069931\\
7.93442869186401	1.96127283573151\\
8.09676337242126	1.9639436006546\\
8.10573959350586	1.96750831604004\\
8.1057915687561	1.97019374370575\\
8.10581731796265	1.97286248207092\\
8.1058304309845	1.97641909122467\\
8.13086295127869	1.97899270057678\\
8.16268372535706	1.98141765594482\\
8.19687485694885	1.98432159423828\\
8.23085117340088	1.98618352413177\\
8.26572322845459	1.9877747297287\\
8.29629015922546	1.98985552787781\\
8.32951641082764	1.99157619476318\\
8.36254858970642	1.99340534210205\\
8.39508986473083	1.99604964256287\\
8.43101239204407	1.99812424182892\\
8.46244359016418	2.0003023147583\\
8.49623489379883	2.00333976745605\\
8.52914500236511	2.00564622879028\\
8.56243753433228	2.00801038742065\\
8.59927678108215	2.01113367080688\\
8.63063454627991	2.01342940330505\\
8.66168618202209	2.01568150520325\\
8.69519114494324	2.01862525939941\\
8.72822117805481	2.02067756652832\\
8.76373767852783	2.02271628379822\\
8.79576826095581	2.02527070045471\\
8.82880139350891	2.02698278427124\\
8.86889839172363	2.02899074554443\\
8.89566946029663	2.03022813796997\\
8.93103194236755	2.03138160705566\\
8.96382713317871	2.03279137611389\\
8.99685955047607	2.03375577926636\\
9.03013896942139	2.03466391563416\\
9.06629323959351	2.03578948974609\\
9.09520792961121	2.0365297794342\\
9.12954354286194	2.03723478317261\\
9.16378545761108	2.03799867630005\\
9.19500803947449	2.03851413726807\\
9.23112177848816	2.03889513015747\\
9.263503074646	2.03922080993652\\
9.29581618309021	2.03935408592224\\
9.33001780509949	2.0393853187561\\
9.36409449577332	2.03924632072449\\
9.39688014984131	2.03903794288635\\
9.42809772491455	2.0387225151062\\
9.46368050575256	2.038165807724\\
9.49393677711487	2.0376398563385\\
9.52989292144775	2.03703212738037\\
9.56354904174805	2.03614497184753\\
9.59619545936584	2.03535985946655\\
9.63030791282654	2.03456926345825\\
9.66912484169006	2.03339338302612\\
9.69458103179932	2.03245568275452\\
9.73035168647766	2.03147721290588\\
9.76247239112854	2.03010392189026\\
9.79572248458862	2.02906036376953\\
9.83180117607117	2.02804398536682\\
9.86297249794006	2.02668976783752\\
9.89476680755615	2.02569890022278\\
9.92877411842346	2.0247437953949\\
9.96144723892212	2.0238401889801\\
9.9939877986908	2.02271628379822\\
10.0297737121582	2.02193593978882\\
10.0630013942719	2.02103900909424\\
10.0953285694122	2.02045750617981\\
10.1280474662781	2.01997041702271\\
10.1642618179321	2.01945495605469\\
10.1956787109375	2.01916432380676\\
10.228184223175	2.01894474029541\\
10.2631916999817	2.01879835128784\\
10.2949471473694	2.01881241798401\\
10.3295896053314	2.01888012886047\\
10.3628256320953	2.01909327507019\\
10.3952476978302	2.01934552192688\\
10.430029630661	2.01967787742615\\
10.4625334739685	2.0201952457428\\
10.4978151321411	2.02061414718628\\
10.5277588367462	2.02110004425049\\
10.5632085800171	2.02176737785339\\
10.5953686237335	2.02230548858643\\
10.6283383369446	2.02279162406921\\
10.6623547077179	2.02346801757813\\
10.6956131458282	2.02389717102051\\
10.7281398773193	2.0243284702301\\
10.7626333236694	2.02481341362\\
10.7951128482819	2.02509498596191\\
10.8310761451721	2.02534866333008\\
10.8642725944519	2.02563667297363\\
10.896119594574	2.0258641242981\\
10.9278848171234	2.02606272697449\\
10.9613478183746	2.0263831615448\\
10.9959194660187	2.02662634849548\\
11.0287311077118	2.0268874168396\\
11.0613429546356	2.02724695205688\\
11.0946564674377	2.02754688262939\\
11.1364123821259	2.02800893783569\\
11.1634991168976	2.02836084365845\\
11.1944360733032	2.02879095077515\\
11.2339534759521	2.02939915657043\\
11.2616455554962	2.02987003326416\\
11.2947452068329	2.03038740158081\\
11.3508124351501	2.03111362457275\\
11.3617641925812	2.03167581558228\\
11.3979222774506	2.03228569030762\\
11.4338660240173	2.03288626670837\\
11.462676525116	2.03369092941284\\
11.4966261386871	2.03421354293823\\
11.5322570800781	2.03488326072693\\
11.5638706684113	2.03522491455078\\
11.5964319705963	2.03564286231995\\
11.6282293796539	2.03583359718323\\
11.6613030433655	2.03600001335144\\
11.695592880249	2.03604006767273\\
11.7283182144165	2.03598189353943\\
11.7663457393646	2.03583264350891\\
11.7955138683319	2.03551387786865\\
11.832287311554	2.03518629074097\\
11.8611745834351	2.03481030464172\\
11.8956551551819	2.03418684005737\\
11.9282119274139	2.03366732597351\\
11.964230298996	2.03309154510498\\
11.994686126709	2.03239870071411\\
12.0272908210754	2.03181838989258\\
12.0634517669678	2.03128981590271\\
12.0999433994293	2.03063941001892\\
12.1294403076172	2.03016424179077\\
12.1626858711243	2.02971315383911\\
12.1946573257446	2.02916383743286\\
12.2291767597198	2.02878475189209\\
12.264155626297	2.02827525138855\\
12.2973411083221	2.02792310714722\\
12.3283882141113	2.02748799324036\\
12.364946603775	2.02696108818054\\
12.3950746059418	2.0264675617218\\
12.4322426319122	2.02598786354065\\
12.4608736038208	2.02542090415955\\
12.4953603744507	2.02456974983215\\
12.5316083431244	2.02385115623474\\
12.5637221336365	2.02280163764954\\
12.594123840332	2.02200031280518\\
12.6317820549011	2.02119565010071\\
12.6616168022156	2.02032709121704\\
12.6936511993408	2.01929593086243\\
12.7314519882202	2.01852321624756\\
12.7653088569641	2.01755905151367\\
12.7977964878082	2.01683044433594\\
12.8311622142792	2.0162045955658\\
12.8635816574097	2.01536154747009\\
12.8964483737946	2.01480054855347\\
12.9302661418915	2.01428318023682\\
12.9640865325928	2.01366233825684\\
12.9985401630402	2.01326513290405\\
13.0354454517365	2.01292085647583\\
13.0631892681122	2.01256346702576\\
13.0993337631226	2.01235580444336\\
13.1300132274628	2.0122435092926\\
13.164057970047	2.01215314865112\\
13.1966452598572	2.01221823692322\\
13.2339427471161	2.01228785514832\\
13.2630953788757	2.01253581047058\\
13.2963767051697	2.01279830932617\\
13.3291029930115	2.01311111450195\\
13.3635675907135	2.01362347602844\\
13.3984518051147	2.01407170295715\\
13.431248664856	2.01459670066833\\
13.462913274765	2.01531648635864\\
13.4959528446198	2.01589441299438\\
13.5311930179596	2.01643323898315\\
13.5663893222809	2.01714587211609\\
13.5956354141235	2.01764869689941\\
13.6289660930634	2.01809096336365\\
13.6631875038147	2.01859998703003\\
13.6952712535858	2.01894378662109\\
13.7286581993103	2.0192186832428\\
13.7642910480499	2.01949501037598\\
13.7957701683044	2.01965832710266\\
13.8293025493622	2.0197765827179\\
13.8628876209259	2.01997852325439\\
13.8949756622314	2.0201358795166\\
13.9293792247772	2.02036714553833\\
13.9622273445129	2.02076935768127\\
13.9973011016846	2.02118587493896\\
14.0293531417847	2.02174353599548\\
14.0620868206024	2.02240300178528\\
14.0975675582886	2.02333831787109\\
14.1308171749115	2.02412247657776\\
14.1641421318054	2.02490997314453\\
14.1960542201996	2.02581357955933\\
14.232430934906	2.02630305290222\\
14.2636749744415	2.02656269073486\\
14.2944674491882	2.02653074264526\\
14.3296823501587	2.02599000930786\\
14.3629102706909	2.02504730224609\\
14.3971252441406	2.02309417724609\\
14.430864572525	2.02101898193359\\
14.4621307849884	2.01828551292419\\
14.4959571361542	2.01371908187866\\
14.5295300483704	2.00946950912476\\
14.5620448589325	2.0045063495636\\
14.5970661640167	1.99669444561005\\
14.6313056945801	1.98984360694885\\
14.662561416626	1.98218643665314\\
14.7006938457489	1.97058749198914\\
14.7292432785034	1.96088755130768\\
14.7622022628784	1.95028531551361\\
14.7960414886475	1.93477535247803\\
14.8302671909332	1.92213010787964\\
14.8619349002838	1.90862965583801\\
14.8961248397827	1.88927483558655\\
14.9293117523193	1.87361657619476\\
14.9616858959198	1.85716903209686\\
14.9947974681854	1.83366167545319\\
15.0344965457916	1.81494438648224\\
15.0623564720154	1.79526567459106\\
15.0959048271179	1.76753008365631\\
15.1284058094025	1.74577379226685\\
15.1617331504822	1.72304451465607\\
15.1957924365997	1.6915066242218\\
15.2296962738037	1.66697096824646\\
15.2624933719635	1.64161205291748\\
15.2964158058167	1.60690557956696\\
15.3306491374969	1.58006656169891\\
15.361882686615	1.55278289318085\\
15.396621465683	1.51551961898804\\
15.4299519062042	1.48709571361542\\
15.462331533432	1.45828449726105\\
15.4951205253601	1.41939747333527\\
15.5289943218231	1.38992857933044\\
15.5619044303894	1.36027431488037\\
15.5945208072662	1.32051825523376\\
15.6307597160339	1.2906197309494\\
15.6634221076965	1.26068091392517\\
15.6945762634277	1.22081124782562\\
15.7304947376251	1.19097459316254\\
15.7628612518311	1.16130769252777\\
15.7945318222046	1.12193620204926\\
15.8296415805817	1.0925817489624\\
15.8621344566345	1.06348049640656\\
15.8967430591583	1.02504324913025\\
15.9303090572357	0.996537625789642\\
15.9646430015564	0.959012806415558\\
15.9962556362152	0.931313514709473\\
16.0359613895416	0.904014587402344\\
16.0649554729462	0.868255972862244\\
16.0942010879517	0.84199059009552\\
16.1302440166473	0.816183626651764\\
16.164000749588	0.782605588436127\\
16.1958196163177	0.758278906345367\\
16.2294671535492	0.734468817710876\\
16.2622647285461	0.711449801921844\\
16.2955062389374	0.681635439395905\\
16.3311276435852	0.659960806369781\\
16.3641700744629	0.63195389509201\\
16.3967025279999	0.611698925495148\\
16.4296934604645	0.592027962207794\\
16.4644205570221	0.566757202148438\\
16.495370388031	0.548493802547455\\
16.5305771827698	0.530829429626465\\
16.5635499954224	0.508264780044556\\
16.5999188423157	0.492006361484528\\
16.6293737888336	0.476371079683304\\
16.6629912853241	0.456444770097733\\
16.6961672306061	0.442181289196014\\
16.7303998470306	0.428413033485413\\
16.7636613845825	0.410956174135208\\
16.7966923713684	0.398458272218704\\
16.830258846283	0.386461615562439\\
16.8636372089386	0.371238470077515\\
16.8947870731354	0.360422819852829\\
16.9326241016388	0.350042819976807\\
16.9623575210571	0.338494151830673\\
16.9952583312988	0.329043984413147\\
17.0290985107422	0.317035228013992\\
17.0618977546692	0.308484494686127\\
17.0932037830353	0.30024927854538\\
17.1286904811859	0.289780378341675\\
17.1616251468658	0.28232553601265\\
17.1949388980865	0.275148212909698\\
17.2278838157654	0.266020089387894\\
17.2653732299805	0.259511679410934\\
17.2975645065308	0.251263737678528\\
17.3288326263428	0.245372086763382\\
17.3617513179779	0.239751532673836\\
17.3962972164154	0.232655212283134\\
17.427848815918	0.227615758776665\\
17.4639000892639	0.222807392477989\\
17.4970219135284	0.216837361454964\\
17.5275266170502	0.212645247578621\\
17.5607104301453	0.20870603621006\\
17.5934631824493	0.205042526125908\\
17.6303684711456	0.200525894761086\\
17.6640002727509	0.197413623332977\\
17.6964535713196	0.193492576479912\\
17.7301683425903	0.190750271081924\\
17.7622101306915	0.188186675310135\\
17.7976219654083	0.184923067688942\\
17.8308455944061	0.182626321911812\\
17.8623666763306	0.180347353219986\\
17.8943521976471	0.17817348241806\\
17.9310925006866	0.175287425518036\\
17.9625730514526	0.173187524080276\\
17.9962821006775	0.170404925942421\\
18.0315766334534	0.168309405446053\\
18.0629115104675	0.166219413280487\\
18.0945703983307	0.16408970952034\\
18.1309719085693	0.161253035068512\\
18.1638851165771	0.1590735912323\\
18.1963131427765	0.156100913882256\\
18.2296178340912	0.15382906794548\\
18.2659833431244	0.151519402861595\\
18.2948217391968	0.14915257692337\\
18.3297076225281	0.14593131840229\\
18.3629891872406	0.143477872014046\\
18.3960676193237	0.140172407031059\\
18.4293406009674	0.137615174055099\\
18.4627058506012	0.135089725255966\\
18.4959955215454	0.13170824944973\\
18.5298519134521	0.129225969314575\\
18.5613360404968	0.126711949706078\\
18.5973608493805	0.123480275273323\\
18.630028963089	0.121139317750931\\
18.662501335144	0.118818514049053\\
18.6960597038269	0.115879543125629\\
18.7323989868164	0.113757468760014\\
18.7612233161926	0.111711978912354\\
18.7949733734131	0.10906658321619\\
18.8312447071075	0.107166737318039\\
18.861428976059	0.105297222733498\\
18.8969945907593	0.102866105735302\\
18.9306423664093	0.101052328944206\\
18.9619839191437	0.0992400944232941\\
18.995325088501	0.0968043133616447\\
19.0294394493103	0.0949850380420685\\
19.0654456615448	0.0931386500597\\
19.0952694416046	0.0906287804245949\\
19.1278476715088	0.0887673944234848\\
19.1606719493866	0.0868887081742287\\
19.1950421333313	0.08434097468853\\
19.2301137447357	0.0824107676744461\\
19.2642114162445	0.0804941952228546\\
19.2939057350159	0.0779122337698936\\
19.3286242485046	0.0759625285863876\\
19.3641047477722	0.073357954621315\\
19.3938593864441	0.0714485421776772\\
19.4314165115356	0.0695415586233139\\
19.4616198539734	0.0677123665809631\\
19.4952807426453	0.0652798190712929\\
19.5337109565735	0.063514843583107\\
19.5630278587341	0.0612135231494904\\
19.5985143184662	0.0595594719052315\\
19.6298005580902	0.057987704873085\\
19.6647210121155	0.0559350699186325\\
19.6949632167816	0.0544488802552223\\
19.7313096523285	0.0530468858778477\\
19.7612953186035	0.0516625307500362\\
19.7961809635162	0.0498728230595589\\
19.8299653530121	0.0485750734806061\\
19.866943359375	0.0472383834421635\\
19.8968071937561	0.0454873852431774\\
19.9303472042084	0.044197604060173\\
19.962566614151	0.0424614623188972\\
19.996120929718	0.0411895290017128\\
20.0283694267273	0.0399198606610298\\
20.0635120868683	0.0382551774382591\\
20.0959100723267	0.0370033904910088\\
20.1308116912842	0.0357846170663834\\
20.1630578041077	0.0341587662696838\\
20.1997807025909	0.0329582467675209\\
20.2306804656982	0.0318570137023926\\
20.2632088661194	0.0303806513547897\\
20.2951512336731	0.029368169605732\\
20.3277516365051	0.0283904559910297\\
20.3628787994385	0.0272016525268555\\
20.393874168396	0.0263485610485077\\
20.4298827648163	0.0255661159753799\\
20.463579416275	0.0246001575142145\\
20.4944689273834	0.0239244885742664\\
20.5326445102692	0.023266576230526\\
20.5653488636017	0.0226436983793974\\
20.5947635173798	0.0218812339007854\\
20.6300265789032	0.0212693903595209\\
20.6630539894104	0.0205173511058092\\
20.6943924427032	0.0200298596173525\\
20.7302641868591	0.0192534513771534\\
20.7616651058197	0.0186668876558542\\
20.7936940193176	0.0180884897708893\\
20.8293395042419	0.0172559283673763\\
20.8652586936951	0.0166254155337811\\
20.8966920375824	0.015764718875289\\
20.9304678440094	0.015090829692781\\
20.9616134166718	0.0143789481371641\\
20.9937009811401	0.0136490184813738\\
21.0309090614319	0.0126477014273405\\
21.0634219646454	0.0118767023086548\\
21.0935356616974	0.0110787246376276\\
21.1303017139435	0.00999079085886478\\
21.1627449989319	0.00916464533656836\\
21.1966981887817	0.00803734548389912\\
21.2307968139648	0.00719871837645769\\
21.2613000869751	0.00638834852725267\\
21.2932395935059	0.00559881888329983\\
21.3319056034088	0.00457691121846437\\
21.3609509468079	0.00385876093059778\\
21.3969261646271	0.00301598850637674\\
21.4305198192596	0.00244510639458895\\
21.4629917144775	0.00196794699877501\\
21.4972846508026	0.00148338731378317\\
21.5294721126556	0.00119573064148426\\
21.5618419647217	0.00100105069577694\\
21.5968775749207	0.000819319859147072\\
21.6303787231445	0.000747509300708771\\
21.6632778644562	0.000710818916559219\\
21.6957528591156	0.000719491392374039\\
21.7294292449951	0.000787587836384773\\
21.7616970539093	0.000838257372379303\\
21.7935993671417	0.000934837386012077\\
21.8296358585358	0.00101127102971077\\
21.8632807731628	0.00101901963353157\\
21.8952119350433	0.000896813347935677\\
21.9293019771576	0.000699849799275398\\
21.9615852832794	0.000412890687584877\\
21.9958169460297	-6.92903995513916e-05\\
22.0282814502716	-0.000575162470340729\\
22.0620257854462	-0.00118918903172016\\
22.0933125019073	-0.00185299478471279\\
22.1341695785522	-0.00289065949618816\\
22.1611716747284	-0.00368847511708736\\
22.1955161094666	-0.00482957065105438\\
22.2280912399292	-0.00568887963891029\\
22.2615156173706	-0.00659330748021603\\
22.2941024303436	-0.00775247998535633\\
22.331178188324	-0.00865675695240498\\
22.3622596263885	-0.0095062330365181\\
22.3961350917816	-0.0106827765703201\\
22.4340558052063	-0.0115038547664881\\
22.4619114398956	-0.0123162474483252\\
22.4962904453278	-0.0133159477263689\\
22.529461145401	-0.0139959994703531\\
22.5624887943268	-0.01463951356709\\
22.5960218906403	-0.0154518522322178\\
22.6295132637024	-0.0160762052983046\\
22.6630139350891	-0.016680933535099\\
22.6939921379089	-0.0175015199929476\\
22.7300002574921	-0.0181127525866032\\
22.7640645503998	-0.0187229551374912\\
22.796642780304	-0.0194820500910282\\
22.830502986908	-0.0200484544038773\\
22.8640429973602	-0.0207545198500156\\
22.8958883285522	-0.0212444253265858\\
22.9297115802765	-0.0217313654720783\\
22.9635274410248	-0.0223155710846186\\
22.9943444728851	-0.0227309782058001\\
23.0305593013763	-0.0230828244239092\\
23.0640094280243	-0.0234799720346928\\
23.0973658561707	-0.0237384997308254\\
23.1311285495758	-0.0239101313054562\\
23.1632330417633	-0.024043146520853\\
23.1952557563782	-0.0240282230079174\\
23.2272319793701	-0.0239310972392559\\
23.2640058994293	-0.0237026680260897\\
23.2961637973785	-0.0234271697700024\\
23.3292121887207	-0.0230871550738811\\
23.3613269329071	-0.0226409137248993\\
23.3933508396149	-0.0219431966543198\\
23.431610584259	-0.0213306397199631\\
23.4634802341461	-0.0203709751367569\\
23.4964241981506	-0.0195924155414104\\
23.5292122364044	-0.0186997931450605\\
23.5632343292236	-0.0174369178712368\\
23.5969145298004	-0.0164387300610542\\
23.6293752193451	-0.0154733024537563\\
23.6635463237762	-0.014156274497509\\
23.7004461288452	-0.0131966043263674\\
23.7303528785706	-0.0122399497777224\\
23.7635617256165	-0.01094307936728\\
23.7959516048431	-0.00999064184725285\\
23.8302729129791	-0.00904790125787258\\
23.8645203113556	-0.00784368067979813\\
23.8979201316833	-0.00696799531579018\\
23.9303085803986	-0.00612612627446651\\
23.9614782333374	-0.00504081696271896\\
23.9941298961639	-0.00428798422217369\\
24.0273044109344	-0.00354860350489616\\
24.0613040924072	-0.00283917412161827\\
24.0966536998749	-0.00196821987628937\\
24.1292843818665	-0.00131697952747345\\
24.1622099876404	-0.000556362792849541\\
24.1964952945709	-2.08243727684021e-05\\
24.2314741611481	0.000469105318188667\\
24.2613468170166	0.000970583409070969\\
24.2947919368744	0.0013507679104805\\
24.3317492008209	0.0018306989222765\\
24.3665990829468	0.00211626105010509\\
24.4001424312592	0.00240741670131683\\
24.4290161132813	0.00255584716796875\\
24.4632301330566	0.00265944935381413\\
24.4941937923431	0.00271921511739492\\
24.5305376052856	0.00271843839436769\\
24.5649156570435	0.00260849669575691\\
24.599214553833	0.00237951055169106\\
24.6269643306732	0.00218512397259474\\
24.6631631851196	0.00196206290274858\\
24.6941978931427	0.00172730349004269\\
24.7330479621887	0.0013762591406703\\
24.7629315853119	0.00115294940769672\\
24.7950944900513	0.00090873334556818\\
24.8298790454865	0.000648408196866512\\
24.8631949424744	0.000469954684376717\\
24.8969357013702	0.000269899144768715\\
24.9314622879028	0.000187616795301437\\
24.9616436958313	0.000110790133476257\\
24.9962267875671	7.38408416509628e-05\\
25.0323357582092	7.99000263214111e-05\\
25.0619721412659	0.000125322490930557\\
25.0963218212128	0.00029548816382885\\
};
\addlegendentry{$z$}

\addplot [color=mycolor3, dashed,forget plot, line width=1.0pt]
  table[row sep=crcr]{%
-0.0845661163330078	0\\
-0.0438950061798096	0\\
-0.00440883636474609	0\\
0.0356700420379639	0\\
0.0763845443725586	0\\
0.120507001876831	0\\
0.154189586639404	0\\
0.196162700653076	0\\
0.235683679580688	0\\
0.278238773345947	0\\
0.319143772125244	0\\
0.353668928146362	0\\
0.399551153182983	0\\
0.439006567001343	0\\
0.478768825531006	0\\
0.518794059753418	0\\
0.562229156494141	0\\
0.591332674026489	0\\
0.636385202407837	0\\
0.679568767547607	0\\
0.71821141242981	0\\
0.759173631668091	0\\
0.797617435455322	0\\
0.839250802993774	0\\
0.878714561462402	0\\
0.921790838241577	0\\
0.952161550521851	0\\
1.00019431114197	0\\
1.03872847557068	0\\
1.07842254638672	0\\
1.11845922470093	0\\
1.15894532203674	0\\
1.19985699653625	0\\
1.23194241523743	0\\
1.27657294273376	0\\
1.31849980354309	0\\
1.35811901092529	0\\
1.39827394485474	0\\
1.4390025138855	0\\
1.47927069664001	0\\
1.51171350479126	0\\
1.55745387077332	0\\
1.59038186073303	0\\
1.63903164863586	0\\
1.68033456802368	0\\
1.71756911277771	0\\
1.75904679298401	0\\
1.79792737960815	0\\
1.8386058807373	0\\
1.87282013893127	0\\
1.92082691192627	0\\
1.95833659172058	0\\
1.99909687042236	0\\
2.03835606575012	0\\
2.07870101928711	0\\
2.11861300468445	0\\
2.15989112854004	0\\
2.19347548484802	0\\
2.23629355430603	0\\
2.28206491470337	0\\
2.38314914703369	2\\
2.42738151550293	2\\
2.46132922172546	2\\
2.50698971748352	2\\
2.55167198181152	2\\
2.58742451667786	2\\
2.62889099121094	2\\
2.66955971717834	2\\
2.70424723625183	2\\
2.74840664863586	2\\
2.78244996070862	2\\
2.82658410072327	2\\
2.86749744415283	2\\
2.90784811973572	2\\
2.94802212715149	2\\
2.98182725906372	2\\
3.02440714836121	2\\
3.06557726860046	2\\
3.10800576210022	2\\
3.14807534217834	2\\
3.1909384727478	2\\
3.2266960144043	2\\
3.26797866821289	2\\
3.30746960639954	2\\
3.34061431884766	2\\
3.38538146018982	2\\
3.42512631416321	2\\
3.46569323539734	2\\
3.50510692596436	2\\
3.54467844963074	2\\
3.58501815795898	2\\
3.62763404846191	2\\
3.66662883758545	2\\
3.70534062385559	2\\
3.74791145324707	2\\
3.78523302078247	2\\
3.82984113693237	2\\
3.85886430740356	2\\
3.90909695625305	2\\
3.94534087181091	2\\
3.98484039306641	2\\
4.02613472938538	2\\
4.06366562843323	2\\
4.10263299942017	2\\
4.14607572555542	2\\
4.18523764610291	2\\
4.22496151924133	2\\
4.29486751556396	2\\
4.30653119087219	2\\
4.34269237518311	2\\
4.40376949310303	2\\
4.42506527900696	2\\
4.46504759788513	2\\
4.50649833679199	2\\
4.54843521118164	2\\
4.58257341384888	2\\
4.62242388725281	2\\
4.66599917411804	2\\
4.70515275001526	2\\
4.74668049812317	2\\
4.78459000587463	2\\
4.82528877258301	2\\
4.86861133575439	2\\
4.89866828918457	2\\
4.94589447975159	2\\
4.98495674133301	2\\
5.02499413490295	2\\
5.06523394584656	2\\
5.10654497146606	2\\
5.14574480056763	2\\
5.18737483024597	2\\
5.22248601913452	2\\
5.26528716087341	2\\
5.30617213249207	2\\
5.34819746017456	2\\
5.38478946685791	2\\
5.4273157119751	2\\
5.45979022979736	2\\
5.50565147399902	2\\
5.54524350166321	2\\
5.58490300178528	2\\
5.62541580200195	2\\
5.66559672355652	2\\
5.70376014709473	2\\
5.7432336807251	2\\
5.78467798233032	2\\
5.82609057426453	2\\
5.86556386947632	2\\
5.90809559822083	2\\
5.94306468963623	2\\
5.98265147209167	2\\
6.02527475357056	2\\
6.06593108177185	2\\
6.10519647598267	2\\
6.14621710777283	2\\
6.18491435050964	2\\
6.22365951538086	2\\
6.26828145980835	2\\
6.30566954612732	2\\
6.34646511077881	2\\
6.3874945640564	2\\
6.42226600646973	2\\
6.46594214439392	2\\
6.50483417510986	2\\
6.54521346092224	2\\
6.58508110046387	2\\
6.62502503395081	2\\
6.66893649101257	2\\
6.69913101196289	2\\
6.74334788322449	2\\
6.7852840423584	2\\
6.82497239112854	2\\
6.86537146568298	2\\
6.90640759468079	2\\
6.94551253318787	2\\
6.98514842987061	2\\
7.02393817901611	2\\
7.06422972679138	2\\
7.10644125938416	2\\
7.14811062812805	2\\
7.18607139587402	2\\
7.22501516342163	2\\
7.2670361995697	2\\
7.30289316177368	2\\
7.34496235847473	2\\
7.38354516029358	2\\
7.42538666725159	2\\
7.46513223648071	2\\
7.50959372520447	2\\
7.5456063747406	2\\
7.58798933029175	2\\
7.6183979511261	2\\
7.6638867855072	2\\
7.70586967468262	2\\
7.74542212486267	2\\
7.78728294372559	2\\
7.82634854316711	2\\
7.86949014663696	2\\
7.90495824813843	2\\
8.09675097465515	2\\
8.10525941848755	2\\
8.10534048080444	2\\
8.10551476478577	2\\
8.11311197280884	2\\
8.14562225341797	2\\
8.19040036201477	2\\
8.220538854599	2\\
8.26759791374207	2\\
8.30534434318542	2\\
8.34640455245972	2\\
8.38621711730957	2\\
8.42723083496094	2\\
8.46002244949341	2\\
8.50958871841431	2\\
8.55023217201233	2\\
8.58922410011292	2\\
8.63095211982727	2\\
8.66174674034119	2\\
8.70616173744202	2\\
8.74859070777893	2\\
8.78920245170593	2\\
8.82882905006409	2\\
8.86999845504761	2\\
8.90433835983276	2\\
8.94846057891846	2\\
8.98555970191956	2\\
9.07922577857971	2\\
9.12690591812134	2\\
9.16637802124023	2\\
9.20496416091919	2\\
9.24686312675476	2\\
9.28395414352417	2\\
9.3300039768219	2\\
9.36649990081787	2\\
9.47172427177429	2\\
9.51307845115662	2\\
9.55381441116333	2\\
9.59460973739624	2\\
9.63467574119568	2\\
9.67502236366272	2\\
9.71493101119995	2\\
9.76034355163574	2\\
9.79481840133667	2\\
9.83210945129395	2\\
9.87368941307068	2\\
9.91342425346375	2\\
9.95743536949158	2\\
9.99511098861694	2\\
10.0347845554352	2\\
10.0771842002869	2\\
10.1141705513	2\\
10.1553084850311	2\\
10.1881699562073	2\\
10.2342946529388	2\\
10.3355395793915	2\\
10.3805174827576	2\\
10.4194524288177	2\\
10.4591815471649	2\\
10.50053191185	2\\
10.5418531894684	2\\
10.5806541442871	2\\
10.6180050373077	2\\
10.6585702896118	2\\
10.6985356807709	2\\
10.7411897182465	2\\
10.781035900116	2\\
10.8212640285492	2\\
10.8608860969543	2\\
10.9008224010468	2\\
10.9395282268524	2\\
10.9837472438812	2\\
11.0185303688049	2\\
11.0610904693604	2\\
11.1019434928894	2\\
11.1409611701965	2\\
11.1809635162354	2\\
11.2142355442047	2\\
11.2590556144714	2\\
11.2992556095123	2\\
11.3614461421967	2\\
11.3801620006561	2\\
11.4337863922119	2\\
11.4608087539673	2\\
11.5012335777283	2\\
11.5416762828827	2\\
11.5805335044861	2\\
11.6182219982147	2\\
11.6592853069305	2\\
11.6990892887115	2\\
11.7418494224548	2\\
11.7848041057587	2\\
11.8205361366272	2\\
11.8582785129547	2\\
11.8988039493561	2\\
11.9401631355286	2\\
11.9827589988708	2\\
12.0210566520691	2\\
12.0605969429016	2\\
12.1019060611725	2\\
12.1392107009888	2\\
12.1786651611328	2\\
12.2187430858612	2\\
12.2595386505127	2\\
12.3005666732788	2\\
12.3427109718323	2\\
12.3816492557526	2\\
12.4180908203125	2\\
12.4587271213531	2\\
12.4993081092834	2\\
12.5425744056702	2\\
12.5857150554657	2\\
12.6214475631714	2\\
12.6584670543671	2\\
12.7022311687469	2\\
12.7405507564545	2\\
12.7810940742493	2\\
12.8212435245514	2\\
12.8609621524811	2\\
12.900899887085	2\\
12.9392356872559	2\\
12.9793736934662	2\\
13.018895149231	2\\
13.059751033783	2\\
13.1016290187836	2\\
13.1434335708618	2\\
13.1812222003937	2\\
13.2180750370026	2\\
13.2589063644409	2\\
13.2984397411346	2\\
13.3416078090668	2\\
13.3806397914886	2\\
13.4202406406403	2\\
13.4588503837585	2\\
13.4995856285095	2\\
13.5392324924469	2\\
13.5795118808746	2\\
13.6205079555511	2\\
13.6610500812531	2\\
13.7017560005188	2\\
13.7986516952515	0\\
13.8457572460175	0\\
13.8848950862885	0\\
13.9262003898621	0\\
13.9665780067444	0\\
14.005122423172	0\\
14.0445404052734	0\\
14.0890467166901	0\\
14.1183698177338	0\\
14.1643121242523	0\\
14.2070987224579	0\\
14.244686126709	0\\
14.2846848964691	0\\
14.3257398605347	0\\
14.3583228588104	0\\
14.4040625095367	0\\
14.4463891983032	0\\
14.4884779453278	0\\
14.526308298111	0\\
14.5667195320129	0\\
14.5996770858765	0\\
14.6438450813293	0\\
14.6838672161102	0\\
14.7289922237396	0\\
14.7693293094635	0\\
14.8089702129364	0\\
14.8493247032166	0\\
14.882031917572	0\\
14.9256303310394	0\\
14.9650769233704	0\\
15.0049805641174	0\\
15.044525384903	0\\
15.0866191387177	0\\
15.1233303546906	0\\
15.1692762374878	0\\
15.2046518325806	0\\
15.2445194721222	0\\
15.285943031311	0\\
15.3220856189728	0\\
15.3673520088196	0\\
15.4055817127228	0\\
15.4445869922638	0\\
15.4846570491791	0\\
15.5259244441986	0\\
15.5630342960358	0\\
15.6041491031647	0\\
15.6451594829559	0\\
15.6842355728149	0\\
15.7264127731323	0\\
15.7658870220184	0\\
15.8054459095001	0\\
15.842259645462	0\\
15.882251739502	0\\
15.9261310100555	0\\
15.9693932533264	0\\
16.0054624080658	0\\
16.0644960403442	0\\
16.0881752967834	0\\
16.1224777698517	0\\
16.1637563705444	0\\
16.2043974399567	0\\
16.2462246417999	0\\
16.2844476699829	0\\
16.3290848731995	0\\
16.3623738288879	0\\
16.4033727645874	0\\
16.4435043334961	0\\
16.4849345684052	0\\
16.5277781486511	0\\
16.5649905204773	0\\
16.6058223247528	0\\
16.6383378505707	0\\
16.6825263500214	0\\
16.7256443500519	0\\
16.7651743888855	0\\
16.8049123287201	0\\
16.8445882797241	0\\
16.8819901943207	0\\
16.9218409061432	0\\
16.9647440910339	0\\
17.0073652267456	0\\
17.0484309196472	0\\
17.0865879058838	0\\
17.1262595653534	0\\
17.1681134700775	0\\
17.2015736103058	0\\
17.2447378635406	0\\
17.2846205234528	0\\
17.3286328315735	0\\
17.3679966926575	0\\
17.4080829620361	0\\
17.4478595256805	0\\
17.4878125190735	0\\
17.5272028446198	0\\
17.5605411529541	0\\
17.6051063537598	0\\
17.6458268165588	0\\
17.6900060176849	0\\
17.7264566421509	0\\
17.7676303386688	0\\
17.8068552017212	0\\
17.8478448390961	0\\
17.8864743709564	0\\
17.9243581295013	0\\
17.9646089076996	0\\
18.006219625473	0\\
18.0456700325012	0\\
18.0841488838196	0\\
18.1217761039734	0\\
18.1638991832733	0\\
18.2033603191376	0\\
18.244603395462	0\\
18.2851374149323	0\\
18.3284027576447	0\\
18.3629293441772	0\\
18.4026799201965	0\\
18.4442458152771	0\\
18.4848239421844	0\\
18.5239973068237	0\\
18.5648670196533	0\\
18.6051068305969	0\\
18.6443409919739	0\\
18.6821734905243	0\\
18.7221276760101	0\\
18.763564825058	0\\
18.8048264980316	0\\
18.8446960449219	0\\
18.885888338089	0\\
18.9218471050262	0\\
18.9627974033356	0\\
19.004182100296	0\\
19.0474417209625	0\\
19.0854885578156	0\\
19.1278343200684	0\\
19.1583757400513	0\\
19.2028398513794	0\\
19.2435343265533	0\\
19.284597158432	0\\
19.3246185779572	0\\
19.3644506931305	0\\
19.4046547412872	0\\
19.4452092647552	0\\
19.4834816455841	0\\
19.5228300094604	0\\
19.5652616024017	0\\
19.6053001880646	0\\
19.6449851989746	0\\
19.686763048172	0\\
19.7250225543976	0\\
19.7623748779297	0\\
19.8054156303406	0\\
19.8458530902863	0\\
19.8843977451324	0\\
19.9247109889984	0\\
19.964718580246	0\\
20.002277135849	0\\
20.0466134548187	0\\
20.0848772525787	0\\
20.1282820701599	0\\
20.1664299964905	0\\
20.2057445049286	0\\
20.2463088035583	0\\
20.2836382389069	0\\
20.3231663703918	0\\
20.3662400245667	0\\
20.4062120914459	0\\
20.4463171958923	0\\
20.487893819809	0\\
20.5325956344604	0\\
20.5651948451996	0\\
20.6072208881378	0\\
20.6491057872772	0\\
20.6866223812103	0\\
20.7261490821838	0\\
20.7597470283508	0\\
20.8038945198059	0\\
20.8476040363312	0\\
20.8862302303314	0\\
20.925505399704	0\\
20.9663989543915	0\\
21.0080761909485	0\\
21.0393192768097	0\\
21.0842318534851	0\\
21.1249942779541	0\\
21.1662037372589	0\\
21.2062323093414	0\\
21.2462062835693	0\\
21.2896642684937	0\\
21.3267986774445	0\\
21.3638834953308	0\\
21.4066593647003	0\\
21.4455215930939	0\\
21.4866621494293	0\\
21.5257794857025	0\\
21.5666031837463	0\\
21.6091125011444	0\\
21.6483676433563	0\\
21.683079957962	0\\
21.7245125770569	0\\
21.7665019035339	0\\
21.8062641620636	0\\
21.8459594249725	0\\
21.8867843151093	0\\
21.9193553924561	0\\
21.9655206203461	0\\
22.0088033676147	0\\
22.0446977615356	0\\
22.0870203971863	0\\
22.1271274089813	0\\
22.1675193309784	0\\
22.1997976303101	0\\
22.2439708709717	0\\
22.2854082584381	0\\
22.3263418674469	0\\
22.3672721385956	0\\
22.4078869819641	0\\
22.4397346973419	0\\
22.4864406585693	0\\
22.5260906219482	0\\
22.5672993659973	0\\
22.6002857685089	0\\
22.6473667621613	0\\
22.6842200756073	0\\
22.7266731262207	0\\
22.7666251659393	0\\
22.8066518306732	0\\
22.8463015556335	0\\
22.8859572410583	0\\
22.9265692234039	0\\
22.9643754959106	0\\
23.0079567432404	0\\
23.0477430820465	0\\
23.0864169597626	0\\
23.1266770362854	0\\
23.166134595871	0\\
23.1996471881866	0\\
23.2434222698212	0\\
23.2839498519897	0\\
23.3265783786774	0\\
23.3686227798462	0\\
23.4712867736816	0\\
23.5207886695862	0\\
23.5585429668427	0\\
23.5909254550934	0\\
23.6375091075897	0\\
23.6777594089508	0\\
23.7210834026337	0\\
23.7632782459259	0\\
23.8007564544678	0\\
23.8398892879486	0\\
23.8776791095734	0\\
23.9109811782837	0\\
23.9613537788391	0\\
23.9977562427521	0\\
24.037665605545	0\\
24.0783410072327	0\\
24.1175074577332	0\\
24.1600477695465	0\\
24.1971004009247	0\\
24.2365238666534	0\\
24.2780518531799	0\\
24.3193511962891	0\\
24.3604023456573	0\\
24.4002735614777	0\\
24.4399967193604	0\\
24.4811525344849	0\\
24.5193564891815	0\\
24.5646033287048	0\\
24.6006214618683	0\\
24.6396069526672	0\\
24.6801631450653	0\\
24.7113034725189	0\\
24.7626864910126	0\\
24.7995328903198	0\\
24.8383736610413	0\\
24.8811612129211	0\\
24.9186179637909	0\\
24.9578411579132	0\\
24.998438835144	0\\
25.0373961925507	0\\
25.0777997970581	0\\
};
%\addlegendentry{$z_{sp}$}

\end{axis}
\end{tikzpicture}%

==> media/Voltage_Drop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.00000,0.15686}%
\definecolor{mycolor2}{rgb}{0.23529,0.62745,0.82353}%
\definecolor{mycolor3}{rgb}{0.00000,0.23529,0.58824}%
%
\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0.677in,0.573in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.6,
ymax=1,
ylabel={Altitude [m], Learned Offset [ms$^{-2}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.65)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.7752925157547\\
0.000176906585693359	0.775508522987366\\
0.00030207633972168	0.775786757469177\\
0.00066685676574707	0.77599561214447\\
0.00078582763671875	0.776198208332062\\
0.000926733016967773	0.776439249515533\\
0.000980377197265625	0.776603817939758\\
0.0010840892791748	0.776834607124329\\
0.00115871429443359	0.777041554450989\\
0.00121235847473145	0.777275681495667\\
0.00130391120910645	0.77758264541626\\
0.00139021873474121	0.777793407440186\\
0.00148367881774902	0.777995049953461\\
0.00162076950073242	0.778248429298401\\
0.00171613693237305	0.778417408466339\\
0.00184774398803711	0.778569459915161\\
0.00199508666992188	0.778704047203064\\
0.00214362144470215	0.778825044631958\\
0.00226616859436035	0.778888344764709\\
0.00244450569152832	0.778931498527527\\
0.00262975692749023	0.778937458992004\\
0.0304770469665527	0.778912544250488\\
0.0761559009552002	0.778843760490417\\
0.108209609985352	0.778768539428711\\
0.150500059127808	0.778689682483673\\
0.174531698226929	0.778588950634003\\
0.199125289916992	0.778518795967102\\
0.232152223587036	0.77844250202179\\
0.285422086715698	0.778313398361206\\
0.298203706741333	0.778219819068909\\
0.330942153930664	0.778123259544373\\
0.3678879737854	0.778012156486511\\
0.397493839263916	0.777925848960876\\
0.45505952835083	0.777833044528961\\
0.471952438354492	0.777679860591888\\
0.498593807220459	0.777552545070648\\
0.531356573104858	0.77740216255188\\
0.566584348678589	0.777158737182617\\
0.598893880844116	0.77693772315979\\
0.629745006561279	0.776674628257751\\
0.666207790374756	0.776288151741028\\
0.697176694869995	0.775953054428101\\
0.732635974884033	0.775602877140045\\
0.766061544418335	0.775111138820648\\
0.795394659042358	0.774713277816772\\
0.830794334411621	0.774294257164001\\
0.866090536117554	0.7736896276474\\
0.896544694900513	0.773212552070618\\
0.930731296539307	0.772724449634552\\
0.964144945144653	0.772282183170319\\
0.996785879135132	0.771688878536224\\
1.03041577339172	0.77125608921051\\
1.06577587127686	0.770713448524475\\
1.10059785842896	0.770326375961304\\
1.1309278011322	0.769950449466705\\
1.16948199272156	0.769458413124084\\
1.19696402549744	0.769082129001617\\
1.22966170310974	0.768727540969849\\
1.26715564727783	0.768264293670654\\
1.29649639129639	0.76791524887085\\
1.33144092559814	0.767563700675964\\
1.3660991191864	0.767122507095337\\
1.40760397911072	0.766807436943054\\
1.44593214988708	0.766499936580658\\
1.46709489822388	0.766097784042358\\
1.50325155258179	0.765819251537323\\
1.53423738479614	0.765548348426819\\
1.56986999511719	0.765206098556519\\
1.59663534164429	0.76494574546814\\
1.63988637924194	0.764703035354614\\
1.66959309577942	0.764400482177734\\
1.69729781150818	0.764190673828125\\
1.73059391975403	0.764017581939697\\
1.76663970947266	0.763843774795532\\
1.79629755020142	0.763746380805969\\
1.83445239067078	0.763670086860657\\
1.86585879325867	0.763644158840179\\
1.89508199691772	0.763632655143738\\
1.93296051025391	0.763653039932251\\
1.96767497062683	0.763694167137146\\
2.00132203102112	0.763738393783569\\
2.0346212387085	0.763828635215759\\
2.06676340103149	0.763913512229919\\
2.11586475372314	0.764004230499268\\
2.13605380058289	0.764102339744568\\
2.17502379417419	0.764240086078644\\
2.19523692131042	0.764341115951538\\
2.23047137260437	0.764446556568146\\
2.26600456237793	0.764586806297302\\
2.29621028900146	0.764710903167725\\
2.3309907913208	0.764868497848511\\
2.36466860771179	0.765008926391602\\
2.4005868434906	0.765205502510071\\
2.43136978149414	0.765377163887024\\
2.46299600601196	0.765578627586365\\
2.49632883071899	0.765837609767914\\
2.53043007850647	0.766028046607971\\
2.56236743927002	0.766199588775635\\
2.59735202789307	0.766414523124695\\
2.62987899780273	0.766563534736633\\
2.66211557388306	0.766696393489838\\
2.69624519348145	0.766843318939209\\
2.73235964775085	0.766932845115662\\
2.76304602622986	0.767014920711517\\
2.7979793548584	0.767101109027863\\
2.83158588409424	0.76715886592865\\
2.8632185459137	0.767167448997498\\
2.89843988418579	0.767151653766632\\
2.93234419822693	0.767109513282776\\
2.96715211868286	0.767043888568878\\
2.99636292457581	0.766958713531494\\
3.03977251052856	0.766899645328522\\
3.06811428070068	0.76682722568512\\
3.0983784198761	0.766800820827484\\
3.13083863258362	0.766779661178589\\
3.16754674911499	0.766763389110565\\
3.19668936729431	0.766762733459473\\
3.23295426368713	0.766755938529968\\
3.26655888557434	0.766738295555115\\
3.30086874961853	0.766714990139008\\
3.34745073318481	0.766676068305969\\
3.36840534210205	0.766587853431702\\
3.39777207374573	0.766520619392395\\
3.44014883041382	0.766457438468933\\
3.46720600128174	0.766342759132385\\
3.49903464317322	0.7662393450737\\
3.53371739387512	0.766120791435242\\
3.56844711303711	0.765989422798157\\
3.60356450080872	0.765805721282959\\
3.63326644897461	0.765650153160095\\
3.67098021507263	0.765439510345459\\
3.69813966751099	0.765286207199097\\
3.73121166229248	0.765121221542358\\
3.76648807525635	0.764905393123627\\
3.79823470115662	0.764757871627808\\
3.83117508888245	0.764624178409576\\
3.86572265625	0.764457225799561\\
3.89801549911499	0.764345049858093\\
3.93481183052063	0.764233589172363\\
3.97126317024231	0.764095544815063\\
4.00983786582947	0.763997614383698\\
4.04079580307007	0.76392650604248\\
4.06668996810913	0.763879776000977\\
4.10390019416809	0.763874173164368\\
4.14371490478516	0.763910055160522\\
4.17008948326111	0.763988494873047\\
4.19893717765808	0.764069080352783\\
4.23212790489197	0.764164447784424\\
4.26640939712524	0.764314413070679\\
4.31497693061829	0.764437019824982\\
4.33059525489807	0.764552772045135\\
4.36511421203613	0.764684677124023\\
4.3985161781311	0.764766097068787\\
4.43146014213562	0.76483166217804\\
4.4642186164856	0.764873147010803\\
4.49774241447449	0.764891862869263\\
4.53029823303223	0.7649085521698\\
4.56558895111084	0.764930069446564\\
4.59737348556519	0.764944076538086\\
4.62993741035461	0.764960408210754\\
4.66655421257019	0.764983177185059\\
4.70082330703735	0.76500278711319\\
4.73108196258545	0.765028715133667\\
4.76511740684509	0.765093743801117\\
4.79648613929749	0.765158355236053\\
4.82975935935974	0.765235424041748\\
4.86704158782959	0.765365064144135\\
4.89699220657349	0.765474200248718\\
4.93064856529236	0.765595316886902\\
4.96609783172607	0.765754342079163\\
5.00090622901917	0.765873432159424\\
5.03106212615967	0.765999138355255\\
5.08329248428345	0.76618754863739\\
5.0971200466156	0.766334176063538\\
5.13073301315308	0.76648211479187\\
5.1667492389679	0.766660571098328\\
5.19520926475525	0.766783475875854\\
5.23348069190979	0.76692396402359\\
5.2677013874054	0.767011761665344\\
5.3003716468811	0.767118632793427\\
5.3538613319397	0.767265319824219\\
5.4011378288269	0.767372965812683\\
5.41093182563782	0.767469644546509\\
5.4336142539978	0.767590761184692\\
5.47188854217529	0.767676949501038\\
5.49906158447266	0.767773270606995\\
5.53463864326477	0.767908871173859\\
5.56480765342712	0.768013596534729\\
5.5964093208313	0.76812732219696\\
5.63326263427734	0.768294334411621\\
5.66592621803284	0.768446743488312\\
5.69692921638489	0.768602013587952\\
5.73401474952698	0.768808305263519\\
5.76288390159607	0.768964290618896\\
5.795654296875	0.769129991531372\\
5.83186078071594	0.769370913505554\\
5.86799716949463	0.769552648067474\\
5.89797210693359	0.769733309745789\\
5.93421769142151	0.769995331764221\\
5.96603727340698	0.770185589790344\\
5.99879455566406	0.770357489585876\\
6.03422164916992	0.770560264587402\\
6.07357239723206	0.770706534385681\\
6.10112452507019	0.770845770835876\\
6.14447379112244	0.771025776863098\\
6.16343307495117	0.77113926410675\\
6.19736766815186	0.771232604980469\\
6.23244476318359	0.771316528320313\\
6.26346230506897	0.771320402622223\\
6.31173634529114	0.771289587020874\\
6.33218145370483	0.771222233772278\\
6.36586308479309	0.771141707897186\\
6.3974711894989	0.771050930023193\\
6.43007874488831	0.770979285240173\\
6.46698141098022	0.770894408226013\\
6.49755358695984	0.770786941051483\\
6.53302240371704	0.770711481571198\\
6.56840252876282	0.77060329914093\\
6.59607553482056	0.770518183708191\\
6.62999892234802	0.770431399345398\\
6.6670298576355	0.77031809091568\\
6.70049142837524	0.770244717597961\\
6.73271512985229	0.770157694816589\\
6.76253223419189	0.77006208896637\\
6.79717755317688	0.769954204559326\\
6.83064270019531	0.769877851009369\\
6.86556625366211	0.769780039787292\\
6.89647054672241	0.769652605056763\\
6.92983484268188	0.769555926322937\\
6.9624981880188	0.769444227218628\\
6.99759936332703	0.769288003444672\\
7.03658676147461	0.769141435623169\\
7.06248617172241	0.768975079059601\\
7.09872341156006	0.768703699111938\\
7.13127183914185	0.768475413322449\\
7.16733932495117	0.768145084381104\\
7.19828772544861	0.767884612083435\\
7.23188018798828	0.767611742019653\\
7.26702666282654	0.767259836196899\\
7.29700374603271	0.767006874084473\\
7.3369836807251	0.766776919364929\\
7.38709044456482	0.766477823257446\\
7.4007773399353	0.766266882419586\\
7.43034958839417	0.76607871055603\\
7.46800923347473	0.765845239162445\\
7.50110697746277	0.765703082084656\\
7.53823232650757	0.765599131584167\\
7.56396532058716	0.76550829410553\\
7.59817099571228	0.765415668487549\\
7.63286423683167	0.765370786190033\\
7.66663765907288	0.765305399894714\\
7.69831562042236	0.765244126319885\\
7.73177766799927	0.765151143074036\\
7.76607298851013	0.7649906873703\\
7.79721140861511	0.764828264713287\\
7.83078575134277	0.76462733745575\\
7.86629343032837	0.764347434043884\\
7.89914560317993	0.764123499393463\\
7.93123555183411	0.763914406299591\\
7.96725034713745	0.763653159141541\\
8.00130820274353	0.763469696044922\\
8.03154182434082	0.763307929039001\\
8.06983256340027	0.763135552406311\\
8.11726045608521	0.763026475906372\\
8.13274168968201	0.762961149215698\\
8.17112922668457	0.762921810150146\\
8.19674277305603	0.762923359870911\\
8.23213672637939	0.762971043586731\\
8.28137636184692	0.763043880462646\\
8.29669523239136	0.763099431991577\\
8.33154249191284	0.763149797916412\\
8.36586236953735	0.763225436210632\\
8.39560341835022	0.763282001018524\\
8.43173956871033	0.763339042663574\\
8.46669435501099	0.763433933258057\\
8.49644422531128	0.763516902923584\\
8.53058505058289	0.763602256774902\\
8.56633305549622	0.763707995414734\\
8.59776830673218	0.763788461685181\\
8.6352961063385	0.763876914978027\\
8.66578125953674	0.76400887966156\\
8.69797277450562	0.764114141464233\\
8.7335422039032	0.764253318309784\\
8.76634168624878	0.764362931251526\\
8.79814052581787	0.764465093612671\\
8.83011150360107	0.764567255973816\\
8.86461091041565	0.764700651168823\\
8.896244764328	0.76481705904007\\
8.93054056167603	0.764939069747925\\
8.96772861480713	0.76512748003006\\
8.99891042709351	0.765265226364136\\
9.03274750709534	0.765403628349304\\
9.06344103813171	0.76556271314621\\
9.09551572799683	0.765641450881958\\
9.12957096099854	0.765681564807892\\
9.16680979728699	0.765690565109253\\
9.19656777381897	0.765677928924561\\
9.23052048683167	0.765644669532776\\
9.283371925354	0.765597224235535\\
9.29694366455078	0.765562534332275\\
9.33128499984741	0.765515983104706\\
9.36873459815979	0.765433192253113\\
9.39688396453857	0.76538097858429\\
9.4336109161377	0.76531058549881\\
9.4694344997406	0.765262126922607\\
9.49977135658264	0.765198588371277\\
9.53252696990967	0.765144348144531\\
9.56336784362793	0.765117347240448\\
9.59750914573669	0.765105366706848\\
9.63144469261169	0.765092551708221\\
9.66624212265015	0.76507169008255\\
9.6979775428772	0.76503849029541\\
9.73041939735413	0.765013933181763\\
9.76313614845276	0.764957904815674\\
9.79619455337524	0.764902949333191\\
9.83259415626526	0.764792442321777\\
9.87427234649658	0.764704585075378\\
9.90020799636841	0.764619767665863\\
9.93256306648254	0.764522612094879\\
9.97909545898438	0.764467358589172\\
10.0022330284119	0.764409780502319\\
10.0312466621399	0.764313638210297\\
10.077267408371	0.764233112335205\\
10.0980145931244	0.764153480529785\\
10.1323430538177	0.764071941375732\\
10.1667654514313	0.763994216918945\\
10.1993434429169	0.76388543844223\\
10.2397747039795	0.763785898685455\\
10.2740013599396	0.763665616512299\\
10.2963061332703	0.763584017753601\\
10.3291409015656	0.763493776321411\\
10.3669443130493	0.763394176959991\\
10.3973062038422	0.763330817222595\\
10.4321818351746	0.763258397579193\\
10.4660534858704	0.763183414936066\\
10.4980421066284	0.76315438747406\\
10.5310506820679	0.763128221035004\\
10.5691602230072	0.76312267780304\\
10.6038649082184	0.763155102729797\\
10.6329374313354	0.763190388679504\\
10.6706533432007	0.763237357139587\\
10.6966445446014	0.763334453105927\\
10.73082447052	0.76342910528183\\
10.766998052597	0.763558030128479\\
10.7969777584076	0.763649880886078\\
10.8310539722443	0.763741493225098\\
10.8672738075256	0.763829171657562\\
10.9036543369293	0.763877034187317\\
10.931113243103	0.763919830322266\\
10.966361284256	0.763975262641907\\
11.0008223056793	0.764015376567841\\
11.0311403274536	0.764056086540222\\
11.0685391426086	0.764126896858215\\
11.0992314815521	0.76418149471283\\
11.131340265274	0.764256238937378\\
11.1882307529449	0.764361500740051\\
11.2078249454498	0.764432013034821\\
11.2323095798492	0.76449716091156\\
11.276082277298	0.764594197273254\\
11.2991230487823	0.764659762382507\\
11.3317897319794	0.764708638191223\\
11.3677625656128	0.764773964881897\\
11.4025309085846	0.76482081413269\\
11.4575860500336	0.764858901500702\\
11.4672458171844	0.764930427074432\\
11.496800661087	0.764990568161011\\
11.5301594734192	0.765058159828186\\
11.564049243927	0.765127301216125\\
11.5963139533997	0.765196323394775\\
11.6300024986267	0.765260875225067\\
11.6663424968719	0.765328228473663\\
11.6969788074493	0.765396535396576\\
11.7296268939972	0.765459775924683\\
11.7683262825012	0.765539467334747\\
11.7968866825104	0.765589594841003\\
11.8317613601685	0.76563024520874\\
11.8816564083099	0.765676438808441\\
11.9231548309326	0.765713214874268\\
11.957700252533	0.765720009803772\\
11.9744279384613	0.765714168548584\\
12.000077009201	0.765690326690674\\
12.0424649715424	0.765657782554626\\
12.0660226345062	0.765596151351929\\
12.0993795394897	0.765531241893768\\
12.1290419101715	0.765452146530151\\
12.1737856864929	0.765360832214355\\
12.200608253479	0.765289783477783\\
12.2298231124878	0.7652308344841\\
12.2658627033234	0.765150189399719\\
12.2958369255066	0.765101432800293\\
12.3338747024536	0.765057861804962\\
12.3651366233826	0.76502799987793\\
12.3969254493713	0.765005111694336\\
12.4331612586975	0.764964818954468\\
12.4627106189728	0.764962613582611\\
12.4970400333405	0.764977157115936\\
12.5335583686829	0.765012621879578\\
12.5621917247772	0.765045523643494\\
12.5978696346283	0.765085458755493\\
12.6324865818024	0.765143752098083\\
12.6622755527496	0.765222907066345\\
12.6973855495453	0.765268564224243\\
12.7331786155701	0.765339434146881\\
12.7658319473267	0.765395045280457\\
12.7968277931213	0.765456080436707\\
12.8333904743195	0.765519976615906\\
12.8670387268066	0.765638709068298\\
12.8966937065125	0.765735626220703\\
12.9324622154236	0.765876710414886\\
12.9666697978973	0.765998244285583\\
12.9976832866669	0.76611316204071\\
13.031895160675	0.766257703304291\\
13.0681669712067	0.766352653503418\\
13.0964255332947	0.766413629055023\\
13.1330041885376	0.766474425792694\\
13.1621339321136	0.766495108604431\\
13.1980056762695	0.766512155532837\\
13.2329714298248	0.766499280929565\\
13.2669768333435	0.766470909118652\\
13.2979397773743	0.766441226005554\\
13.3445603847504	0.766385078430176\\
13.3685073852539	0.76631373167038\\
13.3975939750671	0.766230940818787\\
13.4343767166138	0.766125202178955\\
13.4690654277802	0.766053438186646\\
13.4976277351379	0.76596987247467\\
13.5319955348969	0.765902400016785\\
13.5846993923187	0.765838861465454\\
13.5976996421814	0.765779972076416\\
13.6310212612152	0.765722274780273\\
13.6655216217041	0.76564884185791\\
13.6980500221252	0.765595555305481\\
13.7312452793121	0.765579998493195\\
13.767204284668	0.765563726425171\\
13.7962572574615	0.765580177307129\\
13.8315060138702	0.765603601932526\\
13.8666930198669	0.765610456466675\\
13.895899772644	0.76558518409729\\
13.9340145587921	0.765547871589661\\
13.9668793678284	0.765486598014832\\
13.9992628097534	0.765423059463501\\
14.0413897037506	0.765358448028564\\
14.0836653709412	0.76530259847641\\
14.1008362770081	0.765230298042297\\
14.1430323123932	0.765180826187134\\
14.1645748615265	0.765131235122681\\
14.1982982158661	0.765055596828461\\
14.2318530082703	0.765006184577942\\
14.2666893005371	0.764979600906372\\
14.2989106178284	0.764970541000366\\
14.3328900337219	0.764982283115387\\
14.366649389267	0.765000581741333\\
14.3979315757751	0.765009760856628\\
14.4306809902191	0.765015840530396\\
14.4672529697418	0.765056848526001\\
14.4970593452454	0.765116631984711\\
14.5309591293335	0.765196323394775\\
14.5631606578827	0.765296936035156\\
14.5966589450836	0.765460252761841\\
14.631053686142	0.765588819980621\\
14.6674230098724	0.765764117240906\\
14.6960566043854	0.765910089015961\\
14.7309284210205	0.766082048416138\\
14.766006231308	0.766335725784302\\
14.7971005439758	0.766554474830627\\
14.8310811519623	0.76677942276001\\
14.8665504455566	0.767087876796722\\
14.8971154689789	0.767336666584015\\
14.9312229156494	0.76759946346283\\
14.9616293907166	0.767880141735077\\
15.0049304962158	0.768274545669556\\
15.029180765152	0.768567204475403\\
15.0675668716431	0.768974840641022\\
15.0978255271912	0.769291400909424\\
15.130407333374	0.769612193107605\\
15.1706748008728	0.770035922527313\\
15.1965696811676	0.770356774330139\\
15.2339434623718	0.77068042755127\\
15.2863638401031	0.77113151550293\\
15.2990972995758	0.77148449420929\\
15.3338780403137	0.771826267242432\\
15.372848033905	0.772271990776062\\
15.3999645709991	0.772615909576416\\
15.4305794239044	0.772964000701904\\
15.4690005779266	0.773420870304108\\
15.5032894611359	0.773756265640259\\
15.529923915863	0.774078369140625\\
15.5657703876495	0.774530172348022\\
15.5965914726257	0.77486526966095\\
15.6308953762054	0.775187373161316\\
15.6670627593994	0.77558970451355\\
15.696343421936	0.775872349739075\\
15.7346086502075	0.776251494884491\\
15.766464471817	0.776531577110291\\
15.7953286170959	0.776787877082825\\
15.8312268257141	0.777037739753723\\
15.8646926879883	0.777363061904907\\
15.907342672348	0.777572631835938\\
15.9330117702484	0.777848601341248\\
15.9629926681519	0.778054177761078\\
15.9995176792145	0.778256416320801\\
16.0366241931915	0.778469085693359\\
16.0632929801941	0.778772711753845\\
16.0976004600525	0.779008507728577\\
16.1293563842773	0.779233872890472\\
16.1625924110413	0.779530048370361\\
16.1958367824554	0.779761135578156\\
16.2303116321564	0.78000009059906\\
16.2647762298584	0.780302941799164\\
16.3030033111572	0.780508756637573\\
16.3292827606201	0.78070330619812\\
16.3651356697083	0.780958890914917\\
16.3975944519043	0.781212091445923\\
16.4300158023834	0.781375885009766\\
16.4627866744995	0.78154730796814\\
16.4965252876282	0.781759262084961\\
16.5304207801819	0.781910121440887\\
16.5623514652252	0.782066941261292\\
16.5962698459625	0.782288908958435\\
16.6312608718872	0.782461762428284\\
16.6630079746246	0.782635033130646\\
16.6968600749969	0.78287273645401\\
16.7303318977356	0.783035218715668\\
16.7671549320221	0.783184349536896\\
16.7964732646942	0.783374547958374\\
16.8297457695007	0.783515810966492\\
16.8640325069427	0.783660411834717\\
16.897912979126	0.7838374376297\\
16.9297597408295	0.78396338224411\\
16.9669971466064	0.784089028835297\\
16.9966170787811	0.784249305725098\\
17.0306785106659	0.784394860267639\\
17.0655338764191	0.784550905227661\\
17.098338842392	0.784737586975098\\
17.1291811466217	0.784881472587585\\
17.1676652431488	0.785041034221649\\
17.1972930431366	0.78515362739563\\
17.2322318553925	0.785268604755402\\
17.2835328578949	0.785417199134827\\
17.3104124069214	0.785516023635864\\
17.3298196792603	0.785600781440735\\
17.3669371604919	0.785690128803253\\
17.3977711200714	0.785732090473175\\
17.4283530712128	0.785747468471527\\
17.4689724445343	0.785746693611145\\
17.5001511573792	0.785748362541199\\
17.5400485992432	0.78575199842453\\
17.5625154972076	0.78573203086853\\
17.5961158275604	0.785688757896423\\
17.6307735443115	0.78563380241394\\
17.6670029163361	0.785546720027924\\
17.6972708702087	0.785481572151184\\
17.7305929660797	0.785409331321716\\
17.7620403766632	0.785326480865479\\
17.7970280647278	0.785212993621826\\
17.8305101394653	0.785125494003296\\
17.8669121265411	0.785016059875488\\
17.9025509357452	0.784943103790283\\
17.9305002689362	0.784881711006165\\
17.96426820755	0.784832835197449\\
17.9981276988983	0.784797787666321\\
18.031347990036	0.784777224063873\\
18.0696148872375	0.784771978855133\\
18.1043496131897	0.784790992736816\\
18.1334037780762	0.784817218780518\\
18.1668872833252	0.78486442565918\\
18.1973671913147	0.784913301467896\\
18.2363209724426	0.784981250762939\\
18.2799737453461	0.785048127174377\\
18.297708272934	0.785094261169434\\
18.3340365886688	0.785152435302734\\
18.3622303009033	0.785205066204071\\
18.39617228508	0.785281181335449\\
18.4305758476257	0.785338401794434\\
18.4652013778687	0.785408616065979\\
18.4965982437134	0.78545880317688\\
18.5299067497253	0.785505771636963\\
18.5678923130035	0.78557288646698\\
18.596328496933	0.785624086856842\\
18.6372356414795	0.785659909248352\\
18.6662764549255	0.785726308822632\\
18.6974380016327	0.785781979560852\\
18.7302176952362	0.78584361076355\\
18.766345500946	0.785931348800659\\
18.7971007823944	0.78599888086319\\
18.8299658298492	0.786063313484192\\
18.8668003082275	0.786155343055725\\
18.8974108695984	0.78622829914093\\
18.9304518699646	0.786318182945251\\
18.9705255031586	0.786406815052032\\
19.0073366165161	0.786475539207458\\
19.0297212600708	0.786536693572998\\
19.0626769065857	0.78663432598114\\
19.0978946685791	0.786718845367432\\
19.1291937828064	0.786802530288696\\
19.1667010784149	0.786925137042999\\
19.1978726387024	0.787021517753601\\
19.2567393779755	0.78717827796936\\
19.2632594108582	0.787315964698792\\
19.2984850406647	0.787461638450623\\
19.3370096683502	0.787677586078644\\
19.3689005374908	0.78785765171051\\
19.3997573852539	0.788056254386902\\
19.4359312057495	0.788352727890015\\
19.4694802761078	0.788584113121033\\
19.4984524250031	0.788813948631287\\
19.5302696228027	0.789043545722961\\
19.566615819931	0.789315819740295\\
19.5960047245026	0.789489150047302\\
19.6322989463806	0.789667963981628\\
19.6667881011963	0.789767742156982\\
19.6969568729401	0.789835870265961\\
19.7349944114685	0.789888620376587\\
19.7666735649109	0.789918065071106\\
19.7948887348175	0.789952039718628\\
19.8336710929871	0.789971172809601\\
19.8724248409271	0.78996354341507\\
19.9015600681305	0.789944767951965\\
19.9460570812225	0.789918303489685\\
19.9865148067474	0.789889097213745\\
19.9974031448364	0.78987318277359\\
20.0338859558105	0.789870619773865\\
20.0624332427979	0.789895057678223\\
20.096670627594	0.789931654930115\\
20.1325151920319	0.789996445178986\\
20.1659688949585	0.790051519870758\\
20.1993556022644	0.790123462677002\\
20.2322652339935	0.790261268615723\\
20.2678015232086	0.790382862091064\\
20.296617269516	0.790524482727051\\
20.3291962146759	0.790684700012207\\
20.3675889968872	0.790908515453339\\
20.3975465297699	0.791159868240356\\
20.4303860664368	0.79136049747467\\
20.4667007923126	0.791573047637939\\
20.4967703819275	0.791874408721924\\
20.5296185016632	0.792116403579712\\
20.5615010261536	0.792360365390778\\
20.597305059433	0.79269140958786\\
20.6291606426239	0.792947292327881\\
20.6661050319672	0.793280124664307\\
20.6967122554779	0.793529748916626\\
20.7326121330261	0.793769955635071\\
20.7615964412689	0.79401159286499\\
20.7967123985291	0.79433661699295\\
20.832982301712	0.794582724571228\\
20.8810653686523	0.794916391372681\\
20.8967008590698	0.795165538787842\\
20.9322063922882	0.795405507087708\\
20.9671947956085	0.79572856426239\\
20.9985675811768	0.795982837677002\\
21.0352785587311	0.79623556137085\\
21.0630505084991	0.796487092971802\\
21.0969350337982	0.796810150146484\\
21.1373867988586	0.797023057937622\\
21.1774053573608	0.797252058982849\\
21.1977074146271	0.797365427017212\\
21.2338123321533	0.797457933425903\\
21.2665913105011	0.797557950019836\\
21.2983250617981	0.797630131244659\\
21.332213640213	0.797715306282043\\
21.3882064819336	0.797816634178162\\
21.3983225822449	0.797935724258423\\
21.4300508499146	0.798013806343079\\
21.4689126014709	0.79810231924057\\
21.4969062805176	0.798172116279602\\
21.5315642356873	0.798250555992126\\
21.5665771961212	0.79837441444397\\
21.5972850322723	0.798529386520386\\
21.6313750743866	0.798709630966187\\
21.6672096252441	0.798989951610565\\
21.6977338790894	0.799220621585846\\
21.7414355278015	0.79948353767395\\
21.766259431839	0.799857616424561\\
21.7982032299042	0.80015629529953\\
21.8308565616608	0.80045747756958\\
21.8842675685883	0.800873517990112\\
21.896698474884	0.801194310188293\\
21.9326415061951	0.801520466804504\\
21.9685077667236	0.801940500736237\\
22.0007238388062	0.802250385284424\\
22.0308640003204	0.802567720413208\\
22.0665557384491	0.802996814250946\\
22.0988960266113	0.803305983543396\\
22.1419942378998	0.80358898639679\\
22.1733999252319	0.80394846200943\\
22.1976454257965	0.804209589958191\\
22.229234457016	0.804454684257507\\
22.2643415927887	0.804747819900513\\
22.2976090908051	0.804960548877716\\
22.3317263126373	0.805174469947815\\
22.3661420345306	0.805456161499023\\
22.3962767124176	0.805670142173767\\
22.4321081638336	0.805894374847412\\
22.4627242088318	0.806217074394226\\
22.5039005279541	0.806468367576599\\
22.5298054218292	0.806728184223175\\
22.5720243453979	0.807080447673798\\
22.5972092151642	0.807355046272278\\
22.630312204361	0.807631015777588\\
22.6664366722107	0.807993233203888\\
22.6969587802887	0.808254837989807\\
22.7364869117737	0.808596849441528\\
22.7627456188202	0.808846950531006\\
22.7988576889038	0.809102177619934\\
22.8330483436584	0.809451222419739\\
22.8630137443542	0.809721529483795\\
22.898209810257	0.809987306594849\\
22.9360558986664	0.810346961021423\\
22.9621570110321	0.810612082481384\\
22.9988005161285	0.810867190361023\\
23.0330820083618	0.811192452907562\\
23.0642750263214	0.811425805091858\\
23.1073513031006	0.811643004417419\\
23.1302266120911	0.811828196048737\\
23.1684858798981	0.812051951885223\\
23.1976993083954	0.812183976173401\\
23.2294120788574	0.812308788299561\\
23.2687363624573	0.812437772750854\\
23.2960345745087	0.812508642673492\\
23.3425197601318	0.812567949295044\\
23.3677568435669	0.812585651874542\\
23.3972716331482	0.812584102153778\\
23.4323675632477	0.812565326690674\\
23.4667634963989	0.812531113624573\\
23.4975383281708	0.812502205371857\\
23.5319495201111	0.812466263771057\\
23.5611305236816	0.812444806098938\\
23.5975408554077	0.81241512298584\\
23.6311912536621	0.812369346618652\\
23.6613564491272	0.812341570854187\\
23.6967692375183	0.81231427192688\\
23.7346208095551	0.812267124652863\\
23.7826728820801	0.812238931655884\\
23.8014924526215	0.81222403049469\\
23.8373808860779	0.812215566635132\\
23.8668920993805	0.812206387519836\\
23.8961575031281	0.812197268009186\\
23.9351737499237	0.812180519104004\\
23.9706525802612	0.812177419662476\\
23.9982533454895	0.812177121639252\\
24.0394260883331	0.812149226665497\\
24.0789794921875	0.812126278877258\\
24.0985288619995	0.812105238437653\\
24.1346786022186	0.812085568904877\\
24.1662495136261	0.81206488609314\\
24.1978814601898	0.812024474143982\\
24.2315006256104	0.812004327774048\\
24.2677590847015	0.811969518661499\\
24.296977519989	0.811936974525452\\
24.3293387889862	0.811891198158264\\
24.3678703308105	0.811809241771698\\
24.3963704109192	0.811719536781311\\
24.429468870163	0.811616718769073\\
24.4620852470398	0.811491250991821\\
24.4968042373657	0.811314940452576\\
24.5331566333771	0.811172783374786\\
24.5624308586121	0.811005234718323\\
24.5959990024567	0.810788631439209\\
24.6309354305267	0.810637354850769\\
24.66637134552	0.810443878173828\\
24.6967122554779	0.810300707817078\\
24.7296211719513	0.810153961181641\\
24.7659769058228	0.809960305690765\\
24.7970175743103	0.809802949428558\\
24.8319501876831	0.809637188911438\\
24.8688418865204	0.809397101402283\\
24.8966698646545	0.809217691421509\\
24.9283347129822	0.809051752090454\\
24.9665093421936	0.808860301971436\\
24.9963932037354	0.808725237846375\\
25.0300621986389	0.8086097240448\\
25.0616295337677	0.808528900146484\\
25.0966284275055	0.808425426483154\\
25.1294088363647	0.808356285095215\\
25.1654772758484	0.808252096176147\\
25.1969881057739	0.80816388130188\\
25.2315030097961	0.808072030544281\\
25.2622609138489	0.807987689971924\\
25.2957918643951	0.807879090309143\\
25.329562664032	0.807788848876953\\
25.3667821884155	0.807663917541504\\
25.4222464561462	0.807578802108765\\
25.4354438781738	0.807494759559631\\
25.4644000530243	0.807388186454773\\
25.4967777729034	0.807308673858643\\
25.5305597782135	0.807222723960876\\
25.5660085678101	0.807098031044006\\
25.597665309906	0.806990265846252\\
25.6298408508301	0.806882917881012\\
25.6795089244843	0.806734025478363\\
25.7035713195801	0.806611776351929\\
25.733963727951	0.806492567062378\\
25.7777841091156	0.806332468986511\\
25.7978394031525	0.806206345558167\\
25.8400638103485	0.806058526039124\\
25.8653149604797	0.805847346782684\\
25.8965578079224	0.805670738220215\\
25.9567213058472	0.805484354496002\\
25.9632468223572	0.805233955383301\\
25.9991805553436	0.805029630661011\\
26.0296187400818	0.804811716079712\\
26.0631654262543	0.804502427577972\\
26.0949947834015	0.804270267486572\\
26.1305997371674	0.804014563560486\\
26.1667447090149	0.803650140762329\\
26.1970970630646	0.803364157676697\\
26.2333045005798	0.802980661392212\\
26.2633097171783	0.802682995796204\\
26.2951760292053	0.802369713783264\\
26.3323259353638	0.801938354969025\\
26.3667159080505	0.801615118980408\\
26.4092929363251	0.801311373710632\\
26.4564418792725	0.801016688346863\\
26.4871945381165	0.800647854804993\\
26.4988560676575	0.80040168762207\\
26.5310099124908	0.800183176994324\\
26.5676126480103	0.799920916557312\\
26.5970749855042	0.799763917922974\\
26.6376397609711	0.799589395523071\\
26.6648440361023	0.799489378929138\\
26.6999843120575	0.799393117427826\\
26.7353527545929	0.799279689788818\\
26.7657468318939	0.799246251583099\\
26.7969310283661	0.799180865287781\\
26.8311243057251	0.799101948738098\\
26.8615305423737	0.799046635627747\\
26.8972074985504	0.798956453800201\\
26.9292027950287	0.798870444297791\\
26.9619541168213	0.798751831054688\\
27.0002753734589	0.798543214797974\\
27.0303354263306	0.798346161842346\\
27.0919015407562	0.798125743865967\\
27.1001825332642	0.797824859619141\\
27.131044626236	0.797599196434021\\
27.1701664924622	0.797358989715576\\
27.1970267295837	0.797044634819031\\
27.2377216815948	0.796817719936371\\
27.2690663337708	0.796592712402344\\
27.2964158058167	0.79630172252655\\
27.3308296203613	0.796107411384583\\
27.3660190105438	0.795934796333313\\
27.3989579677582	0.795719623565674\\
27.4312660694122	0.79558002948761\\
27.4704692363739	0.795429468154907\\
27.4957237243652	0.795329749584198\\
27.5302958488464	0.795252919197083\\
27.5640995502472	0.795182168483734\\
27.5970995426178	0.795112133026123\\
27.6377689838409	0.795070290565491\\
27.6707925796509	0.795010507106781\\
27.7122113704681	0.79498565196991\\
27.7319974899292	0.79496431350708\\
27.7678592205048	0.794934749603271\\
27.80064702034	0.794924259185791\\
27.8305406570435	0.794909596443176\\
27.8656108379364	0.794907867908478\\
27.897022485733	0.794937014579773\\
27.9385704994202	0.794957220554352\\
27.9712376594543	0.794982314109802\\
28.0029451847076	0.795012950897217\\
28.028933763504	0.795019149780273\\
28.0686361789703	0.795008480548859\\
28.0974104404449	0.794986188411713\\
28.1286346912384	0.794942617416382\\
28.1670594215393	0.794883728027344\\
28.1985807418823	0.794828772544861\\
28.2322866916656	0.794781804084778\\
28.2672245502472	0.79472541809082\\
28.2955131530762	0.794687867164612\\
28.3331747055054	0.794668555259705\\
28.3738644123077	0.794657111167908\\
28.4073569774628	0.794655084609985\\
28.4415483474731	0.794680714607239\\
28.4688210487366	0.794720411300659\\
28.4980933666229	0.794762372970581\\
28.5352308750153	0.794809699058533\\
28.565269947052	0.794870853424072\\
28.5997412204742	0.794920206069946\\
28.6305863857269	0.794965147972107\\
28.6656663417816	0.794998288154602\\
28.7034523487091	0.794998407363892\\
28.730456829071	0.795007646083832\\
28.7656192779541	0.794975161552429\\
28.797595500946	0.794944524765015\\
28.8323874473572	0.79492312669754\\
28.8640012741089	0.794881999492645\\
28.8963308334351	0.794820368289948\\
28.9299349784851	0.794808030128479\\
28.9660859107971	0.794803977012634\\
28.9998519420624	0.794818758964539\\
29.0299582481384	0.794855833053589\\
29.0800080299377	0.794933319091797\\
29.0981652736664	0.79499763250351\\
29.1354944705963	0.795048594474792\\
29.1671686172485	0.795143485069275\\
29.1980085372925	0.795222580432892\\
29.2323617935181	0.795309901237488\\
29.2659463882446	0.795435070991516\\
29.2961807250977	0.795539975166321\\
29.3309993743896	0.79566216468811\\
29.3656587600708	0.795802712440491\\
29.3963649272919	0.795908331871033\\
29.4296872615814	0.79606556892395\\
29.4666965007782	0.796180844306946\\
29.4985747337341	0.79636824131012\\
29.5307636260986	0.796536564826965\\
29.5661995410919	0.79673707485199\\
29.600076675415	0.797032654285431\\
29.6334156990051	0.797270894050598\\
29.6654131412506	0.797512054443359\\
29.7042586803436	0.797839105129242\\
29.747166633606	0.798088669776917\\
29.7795827388763	0.7983278632164\\
29.797670841217	0.79863965511322\\
29.8306789398193	0.79886269569397\\
29.8681154251099	0.799087285995483\\
29.8997509479523	0.799394607543945\\
29.9321272373199	0.799617946147919\\
29.9726614952087	0.799818873405457\\
30.0047528743744	0.800073623657227\\
30.0309381484985	0.800270199775696\\
30.0650918483734	0.800459265708923\\
30.0968556404114	0.800672054290771\\
30.1307094097137	0.800807893276215\\
30.1625964641571	0.800928235054016\\
30.1974582672119	0.801090121269226\\
30.2307920455933	0.801210641860962\\
30.2658531665802	0.801312327384949\\
30.2967567443848	0.801426768302917\\
30.3316123485565	0.80150043964386\\
30.3650977611542	0.801580190658569\\
30.4002647399902	0.801713824272156\\
30.4316799640656	0.801826536655426\\
30.4838755130768	0.801950216293335\\
30.502781867981	0.80212938785553\\
30.5415148735046	0.802272081375122\\
30.5649778842926	0.802415668964386\\
30.6084983348846	0.802603960037231\\
30.6292994022369	0.802744507789612\\
30.6640157699585	0.802881360054016\\
30.6963396072388	0.803076803684235\\
30.7302839756012	0.8032066822052\\
30.7627789974213	0.803323984146118\\
30.8028588294983	0.80345356464386\\
30.8287606239319	0.803531527519226\\
30.8631408214569	0.803587317466736\\
30.8973023891449	0.80361545085907\\
30.9304623603821	0.803610801696777\\
30.9683799743652	0.803564071655273\\
30.9962167739868	0.803524017333984\\
31.0314319133759	0.80345219373703\\
31.0674502849579	0.803310036659241\\
31.0951566696167	0.803179264068604\\
31.1327278614044	0.803016424179077\\
31.1646237373352	0.802843332290649\\
31.1959354877472	0.802601337432861\\
31.2337455749512	0.802405536174774\\
31.2661228179932	0.802161574363708\\
31.2978482246399	0.801976561546326\\
31.3319973945618	0.8017937541008\\
31.3646402359009	0.80160653591156\\
31.3988327980042	0.801396131515503\\
31.4318656921387	0.801264464855194\\
31.4679458141327	0.801156640052795\\
31.4953224658966	0.801085114479065\\
31.5285184383392	0.801079213619232\\
31.5667037963867	0.801102995872498\\
31.597559928894	0.801148772239685\\
31.6305577754974	0.801181793212891\\
31.6660404205322	0.801229238510132\\
31.7040071487427	0.801267802715302\\
31.7348811626434	0.801300287246704\\
31.770293712616	0.801355481147766\\
31.8050775527954	0.801420032978058\\
31.831356048584	0.801498055458069\\
31.8663544654846	0.801591396331787\\
31.8972504138947	0.801650166511536\\
31.9323573112488	0.80170202255249\\
31.9831619262695	0.801781892776489\\
32.0009083747864	0.801851749420166\\
32.0300450325012	0.801934599876404\\
32.0655181407928	0.802067160606384\\
32.0962765216827	0.802176833152771\\
32.1326780319214	0.802294194698334\\
32.1669275760651	0.802466154098511\\
32.1966459751129	0.802598834037781\\
32.2275893688202	0.802738308906555\\
32.2616419792175	0.802870273590088\\
32.2971348762512	0.803049683570862\\
32.3388185501099	0.803191900253296\\
32.3677384853363	0.803400635719299\\
32.39617228508	0.803571701049805\\
32.4393970966339	0.803760886192322\\
32.473128080368	0.804006099700928\\
32.5009605884552	0.804202795028687\\
32.5341951847076	0.804400324821472\\
32.5671782493591	0.804685711860657\\
32.5998275279999	0.804928302764893\\
32.6301155090332	0.805188953876495\\
32.6649007797241	0.805570125579834\\
32.7026979923248	0.805880904197693\\
32.7315714359283	0.806198358535767\\
32.7657203674316	0.8066326379776\\
32.7970547676086	0.806945562362671\\
32.8293459415436	0.807268142700195\\
32.8644125461578	0.807671427726746\\
32.8969407081604	0.807963609695435\\
32.929694890976	0.80824339389801\\
32.9665648937225	0.808584272861481\\
32.9980263710022	0.808823585510254\\
33.0295124053955	0.809050977230072\\
33.0644950866699	0.809332013130188\\
33.0952594280243	0.809516787528992\\
33.1295037269592	0.809693038463593\\
33.1685206890106	0.80993640422821\\
33.1968057155609	0.810116648674011\\
33.2283926010132	0.810305118560791\\
33.26233959198	0.810562133789063\\
33.2950880527496	0.810754418373108\\
33.3276124000549	0.810952305793762\\
33.3633725643158	0.811209142208099\\
33.3955173492432	0.81141209602356\\
33.4296264648438	0.811599850654602\\
33.4652097225189	0.811866521835327\\
33.4999225139618	0.812065482139587\\
33.5293350219727	0.812273919582367\\
33.5648775100708	0.812568128108978\\
33.5980281829834	0.812793493270874\\
33.6333618164063	0.813034415245056\\
33.6641533374786	0.813358545303345\\
33.6971271038055	0.81360912322998\\
33.7364945411682	0.813848972320557\\
33.7786355018616	0.814180612564087\\
33.7990264892578	0.814499020576477\\
33.8314473628998	0.814747333526611\\
33.8630640506744	0.815011501312256\\
33.8979034423828	0.815396785736084\\
33.9309394359589	0.815695285797119\\
33.9699199199677	0.815984487533569\\
34.0042757987976	0.816359341144562\\
34.0313882827759	0.816618502140045\\
34.0650386810303	0.816871166229248\\
34.0968353748322	0.817200422286987\\
34.1300582885742	0.817445516586304\\
34.1670095920563	0.817687392234802\\
34.20028424263	0.818010687828064\\
34.2292094230652	0.81825053691864\\
34.2662527561188	0.81847870349884\\
34.2971806526184	0.818777203559875\\
34.3330698013306	0.819002389907837\\
34.3632874488831	0.819224834442139\\
34.3966569900513	0.819528698921204\\
34.4412648677826	0.819738626480103\\
34.4759438037872	0.819941759109497\\
34.5025761127472	0.820191502571106\\
34.5345561504364	0.820368051528931\\
34.5682897567749	0.820547699928284\\
34.5948333740234	0.820782124996185\\
34.6313869953156	0.820953488349915\\
34.6641631126404	0.82113242149353\\
34.6991312503815	0.821368873119354\\
34.734265089035	0.821548581123352\\
34.7641005516052	0.821717977523804\\
34.7976341247559	0.821933031082153\\
34.8290956020355	0.822101533412933\\
34.8629066944122	0.822271585464478\\
34.8977677822113	0.82246470451355\\
34.9294652938843	0.82259863615036\\
34.9627244472504	0.822738230228424\\
35.0000586509705	0.822875499725342\\
35.0300095081329	0.822970390319824\\
35.0635433197021	0.823051035404205\\
35.099940776825	0.823113560676575\\
35.1306297779083	0.82314521074295\\
35.1669828891754	0.823179304599762\\
35.1963455677032	0.823184013366699\\
35.2307629585266	0.823166608810425\\
35.2662155628204	0.823096513748169\\
35.2977976799011	0.823013544082642\\
35.3307452201843	0.82290643453598\\
35.3644318580627	0.822793245315552\\
35.399893283844	0.822641849517822\\
35.4309756755829	0.822540998458862\\
35.4674320220947	0.822432577610016\\
35.4975302219391	0.822368204593658\\
35.5310106277466	0.822311758995056\\
35.5674357414246	0.822255373001099\\
35.5975639820099	0.822218179702759\\
35.6301803588867	0.822209596633911\\
35.6644191741943	0.822216629981995\\
35.6973972320557	0.822245895862579\\
35.7369248867035	0.822296500205994\\
35.7673561573029	0.822404623031616\\
35.7977232933044	0.822506189346313\\
35.8315646648407	0.822616100311279\\
35.8703615665436	0.822772264480591\\
35.8965756893158	0.822887063026428\\
35.9407253265381	0.822966635227203\\
35.9646277427673	0.82306694984436\\
36.0037233829498	0.823163628578186\\
36.0290424823761	0.823263049125671\\
36.0650510787964	0.823390781879425\\
36.0972554683685	0.823468565940857\\
36.1298778057098	0.823530077934265\\
36.1638610363007	0.823618173599243\\
36.1974556446075	0.823683381080627\\
36.2293462753296	0.823731780052185\\
36.2665395736694	0.823796391487122\\
36.3025934696198	0.823842644691467\\
36.3310394287109	0.823903501033783\\
36.3701236248016	0.823945283889771\\
36.4072811603546	0.823986649513245\\
36.4384031295776	0.824039220809937\\
36.4659304618835	0.824062347412109\\
36.5082817077637	0.824093341827393\\
36.5317280292511	0.824108839035034\\
36.5658874511719	0.82413911819458\\
36.5995538234711	0.824165463447571\\
36.6302130222321	0.824183821678162\\
36.6623427867889	0.824204921722412\\
36.6954128742218	0.824238419532776\\
36.736389875412	0.824293255805969\\
36.7671737670898	0.824343740940094\\
36.7980887889862	0.824422597885132\\
36.8296148777008	0.82448947429657\\
36.8656840324402	0.824557483196259\\
36.8957939147949	0.824623465538025\\
36.9302754402161	0.82471489906311\\
36.9654295444489	0.824783325195313\\
36.9987487792969	0.824862539768219\\
37.0321912765503	0.824922680854797\\
37.0706791877747	0.824979662895203\\
37.0970556735992	0.825037240982056\\
37.129579782486	0.825101613998413\\
37.1622021198273	0.825139701366425\\
37.1974382400513	0.825185716152191\\
37.2287437915802	0.825203418731689\\
37.2621471881866	0.825203418731689\\
37.2966394424438	0.825197637081146\\
37.3308765888214	0.825176179409027\\
37.3638408184052	0.825132668018341\\
37.3986711502075	0.825084567070007\\
37.4292747974396	0.825072646141052\\
37.4660661220551	0.825068473815918\\
37.4965991973877	0.825077772140503\\
37.5294291973114	0.825076341629028\\
37.5686023235321	0.825077176094055\\
37.5984163284302	0.82507860660553\\
37.629780292511	0.825090050697327\\
37.6660342216492	0.825110018253326\\
37.711493730545	0.825142920017242\\
37.738516330719	0.825170040130615\\
37.7655293941498	0.825196146965027\\
37.8071818351746	0.825188338756561\\
37.8304581642151	0.825154662132263\\
37.864727973938	0.825095295906067\\
37.8956069946289	0.825000882148743\\
37.9283330440521	0.824901282787323\\
37.9654335975647	0.824771702289581\\
37.9987587928772	0.824550569057465\\
38.031378030777	0.824354350566864\\
38.0650882720947	0.824134230613708\\
38.0976498126984	0.823793888092041\\
38.1299562454224	0.823518872261047\\
38.164945602417	0.823230743408203\\
38.1961758136749	0.822853207588196\\
38.227921962738	0.822580993175507\\
38.2630457878113	0.822316944599152\\
38.2971451282501	0.821987390518188\\
38.3283612728119	0.821746349334717\\
38.363472700119	0.82152396440506\\
38.404616355896	0.821264028549194\\
38.4297277927399	0.821108818054199\\
38.4724447727203	0.820950388908386\\
38.4971437454224	0.820849895477295\\
38.5348060131073	0.820756912231445\\
38.5674600601196	0.820673108100891\\
38.6038289070129	0.820634722709656\\
38.630295753479	0.820612788200378\\
38.6702253818512	0.820597529411316\\
38.697117805481	0.820590496063232\\
38.7309477329254	0.820576906204224\\
38.7711806297302	0.820567011833191\\
38.7966663837433	0.820565044879913\\
38.830399274826	0.820566654205322\\
38.8654494285583	0.820580244064331\\
38.8959345817566	0.820599555969238\\
38.9302031993866	0.820634245872498\\
38.9651982784271	0.820712387561798\\
38.9976069927216	0.820781350135803\\
39.0298471450806	0.820867598056793\\
39.0660655498505	0.82099723815918\\
39.098167181015	0.821118474006653\\
39.129852771759	0.8212651014328\\
39.1652343273163	0.821465671062469\\
39.1967256069183	0.821615815162659\\
39.2301063537598	0.821765303611755\\
39.2652587890625	0.821951389312744\\
39.2977428436279	0.822084724903107\\
39.3302717208862	0.822220325469971\\
39.3658816814423	0.822386026382446\\
39.3967518806458	0.822497367858887\\
39.4299371242523	0.822596073150635\\
39.4666216373444	0.822701573371887\\
39.5084314346313	0.822762548923492\\
39.5299201011658	0.82280170917511\\
39.5657267570496	0.822803616523743\\
39.5963003635406	0.822791397571564\\
39.6299436092377	0.822762012481689\\
39.6664052009583	0.82267951965332\\
39.6970369815826	0.822599291801453\\
39.7387113571167	0.82251387834549\\
39.7692878246307	0.822406649589539\\
39.7955973148346	0.822325706481934\\
39.8298742771149	0.822256743907928\\
39.8674371242523	0.822203874588013\\
39.8950462341309	0.822198987007141\\
39.9308819770813	0.822236776351929\\
39.9658479690552	0.822355389595032\\
40.001101732254	0.822511434555054\\
40.0303645133972	0.822709918022156\\
40.0661363601685	0.823031961917877\\
40.096962928772	0.823299884796143\\
40.1296212673187	0.823581337928772\\
40.1656405925751	0.823991656303406\\
40.1952366828918	0.824304223060608\\
40.2289574146271	0.824605941772461\\
40.2620368003845	0.824985861778259\\
40.297162771225	0.825256705284119\\
40.3336670398712	0.825501978397369\\
40.3682129383087	0.8257856965065\\
40.3958349227905	0.825962483882904\\
40.4447350502014	0.826114058494568\\
40.4681124687195	0.826283574104309\\
40.5250630378723	0.826396763324738\\
40.5333278179169	0.826484441757202\\
40.5786991119385	0.826556980609894\\
40.5988988876343	0.8265740275383\\
40.6287598609924	0.826570868492126\\
40.6656229496002	0.826578497886658\\
40.6988184452057	0.826599597930908\\
40.7383375167847	0.826627850532532\\
40.7705388069153	0.826682090759277\\
40.798351764679	0.826727867126465\\
40.8309216499329	0.826789140701294\\
40.8642699718475	0.826847195625305\\
40.8976373672485	0.826899826526642\\
40.9331240653992	0.826972424983978\\
40.9660618305206	0.827027678489685\\
40.996547460556	0.827078580856323\\
41.0298702716827	0.827103912830353\\
41.0666353702545	0.827086508274078\\
41.0976600646973	0.827063202857971\\
41.1361722946167	0.826978027820587\\
41.1651518344879	0.826865553855896\\
41.2088153362274	0.826716959476471\\
41.231874704361	0.826537847518921\\
41.2644295692444	0.826273679733276\\
41.2971408367157	0.826054811477661\\
41.3308534622192	0.825759947299957\\
41.3656551837921	0.825520515441895\\
41.396915435791	0.825275361537933\\
41.431168794632	0.824926376342773\\
41.4756758213043	0.824659466743469\\
41.4969074726105	0.824387907981873\\
41.5304205417633	0.824151754379272\\
41.5688438415527	0.823818027973175\\
41.5990517139435	0.82356595993042\\
41.6285614967346	0.82330584526062\\
41.6673185825348	0.82296621799469\\
41.6987326145172	0.822733223438263\\
41.7498495578766	0.82248854637146\\
41.7699980735779	0.822165608406067\\
41.8015348911285	0.821931958198547\\
41.8306128978729	0.821700692176819\\
41.865226984024	0.821416616439819\\
41.8976249694824	0.821205019950867\\
41.9561553001404	0.820991158485413\\
41.9675145149231	0.820702612400055\\
41.9978747367859	0.82048237323761\\
42.0307312011719	0.820269703865051\\
42.0659077167511	0.819985151290894\\
42.0981414318085	0.819756507873535\\
42.1295440196991	0.819505453109741\\
42.1650328636169	0.81914496421814\\
42.196478843689	0.818855762481689\\
42.2284858226776	0.818570256233215\\
42.2652175426483	0.818181395530701\\
42.2955205440521	0.817880034446716\\
42.3283548355103	0.817582070827484\\
42.3644556999207	0.817218661308289\\
42.397228717804	0.816947102546692\\
42.4426777362823	0.816659808158875\\
42.4700286388397	0.816330432891846\\
42.499276638031	0.816033005714417\\
42.5301885604858	0.815652251243591\\
42.5753779411316	0.815379023551941\\
42.5987672805786	0.815121293067932\\
42.6305780410767	0.814781785011292\\
42.6625883579254	0.814534068107605\\
42.6973605155945	0.814287185668945\\
42.7305994033813	0.813963890075684\\
42.7635536193848	0.813724935054779\\
42.7980706691742	0.813481569290161\\
42.8302326202393	0.813206255435944\\
42.8663682937622	0.81301873922348\\
42.8981988430023	0.812805414199829\\
42.9284937381744	0.812679171562195\\
42.9605870246887	0.812563121318817\\
42.9981503486633	0.812416911125183\\
43.0314662456512	0.812320470809937\\
43.0655884742737	0.812227249145508\\
43.1011018753052	0.812142729759216\\
43.1304037570953	0.81210458278656\\
43.1614882946014	0.812089204788208\\
43.1977906227112	0.812085747718811\\
43.237405538559	0.812114000320435\\
43.2667145729065	0.812150239944458\\
43.3002779483795	0.812203288078308\\
43.3303551673889	0.812267422676086\\
43.3640451431274	0.812302470207214\\
43.3978388309479	0.812322378158569\\
43.4320526123047	0.812301516532898\\
43.4641420841217	0.812268733978271\\
43.4981279373169	0.812204658985138\\
43.5306966304779	0.812137424945831\\
43.5677983760834	0.812039971351624\\
43.6045272350311	0.811865568161011\\
43.6295795440674	0.811699748039246\\
43.6619348526001	0.811544060707092\\
43.6952691078186	0.811381459236145\\
43.7301142215729	0.811161398887634\\
43.7683098316193	0.811010956764221\\
43.7983267307281	0.810871601104736\\
43.8887968063354	0.810707211494446\\
43.8888847827911	0.810582041740417\\
43.9194467067719	0.810432255268097\\
43.9328751564026	0.810217380523682\\
43.9658904075623	0.81002938747406\\
44.0000002384186	0.809733629226685\\
44.0326242446899	0.809474527835846\\
44.0630781650543	0.80919623374939\\
44.1021733283997	0.808808326721191\\
44.140031337738	0.808537840843201\\
44.1619102954865	0.808248519897461\\
44.1972315311432	0.807836711406708\\
44.2292540073395	0.807511329650879\\
44.2676153182983	0.807205319404602\\
44.2972989082336	0.806815385818481\\
44.3299446105957	0.806536197662354\\
44.3623130321503	0.806264817714691\\
44.3968527317047	0.805912375450134\\
44.4299218654633	0.805659651756287\\
44.4619834423065	0.805401921272278\\
44.5088059902191	0.805057048797607\\
44.5294754505157	0.804770886898041\\
44.5640411376953	0.804466426372528\\
44.5996873378754	0.804048418998718\\
44.6441788673401	0.803718447685242\\
44.6721324920654	0.803295135498047\\
44.7006134986877	0.802985668182373\\
44.7348909378052	0.80267608165741\\
44.7718937397003	0.802284359931946\\
44.7973554134369	0.801992416381836\\
44.8288795948029	0.80169141292572\\
44.8674867153168	0.801406502723694\\
44.9081192016602	0.801044940948486\\
44.9348411560059	0.800792217254639\\
44.9674463272095	0.800480306148529\\
44.9990134239197	0.800259113311768\\
45.0280423164368	0.800051927566528\\
45.0672793388367	0.799783945083618\\
45.0967693328857	0.799575209617615\\
45.1309039592743	0.799362301826477\\
45.1658639907837	0.799083948135376\\
45.1990768909454	0.798882007598877\\
45.230464220047	0.798690915107727\\
45.2689023017883	0.79845118522644\\
45.2960155010223	0.798302173614502\\
45.3303172588348	0.798185884952545\\
45.3652040958405	0.798067927360535\\
45.3973851203918	0.798013806343079\\
45.4310696125031	0.797988653182983\\
45.4673290252686	0.797985076904297\\
45.4976041316986	0.7980055809021\\
45.5310912132263	0.798039972782135\\
45.56596159935	0.798108458518982\\
45.5976543426514	0.798159420490265\\
45.6502411365509	0.798222064971924\\
45.6667237281799	0.798318982124329\\
45.6970226764679	0.798387169837952\\
45.7310388088226	0.798440277576447\\
45.7652192115784	0.798491179943085\\
45.7983181476593	0.798513829708099\\
45.832035779953	0.798531651496887\\
45.8699083328247	0.798547685146332\\
45.9033987522125	0.798558235168457\\
45.9330389499664	0.798571705818176\\
45.9616532325745	0.798579096794128\\
46.0039806365967	0.798567414283752\\
46.0290825366974	0.798536837100983\\
46.0681428909302	0.798466801643372\\
46.099015712738	0.798394918441772\\
46.1333904266357	0.798335194587708\\
46.1995465755463	0.798263669013977\\
46.1995673179626	0.798207402229309\\
46.2298164367676	0.798155128955841\\
46.2650675773621	0.798097491264343\\
46.2966549396515	0.79807311296463\\
46.3302919864655	0.798044919967651\\
46.363988161087	0.798010587692261\\
46.3956925868988	0.797969996929169\\
46.4302060604095	0.797922372817993\\
46.4649469852448	0.797874331474304\\
46.4966084957123	0.797843217849731\\
46.5306296348572	0.797812581062317\\
46.5640268325806	0.797801554203033\\
46.6083269119263	0.797801077365875\\
46.6337788105011	0.797791242599487\\
46.6623270511627	0.797778487205505\\
46.7033874988556	0.797777533531189\\
46.7473471164703	0.797781467437744\\
46.7820439338684	0.797816753387451\\
46.8047852516174	0.797883927822113\\
46.8306083679199	0.797957360744476\\
46.8639092445374	0.798061609268188\\
46.8974313735962	0.798148393630981\\
46.9360101222992	0.798278450965881\\
46.9622807502747	0.798478960990906\\
47.0019137859344	0.79863566160202\\
47.0401766300201	0.798796713352203\\
47.0671949386597	0.798991024494171\\
47.0967924594879	0.79911744594574\\
47.1281955242157	0.799219250679016\\
47.1618473529816	0.799309372901917\\
47.198216676712	0.799344301223755\\
47.2312612533569	0.799377202987671\\
47.2679622173309	0.799392521381378\\
47.2978603839874	0.799355864524841\\
47.3280239105225	0.799293875694275\\
47.3651087284088	0.799173533916473\\
47.401645898819	0.799077868461609\\
47.4377686977386	0.798983991146088\\
47.4659037590027	0.798902869224548\\
47.5137617588043	0.79879367351532\\
47.5293524265289	0.798727869987488\\
47.5630278587341	0.798674404621124\\
47.5964591503143	0.798606872558594\\
47.6295700073242	0.798536777496338\\
47.6658954620361	0.798462510108948\\
47.6977186203003	0.798366189002991\\
47.7303495407104	0.798290014266968\\
47.7679154872894	0.798228681087494\\
47.8033452033997	0.798167169094086\\
47.8294689655304	0.798138201236725\\
47.8668825626373	0.798137187957764\\
47.8967308998108	0.798183917999268\\
47.9308171272278	0.798246741294861\\
47.9665613174438	0.798379182815552\\
47.9986712932587	0.798516869544983\\
48.030574798584	0.798656582832336\\
48.0674111843109	0.798821449279785\\
48.1133048534393	0.798924446105957\\
48.1361837387085	0.799004673957825\\
48.1626060009003	0.799051523208618\\
48.2002463340759	0.799059808254242\\
48.2280812263489	0.799042344093323\\
48.2888972759247	0.79900050163269\\
48.3024468421936	0.798970580101013\\
48.3283753395081	0.79894232749939\\
48.3667159080505	0.798868417739868\\
48.3951933383942	0.79880678653717\\
48.4294631481171	0.798739194869995\\
48.4680597782135	0.798653244972229\\
48.4950721263885	0.798573791980743\\
48.5287516117096	0.798480153083801\\
48.5663096904755	0.798359632492065\\
48.5970687866211	0.798269748687744\\
48.6284160614014	0.798185706138611\\
48.6661992073059	0.798070549964905\\
48.6975300312042	0.797998130321503\\
48.7320125102997	0.79792845249176\\
48.7616684436798	0.79786229133606\\
48.8172605037689	0.79778391122818\\
48.8315978050232	0.797736883163452\\
48.8669760227203	0.797701060771942\\
48.8958029747009	0.797674536705017\\
48.930459022522	0.797669529914856\\
48.9650504589081	0.797695636749268\\
48.9991459846497	0.797737002372742\\
49.0314285755157	0.797796010971069\\
49.0672061443329	0.797890782356262\\
49.1014978885651	0.797957360744476\\
49.135858297348	0.798015475273132\\
49.1690075397491	0.798082888126373\\
49.1979157924652	0.79813539981842\\
49.2291135787964	0.798198461532593\\
49.2651958465576	0.798283576965332\\
49.2980687618256	0.79834508895874\\
49.3292398452759	0.798417329788208\\
49.3649299144745	0.798526525497437\\
49.3982350826263	0.798618376255035\\
49.4296219348907	0.79871666431427\\
49.4696152210236	0.798866927623749\\
49.4971673488617	0.799003124237061\\
49.5292899608612	0.799164056777954\\
49.5719950199127	0.799397349357605\\
49.5984253883362	0.799599468708038\\
49.6292724609375	0.79982453584671\\
49.6673390865326	0.80016016960144\\
49.6982805728912	0.80043613910675\\
49.7294499874115	0.800751924514771\\
49.7638852596283	0.801205039024353\\
49.7984075546265	0.80157345533371\\
49.8306007385254	0.801944673061371\\
49.8645801544189	0.802452921867371\\
49.9002528190613	0.802840352058411\\
49.9288980960846	0.803235769271851\\
49.9639098644257	0.803772449493408\\
50.012086391449	0.804158329963684\\
50.0308239459991	0.804536819458008\\
50.0687727928162	0.805055260658264\\
50.0987973213196	0.805439054965973\\
};
\addlegendentry{$x$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.00387358665466309	-0.174234710154509\\
-0.00371932983398438	-0.174714004952697\\
-0.00361037254333496	-0.175076300327974\\
-0.00336122512817383	-0.175307188186132\\
-0.00325751304626465	-0.17568030528466\\
0.000324010848999023	-0.17594769506537\\
0.000652074813842773	-0.176469657231012\\
0.000845193862915039	-0.176799638814841\\
0.000940084457397461	-0.177198931421907\\
0.00100517272949219	-0.177528120757474\\
0.0011286735534668	-0.177910849456791\\
0.00124645233154297	-0.178208729900471\\
0.00136399269104004	-0.178422229788726\\
0.00145959854125977	-0.178664797997314\\
0.00158476829528809	-0.179125706015702\\
0.00168752670288086	-0.179339564438908\\
0.00178837776184082	-0.179713959617312\\
0.00187134742736816	-0.180125263965699\\
0.0021359920501709	-0.180473947698577\\
0.00230288505554199	-0.180884453137308\\
0.00254011154174805	-0.181451201267803\\
0.0242419242858887	-0.181788254995332\\
0.0677011013031006	-0.182266102454817\\
0.100705862045288	-0.182723998075464\\
0.149331092834473	-0.183036252423233\\
0.184241056442261	-0.183593250374314\\
0.226572036743164	-0.183953748926819\\
0.26785135269165	-0.184442551719256\\
0.305049896240234	-0.18483566384704\\
0.337830543518066	-0.185268686632903\\
0.370660305023193	-0.185715967348068\\
0.415802955627441	-0.186091885016334\\
0.454419374465942	-0.186445357358132\\
0.492388248443604	-0.186849715718541\\
0.52986216545105	-0.187306269093825\\
0.572078943252563	-0.187803967678737\\
0.612184286117554	-0.188235820526228\\
0.651846647262573	-0.188756980224935\\
0.692390441894531	-0.189307269065331\\
0.731409072875977	-0.189898823148647\\
0.772095203399658	-0.190296464918285\\
0.82234001159668	-0.190971082228714\\
0.856741189956665	-0.191563091073694\\
0.899863004684448	-0.192053803828587\\
0.939773559570313	-0.192790837303067\\
0.976406097412109	-0.193293024889224\\
1.01570916175842	-0.193661021747569\\
1.05554175376892	-0.194328179127761\\
1.10085415840149	-0.19476284728236\\
1.14974856376648	-0.195241548658701\\
1.18605399131775	-0.195711145770703\\
1.2173798084259	-0.196231506722435\\
1.25196433067322	-0.196822828336037\\
1.28974723815918	-0.197195023965181\\
1.32990217208862	-0.197767383566689\\
1.3723623752594	-0.198361667491604\\
1.41118335723877	-0.198775396017263\\
1.462726354599	-0.199301191636714\\
1.50842094421387	-0.199835658681692\\
1.54212498664856	-0.200253028505153\\
1.57428765296936	-0.200824459280069\\
1.60927700996399	-0.20128672679923\\
1.66294312477112	-0.201873272076265\\
1.70576953887939	-0.202318187903524\\
1.74014163017273	-0.202826128511075\\
1.76678061485291	-0.203253269823269\\
1.80697655677795	-0.20378736549557\\
1.84969973564148	-0.204157852443073\\
1.8887083530426	-0.204629380768494\\
1.92811369895935	-0.205077418643949\\
1.97036123275757	-0.205460908973427\\
2.0117871761322	-0.20590628602065\\
2.05328178405762	-0.206369081258744\\
2.0912024974823	-0.206828048839245\\
2.16138386726379	-0.207296233335385\\
2.21228361129761	-0.207580197382669\\
2.26901364326477	-0.208216523085539\\
2.30657553672791	-0.208642023705808\\
2.35335993766785	-0.209134037945994\\
2.38950133323669	-0.209501894924064\\
2.42921733856201	-0.209909737664819\\
2.46132206916809	-0.210358803900555\\
2.50048804283142	-0.210812490752614\\
2.54344701766968	-0.211160961718847\\
2.58281540870667	-0.211542218143738\\
2.62161755561829	-0.212122358291653\\
2.66218400001526	-0.212496109211187\\
2.70257019996643	-0.212945715434808\\
2.74648022651672	-0.21347246680468\\
2.79053544998169	-0.213970992833864\\
2.83347153663635	-0.214321240098573\\
2.8719596862793	-0.215015873091685\\
2.90798926353455	-0.215475362723707\\
2.94747614860535	-0.216108819701118\\
2.98122024536133	-0.216456780151236\\
3.02311944961548	-0.217094287261305\\
3.07639026641846	-0.217535455025032\\
3.11744713783264	-0.217980435780177\\
3.14941644668579	-0.218490983023581\\
3.18151092529297	-0.218854008196904\\
3.22277808189392	-0.21931693497797\\
3.26217746734619	-0.219799774470408\\
3.30750775337219	-0.220355305757416\\
3.35633039474487	-0.220906159055441\\
3.41262745857239	-0.221379204199688\\
3.44689631462097	-0.221873847315731\\
3.48006010055542	-0.222412092072849\\
3.51385235786438	-0.222925565797092\\
3.54183340072632	-0.223597051984647\\
3.59183716773987	-0.223921607162161\\
3.63718962669373	-0.224519402308994\\
3.67247867584229	-0.225097964544691\\
3.70226144790649	-0.225554686612219\\
3.74347352981567	-0.226205319485724\\
3.78194332122803	-0.22656806842811\\
3.82296395301819	-0.227147287516988\\
3.86239361763	-0.227582017894226\\
3.89929819107056	-0.228165147954108\\
3.94113850593567	-0.228630042572986\\
3.99102687835693	-0.229004333288874\\
4.04291391372681	-0.229616755149083\\
4.09939074516296	-0.230010558512683\\
4.16053605079651	-0.230472404924694\\
4.19660568237305	-0.230813470243207\\
4.2327401638031	-0.231224933300255\\
4.27726268768311	-0.231637984569876\\
4.32189750671387	-0.232102345486726\\
4.36126112937927	-0.232545398767023\\
4.39283609390259	-0.23302289772464\\
4.42910242080688	-0.233520846196145\\
4.46864652633667	-0.234056794557542\\
4.50840902328491	-0.234676772578251\\
4.54906535148621	-0.235049418469689\\
4.59002065658569	-0.235617335982587\\
4.62879729270935	-0.236070412465261\\
4.66942429542542	-0.236550904152465\\
4.72329378128052	-0.237055347247355\\
4.75250554084778	-0.23743277713797\\
4.79191923141479	-0.237899562040193\\
4.82879495620728	-0.23827375213422\\
4.87047052383423	-0.238727265314625\\
4.91802883148193	-0.239064839333375\\
4.95600008964539	-0.239613240427673\\
5.00119018554688	-0.239914560354226\\
5.03579449653625	-0.240387497722636\\
5.09127569198608	-0.240741048944901\\
5.12171411514282	-0.241199002633109\\
5.15198802947998	-0.241703364788778\\
5.19289469718933	-0.242017125367365\\
5.23025345802307	-0.242595112542033\\
5.27325940132141	-0.243031723108471\\
5.32458829879761	-0.243555466095269\\
5.40136408805847	-0.243890731803704\\
5.42540717124939	-0.244355760865918\\
5.45991158485413	-0.244868518909922\\
5.48890614509583	-0.245305970663098\\
5.52111864089966	-0.245728677307708\\
5.55682444572449	-0.246097224436203\\
5.61923909187317	-0.246547934828835\\
5.65485072135925	-0.246894902781499\\
5.69010782241821	-0.24732258979373\\
5.72144174575806	-0.24756282839316\\
5.75516128540039	-0.24817490616069\\
5.79560446739197	-0.248571942078361\\
5.83592200279236	-0.248869134352769\\
5.8730628490448	-0.2493402304375\\
5.91145300865173	-0.249616436588825\\
5.95977544784546	-0.250051436323109\\
6.00632619857788	-0.250346790769692\\
6.05769491195679	-0.250932150893609\\
6.10114073753357	-0.251340649017904\\
6.16002297401428	-0.251757632339959\\
6.19664573669434	-0.252234080029605\\
6.23145651817322	-0.252636631512545\\
6.27079319953918	-0.253202215515289\\
6.32030272483826	-0.25380477149352\\
6.36121988296509	-0.254335114744133\\
6.40040278434753	-0.254836296934844\\
6.4308295249939	-0.255339321307259\\
6.47029757499695	-0.255836635237892\\
6.5115053653717	-0.256276996184514\\
6.55045247077942	-0.256737250389522\\
6.58960652351379	-0.257171042653469\\
6.63177347183228	-0.257690715831933\\
6.67309737205505	-0.258052513285147\\
6.71710777282715	-0.258613469516157\\
6.75715899467468	-0.259071782861654\\
6.79278063774109	-0.259457093808845\\
6.83270478248596	-0.2599397964883\\
6.87174725532532	-0.260412180504243\\
6.9127037525177	-0.260918402255232\\
6.95676875114441	-0.261397585314573\\
7.00637745857239	-0.261967337091646\\
7.04618954658508	-0.262492363355811\\
7.07805466651917	-0.263015618129199\\
7.11291694641113	-0.263710133578625\\
7.15619540214539	-0.2642328541774\\
7.19552087783813	-0.264774056670807\\
7.23409938812256	-0.265350788636211\\
7.27725744247437	-0.265935044595064\\
7.32203531265259	-0.266469615726391\\
7.37554717063904	-0.266999404578251\\
7.41411018371582	-0.267443548831241\\
7.44832134246826	-0.26805426214572\\
7.48902297019958	-0.268445845925418\\
7.5249879360199	-0.268960025741088\\
7.57518410682678	-0.2694530276385\\
7.61212801933289	-0.269802040575009\\
7.64757537841797	-0.270238174753478\\
7.68002986907959	-0.270900118428063\\
7.71530318260193	-0.271270903223487\\
7.75579500198364	-0.271756226109042\\
7.79581546783447	-0.272492671618975\\
7.83545207977295	-0.272941458572395\\
7.87790870666504	-0.273691882786033\\
7.91519403457642	-0.274260830112365\\
7.9562361240387	-0.274767136001171\\
8.00493121147156	-0.275363044987114\\
8.04577398300171	-0.275856183742383\\
8.09817838668823	-0.276422924003893\\
8.12972187995911	-0.276824977376361\\
8.16288948059082	-0.277308852444319\\
8.19369649887085	-0.277821869640216\\
8.23972964286804	-0.278117656969719\\
8.28169250488281	-0.27857055252167\\
8.3172459602356	-0.27898046837117\\
8.3557550907135	-0.279451296430816\\
8.39036107063293	-0.27998406846725\\
8.43041467666626	-0.280458068035875\\
8.47194838523865	-0.280791613656643\\
8.51239013671875	-0.281248617698488\\
8.5559515953064	-0.281724456426557\\
8.59705758094788	-0.282185804518499\\
8.65019989013672	-0.282622466304929\\
8.67946648597717	-0.283116827715841\\
8.72178244590759	-0.283520313368779\\
8.75821042060852	-0.283938914803392\\
8.79736042022705	-0.284325550049198\\
8.83261728286743	-0.284799974143797\\
8.87320518493652	-0.285278434612203\\
8.91299629211426	-0.285741890975822\\
8.95875787734985	-0.286081769051832\\
8.99623775482178	-0.286429279629913\\
9.04425668716431	-0.286866460263825\\
9.07370328903198	-0.287273247320202\\
9.11235523223877	-0.287802704178717\\
9.15437650680542	-0.288328261627505\\
9.19704532623291	-0.288903979698009\\
9.25499320030212	-0.289388029036314\\
9.30378651618958	-0.289861839179726\\
9.35047173500061	-0.290354837694235\\
9.38826704025269	-0.290876843002433\\
9.42056083679199	-0.291364996237327\\
9.45307874679565	-0.291841497892204\\
9.4867525100708	-0.292293426177575\\
9.53070902824402	-0.292833455330254\\
9.5571882724762	-0.293247168089725\\
9.5923318862915	-0.293619755580887\\
9.6297128200531	-0.29414147926904\\
9.67140007019043	-0.29469423169301\\
9.71012091636658	-0.295135110615572\\
9.75639533996582	-0.295551705081217\\
9.79593634605408	-0.296051295598069\\
9.83557915687561	-0.296628360171381\\
9.87772560119629	-0.297157677847772\\
9.92361307144165	-0.297584977844774\\
9.96992945671082	-0.298140711536024\\
10.0189647674561	-0.298658573089139\\
10.0820684432983	-0.29903918108755\\
10.1197905540466	-0.299562873722606\\
10.1553363800049	-0.300068627730916\\
10.18510222435	-0.300546057237116\\
10.2204778194427	-0.301003632152202\\
10.2816298007965	-0.301608740402286\\
10.3201832771301	-0.301976997630133\\
10.357649564743	-0.302517148234539\\
10.3961536884308	-0.302934432962048\\
10.4387791156769	-0.303341662275216\\
10.477885723114	-0.303920297694144\\
10.5177445411682	-0.304386219292371\\
10.5575575828552	-0.304851106259118\\
10.6041440963745	-0.305290821254266\\
10.6431477069855	-0.305637826049509\\
10.6860358715057	-0.306223835743857\\
10.7230849266052	-0.306575303577223\\
10.7602405548096	-0.307046152078683\\
10.8015267848969	-0.307403044021257\\
10.8395929336548	-0.307891242011268\\
10.8829538822174	-0.308506542704721\\
10.9334614276886	-0.309005580278473\\
10.9824583530426	-0.309413371857354\\
11.0231659412384	-0.309880420827012\\
11.0626306533813	-0.310357079630753\\
11.1019787788391	-0.310869450632742\\
11.1415770053864	-0.311257031719388\\
11.1912341117859	-0.311619228034907\\
11.2430169582367	-0.312071276701651\\
11.2847032546997	-0.312648311695918\\
11.3175373077393	-0.313073101571904\\
11.3494174480438	-0.31349313512749\\
11.3827474117279	-0.314014202385582\\
11.4127197265625	-0.314388878869547\\
11.4593732357025	-0.314891135372646\\
11.4867355823517	-0.315377905377497\\
11.516916513443	-0.315783031715321\\
11.5546100139618	-0.316139613107347\\
11.592604637146	-0.316735718660485\\
11.6327083110809	-0.31712887912616\\
11.673362493515	-0.317619129647491\\
11.7132678031921	-0.31806259636857\\
11.7546653747559	-0.318438285645228\\
11.7937166690826	-0.318945938120652\\
11.841114282608	-0.319375118367265\\
11.8808863162994	-0.319871850784022\\
11.9450345039368	-0.32031451430627\\
11.9693007469177	-0.320748691777658\\
12.0104951858521	-0.321284307624422\\
12.0552000999451	-0.321790132354949\\
12.0859298706055	-0.322332006747376\\
12.1161799430847	-0.322887099557515\\
12.1533088684082	-0.32322619489546\\
12.2101542949677	-0.323769494559149\\
12.2415506839752	-0.3242719227245\\
12.2756009101868	-0.324651317240214\\
12.3101150989532	-0.325139348728577\\
12.3508808612823	-0.325505819301295\\
12.3932414054871	-0.326029690576804\\
12.4312674999237	-0.326501877051652\\
12.4712460041046	-0.326851431913109\\
12.5113520622253	-0.3272947224627\\
12.5515730381012	-0.327720533377702\\
12.5978128910065	-0.328157034671377\\
12.642463684082	-0.328500271580655\\
12.6744437217712	-0.328895379817993\\
12.7124698162079	-0.329367174170051\\
12.752655506134	-0.329805405466361\\
12.795827627182	-0.330177885674578\\
12.8333559036255	-0.330643967697618\\
12.8729782104492	-0.331012748637508\\
12.9119231700897	-0.33143211125509\\
12.9601929187775	-0.33191096981404\\
12.9916524887085	-0.332195907440979\\
13.0287215709686	-0.332588446150869\\
13.0849192142487	-0.333072009250564\\
13.114666223526	-0.333479873712649\\
13.1524670124054	-0.333958012005122\\
13.1952872276306	-0.334402981180545\\
13.2361018657684	-0.334892173474665\\
13.2744834423065	-0.335415119490653\\
13.3174524307251	-0.335810946164124\\
13.3613905906677	-0.336390659542487\\
13.3929450511932	-0.33693882212769\\
13.4561197757721	-0.33731439391579\\
13.4875540733337	-0.337877811815221\\
13.5173420906067	-0.338299863621782\\
13.5532433986664	-0.338710901213132\\
13.6093807220459	-0.339221380114475\\
13.6416766643524	-0.339646278027326\\
13.6734402179718	-0.340088910086477\\
13.7105402946472	-0.340604223411734\\
13.7557890415192	-0.341136695766273\\
13.7947344779968	-0.341466993581623\\
13.8373806476593	-0.341885504297953\\
13.8761489391327	-0.342353756532651\\
13.9154570102692	-0.342801317878075\\
13.9642789363861	-0.343344212928694\\
14.0042641162872	-0.343846234781343\\
14.0440194606781	-0.344422283233028\\
14.0928485393524	-0.344824685621693\\
14.1203987598419	-0.345347095950915\\
14.1650309562683	-0.345786340549557\\
14.2079682350159	-0.346359363537951\\
14.2401504516602	-0.346786027934736\\
14.273158788681	-0.347288853736544\\
14.3505878448486	-0.347648014218056\\
14.3771686553955	-0.348131887179988\\
14.4112341403961	-0.348665636445918\\
14.4435811042786	-0.349023675015863\\
14.4740958213806	-0.349547940665629\\
14.5147311687469	-0.34994077873296\\
14.5556976795197	-0.350280673114244\\
14.594179391861	-0.350754261829743\\
14.6372635364532	-0.351014158919691\\
14.6777327060699	-0.351499142203537\\
14.7201681137085	-0.351890856597803\\
14.7597460746765	-0.352282221472048\\
14.7983129024506	-0.352592525713541\\
14.8372483253479	-0.35299603700507\\
14.8720955848694	-0.353224857933699\\
14.9128134250641	-0.353651495556443\\
14.9545304775238	-0.35396764853267\\
15.0027554035187	-0.354313480413495\\
15.0397906303406	-0.354652734211277\\
15.0795464515686	-0.354932371060142\\
15.1132750511169	-0.355216516150594\\
15.1565916538239	-0.355584240180622\\
15.1929526329041	-0.355873697518866\\
15.2370071411133	-0.356199574516122\\
15.2769505977631	-0.356395540378501\\
15.3388519287109	-0.356750824142657\\
15.3885183334351	-0.357111871424197\\
15.4254429340363	-0.357384133916544\\
15.459315776825	-0.357653759487034\\
15.5101637840271	-0.358023180386228\\
15.5461983680725	-0.358289237018759\\
15.5770797729492	-0.358557521495934\\
15.6079452037811	-0.3589834606619\\
15.6335172653198	-0.359144983941025\\
15.6698071956635	-0.359669158915966\\
15.7099425792694	-0.359969579865457\\
15.7506036758423	-0.360338835720003\\
15.7917566299438	-0.360618071746825\\
15.8311524391174	-0.361049210780898\\
15.8725895881653	-0.361366875248609\\
15.9207515716553	-0.361760411085052\\
15.9548659324646	-0.362156710344705\\
16.0105807781219	-0.36240417971719\\
16.0522148609161	-0.362754815362039\\
16.0930619239807	-0.363065818907128\\
16.1394028663635	-0.363378973369483\\
16.1702086925507	-0.363743174623648\\
16.1998569965363	-0.364020312477442\\
16.2310593128204	-0.364209174781213\\
16.2771472930908	-0.364576641049452\\
16.32457280159	-0.3650126628996\\
16.3628127574921	-0.36515136016605\\
16.396776676178	-0.365498779976797\\
16.4304583072662	-0.365792022360914\\
16.4702932834625	-0.366174170722297\\
16.5108299255371	-0.366536009664891\\
16.5517821311951	-0.366836761047165\\
16.5905284881592	-0.367101190338606\\
16.629994392395	-0.36745031641218\\
16.6725749969482	-0.367626244276345\\
16.7154738903046	-0.367948934722505\\
16.7548933029175	-0.368219282530515\\
16.7953979969025	-0.368559088350359\\
16.8340537548065	-0.368880955581865\\
16.877854347229	-0.369124015192574\\
16.9165244102478	-0.369469675583101\\
16.9600303173065	-0.369757816910293\\
17.0047016143799	-0.370044732402437\\
17.0673949718475	-0.370360984778374\\
17.1033551692963	-0.370763290061676\\
17.1391787528992	-0.371048655126308\\
17.1776895523071	-0.371301822913105\\
17.2121548652649	-0.371708887260499\\
17.2533259391785	-0.371914551770951\\
17.2985811233521	-0.372242470155483\\
17.3441987037659	-0.372517094912267\\
17.3922097682953	-0.372925645745987\\
17.4191448688507	-0.373220646319534\\
17.4501860141754	-0.373616885968432\\
17.4796047210693	-0.373951265168523\\
17.5113649368286	-0.374292722634198\\
17.5701625347137	-0.374685105914044\\
17.5969777107239	-0.374988204077994\\
17.629674911499	-0.375354444710644\\
17.6711702346802	-0.375686094475712\\
17.7114589214325	-0.376157784784913\\
17.7519373893738	-0.376411367206537\\
17.7908473014832	-0.3768066774004\\
17.829353094101	-0.37724313134328\\
17.8731873035431	-0.377640960402135\\
17.9165050983429	-0.377915754406286\\
17.9576022624969	-0.37824261421876\\
18.0040638446808	-0.378610128091691\\
18.0488433837891	-0.378879208309696\\
18.1047577857971	-0.379157418386091\\
18.1390175819397	-0.379479975798714\\
18.170161485672	-0.379642142609353\\
18.1987397670746	-0.380062553114187\\
18.2360000610352	-0.380324856189545\\
18.2811913490295	-0.380650750455602\\
18.3215358257294	-0.381025749281098\\
18.3580548763275	-0.381246300629529\\
18.3946769237518	-0.381633021095517\\
18.4353289604187	-0.381877452838088\\
18.4755623340607	-0.382287189319024\\
18.5126585960388	-0.382512813068377\\
18.5532209873199	-0.382843410941086\\
18.5918793678284	-0.383155028012276\\
18.6381413936615	-0.383547185579974\\
18.6735980510712	-0.383801675452894\\
18.7144691944122	-0.384179970872739\\
18.7520620822906	-0.384404141561104\\
18.7912313938141	-0.384641374764401\\
18.8328537940979	-0.385035561669007\\
18.8732101917267	-0.385325006452884\\
18.9116504192352	-0.385609218591849\\
18.9649040699005	-0.385963331676121\\
19.0040366649628	-0.386293634636838\\
19.0371608734131	-0.386598140899636\\
19.0755426883698	-0.386879572270814\\
19.1148357391357	-0.387146566214502\\
19.1560482978821	-0.38752262749747\\
19.2085003852844	-0.387721724794689\\
19.2509386539459	-0.388003559834358\\
19.3066294193268	-0.388311230857539\\
19.3390274047852	-0.388534384974793\\
19.3708958625793	-0.388820450602997\\
19.3986959457397	-0.388977112329613\\
19.4336729049683	-0.389266242607743\\
19.495653629303	-0.389525090175452\\
19.5255370140076	-0.389720666637505\\
19.5544888973236	-0.39000921988497\\
19.5958685874939	-0.390266117151962\\
19.6353349685669	-0.390528577321025\\
19.6764793395996	-0.391026719236056\\
19.7147521972656	-0.391366939761514\\
19.7529525756836	-0.391679177347497\\
19.7916088104248	-0.391952049637819\\
19.8351716995239	-0.392334333820709\\
19.8755083084106	-0.392710130487409\\
19.9292244911194	-0.392950785263554\\
19.9894931316376	-0.393390631701954\\
20.0228087902069	-0.393709134202704\\
20.0632798671722	-0.393867396176078\\
20.100745677948	-0.394194122738844\\
20.1359748840332	-0.394420279971584\\
20.1727702617645	-0.394733083308601\\
20.2171838283539	-0.395003176471279\\
20.2480447292328	-0.395236293140028\\
20.2780582904816	-0.39536544815382\\
20.3094141483307	-0.395644549719447\\
20.3512370586395	-0.39593378525718\\
20.3951551914215	-0.396104663266827\\
20.4354557991028	-0.396426178717264\\
20.4752185344696	-0.396502808285045\\
20.5136225223541	-0.396752826690836\\
20.5591225624084	-0.396958247422901\\
20.5972771644592	-0.39707818687385\\
20.6372449398041	-0.397386926952533\\
20.6723852157593	-0.397595611058332\\
20.7115893363953	-0.397878591509723\\
20.7522823810577	-0.398064040652702\\
20.7947618961334	-0.398235887095302\\
20.841245174408	-0.39846010774439\\
20.8814952373505	-0.39866377279421\\
20.9202377796173	-0.39885122107536\\
20.9519555568695	-0.399014520820496\\
20.9949653148651	-0.399274013714351\\
21.0320386886597	-0.399433146303179\\
21.0736339092255	-0.399596422502263\\
21.1163847446442	-0.399797542102781\\
21.1685268878937	-0.399992238154955\\
21.2030467987061	-0.400312939149162\\
21.2367012500763	-0.400746006914537\\
21.2788405418396	-0.400896948041822\\
21.312465429306	-0.401250953724101\\
21.3821074962616	-0.401425393199371\\
21.4080510139465	-0.401629309154524\\
21.4392168521881	-0.40194967902831\\
21.472403049469	-0.4022355123301\\
21.5105226039886	-0.402425300147355\\
21.551593542099	-0.402719851466738\\
21.59224152565	-0.402913494410321\\
21.6315004825592	-0.403113090950235\\
21.6719946861267	-0.402944657013538\\
21.7112746238708	-0.403194305535219\\
21.7550847530365	-0.403267840711107\\
21.7943797111511	-0.40344722843496\\
21.850004196167	-0.403589385372083\\
21.9137468338013	-0.403710965726586\\
21.9492540359497	-0.403735218529917\\
21.9811191558838	-0.40390449410686\\
22.0126085281372	-0.404012096647881\\
22.0435943603516	-0.404073489943535\\
22.0721795558929	-0.404260440170551\\
22.1357443332672	-0.404432162388463\\
22.161328792572	-0.404576097036052\\
22.1926512718201	-0.404749214888552\\
22.2315917015076	-0.404908764315019\\
22.27201795578	-0.40501617802728\\
22.3114879131317	-0.405227605746643\\
22.3525631427765	-0.40539687404243\\
22.3910489082336	-0.405463957956921\\
22.430103302002	-0.405590443782576\\
22.472457408905	-0.405765748323482\\
22.5155472755432	-0.405738750878011\\
22.5552051067352	-0.405839479682717\\
22.5954391956329	-0.406054191261489\\
22.6306083202362	-0.406128669010913\\
22.6725850105286	-0.406272854622877\\
22.7131555080414	-0.406306338059618\\
22.7527194023132	-0.406466168761543\\
22.7959356307983	-0.406574368230903\\
22.8491849899292	-0.40669380061875\\
22.8850464820862	-0.406687916778467\\
22.9144127368927	-0.406839907854833\\
22.9550607204437	-0.406970208473319\\
22.9958348274231	-0.407004133378148\\
23.0339243412018	-0.407141621866343\\
23.080429315567	-0.407294265370205\\
23.1420850753784	-0.407466751952242\\
23.1850290298462	-0.40755641100032\\
23.2183854579926	-0.407806692803451\\
23.251172542572	-0.407964461433937\\
23.2788202762604	-0.408036438867921\\
23.3309590816498	-0.408278805072511\\
23.3805956840515	-0.40833219514949\\
23.4163353443146	-0.408666444964436\\
23.4506506919861	-0.40882925587468\\
23.4827575683594	-0.409006486385365\\
23.5180568695068	-0.409123981922548\\
23.5563108921051	-0.409281904687321\\
23.5994198322296	-0.409380493491513\\
23.6400573253632	-0.409614192630208\\
23.6959638595581	-0.409739789274854\\
23.7365357875824	-0.409895843455079\\
23.7951068878174	-0.410118106022597\\
23.8545277118683	-0.410267539140568\\
23.9035890102386	-0.410343586969213\\
23.9354195594788	-0.41056284976762\\
23.9765677452087	-0.410691557910023\\
24.0390095710754	-0.410872963100937\\
24.0882890224457	-0.410997433601771\\
24.1350648403168	-0.411168186197122\\
24.1707282066345	-0.411389548770003\\
24.2055609226227	-0.411451222861592\\
24.2416877746582	-0.411659220080957\\
24.2807855606079	-0.411722054929321\\
24.3142030239105	-0.412023340272198\\
24.3498861789703	-0.412149668060864\\
24.3838474750519	-0.412309632533541\\
24.4199776649475	-0.412528698588122\\
24.4521980285645	-0.412787561397152\\
24.4932639598846	-0.412991606970289\\
24.533403635025	-0.413137898056276\\
24.5742192268372	-0.413478359314467\\
24.6075143814087	-0.413669893221802\\
24.6557137966156	-0.413873392692844\\
24.6930832862854	-0.414101246403154\\
24.7268848419189	-0.414341141359164\\
24.7712788581848	-0.414533854148934\\
24.8115289211273	-0.414738634901816\\
24.8536274433136	-0.415098355442692\\
24.8930401802063	-0.415335760638217\\
24.9333577156067	-0.415555184446865\\
24.9738075733185	-0.415699606478663\\
25.0152332782745	-0.415835855988396\\
25.0536766052246	-0.415995768226131\\
25.0933980941772	-0.416252233741983\\
25.1354475021362	-0.416354378617299\\
25.1689264774323	-0.416567390927354\\
25.2139127254486	-0.416876939498971\\
25.2568275928497	-0.417049509444306\\
25.2945959568024	-0.417274327749673\\
25.3320014476776	-0.417438212334389\\
25.3748588562012	-0.417779046348062\\
25.4356625080109	-0.417924864213496\\
25.4650232791901	-0.418148210256245\\
25.4959537982941	-0.418477986661327\\
25.5337800979614	-0.418681649159551\\
25.5746774673462	-0.418791503880046\\
25.6123239994049	-0.419064355024618\\
25.6565463542938	-0.41929907635129\\
25.6965508460999	-0.419576577300411\\
25.7510795593262	-0.419805919800653\\
25.7845180034637	-0.420087190859349\\
25.8182992935181	-0.420247752556583\\
25.854838848114	-0.420497295876893\\
25.8947424888611	-0.420779973106135\\
25.9566662311554	-0.420966068382726\\
25.9807307720184	-0.421304771866134\\
26.0143995285034	-0.421741796182339\\
26.0524995326996	-0.421886976959398\\
26.0908391475677	-0.422261357523774\\
26.1305158138275	-0.422559705147774\\
26.1713602542877	-0.42302115025187\\
26.2127656936646	-0.423232877313745\\
26.2508823871613	-0.423630582572558\\
26.2970101833344	-0.423857156793169\\
26.3382396697998	-0.424384567893452\\
26.3741407394409	-0.42469572868909\\
26.4162077903748	-0.424982303432487\\
26.4736344814301	-0.425339765199393\\
26.5142951011658	-0.425637240783218\\
26.5613865852356	-0.425850069272273\\
26.5922076702118	-0.426060763961922\\
26.62371134758	-0.426336918369674\\
26.6542012691498	-0.426565669555339\\
26.6980683803558	-0.426757628241413\\
26.7412421703339	-0.427042185212149\\
26.7783305644989	-0.427219221508247\\
26.8112783432007	-0.427499444395485\\
26.8498282432556	-0.427744719780729\\
26.8968017101288	-0.428051582806753\\
26.93425822258	-0.428199774282178\\
26.9762330055237	-0.428631759484645\\
27.0212972164154	-0.428977490865419\\
27.0599200725555	-0.429471493688312\\
27.1001949310303	-0.429720936545155\\
27.1320717334747	-0.430093115029757\\
27.1725506782532	-0.430517171534693\\
27.2132287025452	-0.430830667350819\\
27.2523543834686	-0.431177474307115\\
27.2932441234589	-0.431516730759544\\
27.3326554298401	-0.431904776292472\\
27.3746557235718	-0.432132796350613\\
27.424437046051	-0.432378036032664\\
27.4582097530365	-0.432696621001469\\
27.4952774047852	-0.432972140172195\\
27.5332534313202	-0.433119629513363\\
27.5750646591187	-0.433394880497042\\
27.6126778125763	-0.433728645652592\\
27.6607909202576	-0.434036599751058\\
27.7017800807953	-0.43429782893282\\
27.7513468265533	-0.434461435950301\\
27.7833359241486	-0.434780682938209\\
27.8174767494202	-0.434971814236802\\
27.8535871505737	-0.435251128086769\\
27.8936417102814	-0.435569113330487\\
27.9444348812103	-0.43578476583238\\
27.9758727550507	-0.436038231094636\\
28.0148797035217	-0.43639923889053\\
28.051753282547	-0.436592165688092\\
28.0910472869873	-0.436974215762912\\
28.1296496391296	-0.437285597979988\\
28.1706604957581	-0.437645358848857\\
28.2101581096649	-0.437932017516536\\
28.2504935264587	-0.438244456091597\\
28.2911477088928	-0.438587908375388\\
28.3346598148346	-0.438929228583851\\
28.3738834857941	-0.439182942527329\\
28.4197895526886	-0.439493202787697\\
28.4634540081024	-0.439642565121983\\
28.5052032470703	-0.439876987505605\\
28.5580558776855	-0.440148967857675\\
28.5938448905945	-0.440404550523476\\
28.6305863857269	-0.440611957083227\\
28.67103099823	-0.440928794052783\\
28.7173271179199	-0.441281809963295\\
28.7541530132294	-0.441572521311095\\
28.7900240421295	-0.441845961609658\\
28.822981595993	-0.442153527741459\\
28.8571376800537	-0.442453076682909\\
28.8941752910614	-0.442703118235515\\
28.9357845783234	-0.443054097589251\\
28.9783012866974	-0.443306008816211\\
29.0166902542114	-0.443488269925483\\
29.0592997074127	-0.443770507326385\\
29.0988383293152	-0.44398883760596\\
29.1356589794159	-0.444304891318204\\
29.174186706543	-0.444476144116824\\
29.2112822532654	-0.444676535472056\\
29.2508199214935	-0.444862869019317\\
29.2913420200348	-0.445219589258907\\
29.3326959609985	-0.445381786903528\\
29.3722472190857	-0.445544491538442\\
29.428008556366	-0.445815151534761\\
29.4667272567749	-0.445997509291635\\
29.4966695308685	-0.446225465096394\\
29.5341844558716	-0.446389783581391\\
29.5734596252441	-0.446582931130763\\
29.6134271621704	-0.446681025076636\\
29.6533005237579	-0.446853741678423\\
29.7042784690857	-0.446989553299266\\
29.7888033390045	-0.447137168089302\\
29.8140022754669	-0.447362115033976\\
29.8445279598236	-0.447618859676373\\
29.8762195110321	-0.447678657265997\\
29.9057898521423	-0.44785968094219\\
29.9326231479645	-0.447980818956192\\
29.995201587677	-0.448234887188198\\
30.0257444381714	-0.448461216908299\\
30.0551843643188	-0.448567272250688\\
30.0914342403412	-0.448792510259676\\
30.1312532424927	-0.448953551962796\\
30.1710929870605	-0.449245469068019\\
30.2099003791809	-0.449377601953385\\
30.2518489360809	-0.449699946951146\\
30.2911722660065	-0.449828188028309\\
30.3298392295837	-0.450149627564642\\
30.3728229999542	-0.450336968644955\\
30.4182052612305	-0.450638360953538\\
30.4556133747101	-0.450768196397011\\
30.5170586109161	-0.450941620731777\\
30.5633771419525	-0.451026335498665\\
30.6021370887756	-0.451235354644927\\
30.6319043636322	-0.451344670424188\\
30.6668117046356	-0.45152016324211\\
30.6932673454285	-0.451688205787189\\
30.7403223514557	-0.451873307711945\\
30.7782964706421	-0.452054204483353\\
30.8321492671967	-0.452196487213647\\
30.867901802063	-0.452455141246472\\
30.8952007293701	-0.452754444751245\\
30.9292831420898	-0.452928621023181\\
30.9713044166565	-0.453167073307497\\
31.0147705078125	-0.453500615733083\\
31.0555872917175	-0.453753354018224\\
31.0977129936218	-0.454043546641155\\
31.136953830719	-0.454409740203445\\
31.1825408935547	-0.454635667198922\\
31.2213976383209	-0.454980138401575\\
31.2691903114319	-0.455245573663671\\
31.3043270111084	-0.45551495762717\\
31.3401019573212	-0.455938568026007\\
31.3790397644043	-0.456131977916754\\
31.4180424213409	-0.456404378596783\\
31.473108291626	-0.456602688446046\\
31.521443605423	-0.456858155454301\\
31.5602462291718	-0.456797349834116\\
31.5952489376068	-0.457092778109606\\
31.6390705108643	-0.457210450847221\\
31.6772792339325	-0.457454638927131\\
31.7209367752075	-0.457683607425368\\
31.7919845581055	-0.457941404568811\\
31.8444168567657	-0.458025726085762\\
31.8840460777283	-0.458203451646021\\
31.9240860939026	-0.45848051273652\\
31.9764626026154	-0.458655557731463\\
32.0103161334991	-0.45889777957968\\
32.0424485206604	-0.459089505540991\\
32.0690641403198	-0.459177171039677\\
32.0985095500946	-0.459397428077496\\
32.1403517723083	-0.459531857754938\\
32.1816637516022	-0.459799980901431\\
32.2202413082123	-0.459950889405512\\
32.2591853141785	-0.460125036840597\\
32.300309419632	-0.460352045034168\\
32.3449132442474	-0.460575275490719\\
32.3838973045349	-0.460703642933947\\
32.4422178268433	-0.460943389182442\\
32.5009443759918	-0.461008500092341\\
32.5433158874512	-0.461316905070584\\
32.5763194561005	-0.461361676136146\\
32.6075282096863	-0.461464258193967\\
32.6396985054016	-0.461665369316983\\
32.6688559055328	-0.461787614420147\\
32.7085711956024	-0.461825580583337\\
32.7552597522736	-0.462007849898107\\
32.7831287384033	-0.462013539694057\\
32.8201937675476	-0.462138758262769\\
32.8591961860657	-0.462364298597204\\
32.8990259170532	-0.462457554971616\\
32.9389038085938	-0.462658795923877\\
32.9794280529022	-0.462716740035722\\
33.0221486091614	-0.463045896267839\\
33.0599641799927	-0.463177255473082\\
33.0994284152985	-0.463280385892108\\
33.1541500091553	-0.46355098458683\\
33.1904771327972	-0.463626428778928\\
33.2279214859009	-0.46377585379792\\
33.2613186836243	-0.463949491801628\\
33.2997794151306	-0.464122456098087\\
33.3423488140106	-0.464169737819789\\
33.3827033042908	-0.46437828418893\\
33.4241087436676	-0.464449366533801\\
33.4749145507813	-0.464706157616139\\
33.5273549556732	-0.464718949098242\\
33.5623891353607	-0.464865793720407\\
33.6045300960541	-0.464977764972467\\
33.6422355175018	-0.46501954304164\\
33.679283618927	-0.465108318452977\\
33.7143664360046	-0.465145736919338\\
33.758171081543	-0.465370696736112\\
33.8118679523468	-0.465447794215161\\
33.8593368530273	-0.465408010554132\\
33.899373292923	-0.465501851500504\\
33.9385185241699	-0.465431404738845\\
33.9931902885437	-0.465537504265381\\
34.0350735187531	-0.465571221897699\\
34.0701167583466	-0.46561442641521\\
34.1072461605072	-0.465700057456049\\
34.1456308364868	-0.465660125432332\\
34.1840000152588	-0.465736426822147\\
34.2242791652679	-0.465808343168298\\
34.2639627456665	-0.465816143056695\\
34.3093025684357	-0.465793953838336\\
34.352518081665	-0.465872253573206\\
34.3881068229675	-0.465932252761191\\
34.4422211647034	-0.465985276834538\\
34.4908947944641	-0.466065952088111\\
34.528745174408	-0.466183867630645\\
34.5680906772614	-0.466254989327444\\
34.6007585525513	-0.466294073676968\\
34.6302790641785	-0.466395483207249\\
34.6656169891357	-0.466449910167422\\
34.7133736610413	-0.466545325864822\\
34.7701954841614	-0.466565151680741\\
34.7984807491302	-0.466680581460262\\
34.8278441429138	-0.466671966131111\\
34.8646836280823	-0.466738742063814\\
34.9058511257172	-0.466821610970971\\
34.9457020759583	-0.466962035128764\\
34.9868268966675	-0.466995567558675\\
35.0268816947937	-0.467093664807498\\
35.0685746669769	-0.467236847236911\\
35.1106181144714	-0.467339127304627\\
35.1477735042572	-0.467435723649728\\
35.1873760223389	-0.467464132146333\\
35.2312638759613	-0.467695283972159\\
35.2736306190491	-0.467746500209881\\
35.3104872703552	-0.468060267983039\\
35.3525714874268	-0.468114562481983\\
35.4005961418152	-0.46837586225014\\
35.4315874576569	-0.468496296307719\\
35.4757812023163	-0.46856626833649\\
35.505279302597	-0.468626827390461\\
35.5479953289032	-0.468766321111736\\
35.5880994796753	-0.468808071605954\\
35.6286807060242	-0.46894980882978\\
35.6853613853455	-0.469062008803098\\
35.7242181301117	-0.46906634982834\\
35.777679681778	-0.469124680643576\\
35.8117225170135	-0.469126387741984\\
35.8409881591797	-0.469174631005055\\
35.8708488941193	-0.469260316082854\\
35.9106495380402	-0.469262923970116\\
35.9593064785004	-0.469412543512354\\
35.9921407699585	-0.46953457007737\\
36.0254528522491	-0.469672948845221\\
36.0660166740417	-0.469649004420627\\
36.1052644252777	-0.469771629777272\\
36.1492140293121	-0.469886425627591\\
36.1898336410522	-0.469936877214122\\
36.2270593643188	-0.470146705758106\\
36.2650306224823	-0.470241416204303\\
36.3114964962006	-0.470226835174146\\
36.3472630977631	-0.470349916939906\\
36.3959591388702	-0.470374861411326\\
36.4527277946472	-0.4706188963378\\
36.5023372173309	-0.470729711808688\\
36.5414505004883	-0.470766806638146\\
36.576735496521	-0.470885454381945\\
36.6067087650299	-0.471017165571175\\
36.6377384662628	-0.4711419757304\\
36.6646549701691	-0.471167731712051\\
36.7308065891266	-0.471229580433078\\
36.7629106044769	-0.47136909633366\\
36.7923262119293	-0.471430527602828\\
36.8239917755127	-0.471479736461085\\
36.8709723949432	-0.471530470010424\\
36.9091045856476	-0.471671659469728\\
36.9501314163208	-0.471696998340409\\
36.989627122879	-0.471777537652978\\
37.0323116779327	-0.471885885678876\\
37.0716149806976	-0.472021689582586\\
37.1074512004852	-0.472093447862112\\
37.1458370685577	-0.472035838076583\\
37.1894607543945	-0.472153070687907\\
37.22469830513	-0.472321444916279\\
37.2644443511963	-0.472352041125598\\
37.3040571212769	-0.472570591163383\\
37.3465597629547	-0.47265015861009\\
37.3882277011871	-0.47285171232981\\
37.4309675693512	-0.473012986500934\\
37.4805502891541	-0.472982796025608\\
37.5072567462921	-0.473093632139477\\
37.5477213859558	-0.473202252688248\\
37.5870270729065	-0.473383075868171\\
37.6269197463989	-0.473391713807642\\
37.6711800098419	-0.473484245275235\\
37.7135214805603	-0.473533987035983\\
37.761323928833	-0.473672883365361\\
37.8074142932892	-0.473769733439331\\
37.8472588062286	-0.473821388165808\\
37.879278421402	-0.474009163991121\\
37.9102737903595	-0.474167850243898\\
37.9514532089233	-0.474295661466434\\
38.0070390701294	-0.474489399228547\\
38.040020942688	-0.474862615774491\\
38.0704591274261	-0.474934631466072\\
38.1039414405823	-0.475219210748982\\
38.1451663970947	-0.47550573241162\\
38.1851975917816	-0.475626901717595\\
38.2269814014435	-0.475854261117298\\
38.2662599086761	-0.475998600992827\\
38.3070216178894	-0.476214526723235\\
38.3450698852539	-0.476297160046684\\
38.3870418071747	-0.476585308882262\\
38.431736946106	-0.476763411386956\\
38.4727714061737	-0.476744466023667\\
38.521692276001	-0.476792938519337\\
38.5622334480286	-0.476984631121554\\
38.6254818439484	-0.477133249600231\\
38.6662049293518	-0.477100996148927\\
38.7046756744385	-0.47719512354422\\
38.742461681366	-0.477265254427961\\
38.7988414764404	-0.477506559280554\\
38.8308260440826	-0.477539027082264\\
38.8726644515991	-0.477662343920201\\
38.9100377559662	-0.477677655156483\\
38.9536960124969	-0.477789612992775\\
38.9933292865753	-0.477842183751753\\
39.0338108539581	-0.477986778856797\\
39.0739862918854	-0.478001032626364\\
39.1130623817444	-0.477934306218984\\
39.1622223854065	-0.478057637785569\\
39.2026858329773	-0.478039581418123\\
39.24800157547	-0.47805342532644\\
39.283900976181	-0.478196682352682\\
39.3212194442749	-0.478232550971006\\
39.3608195781708	-0.47835202218556\\
39.3984396457672	-0.478400583581264\\
39.4464757442474	-0.478520764265796\\
39.4997942447662	-0.478622384979125\\
39.5454111099243	-0.478801025216938\\
39.5855877399445	-0.478984572871569\\
39.6268253326416	-0.479170258401207\\
39.6679601669312	-0.47918661567005\\
39.709415435791	-0.479585888351036\\
39.7647452354431	-0.479695112759763\\
39.8134577274323	-0.479866550317763\\
39.8549821376801	-0.479921742960643\\
39.9004330635071	-0.480069183561439\\
39.9420416355133	-0.479962358721031\\
39.9842503070831	-0.479996523668422\\
40.0251598358154	-0.479913873726387\\
40.0660762786865	-0.479889986505681\\
40.0920066833496	-0.479867015178051\\
40.118421792984	-0.479750251432982\\
40.148478269577	-0.479722908361857\\
40.1882283687592	-0.479703852511015\\
40.2268948554993	-0.479649517105114\\
40.2692158222198	-0.479678426879365\\
40.3082168102264	-0.479810649786531\\
40.3595714569092	-0.47976856545205\\
40.3921794891357	-0.479822859128105\\
40.4466817378998	-0.479980396313355\\
40.4795506000519	-0.480165454208159\\
40.526175737381	-0.480239573703075\\
40.5822911262512	-0.480329948493084\\
40.6175897121429	-0.480588704355884\\
40.6518485546112	-0.480754381024713\\
40.6812591552734	-0.480835974200667\\
40.7182500362396	-0.480829265551655\\
40.7609207630157	-0.48090370679963\\
40.8024845123291	-0.481008280513501\\
40.8337602615356	-0.481020760596917\\
40.8737637996674	-0.481110555088912\\
40.9154028892517	-0.481147793575679\\
40.9550862312317	-0.481308462695429\\
40.9942796230316	-0.481342519309875\\
41.0306522846222	-0.481372015460267\\
41.0768423080444	-0.481567082052187\\
41.1173369884491	-0.481770204804175\\
41.1619231700897	-0.481840607899524\\
41.2033064365387	-0.481988121578312\\
41.2449026107788	-0.48221075525472\\
41.2829504013062	-0.482441880892114\\
41.3220682144165	-0.482726651784249\\
41.3624579906464	-0.482920745727649\\
41.4004280567169	-0.483040462345466\\
41.4483335018158	-0.483229575782458\\
41.5040426254272	-0.483429748656821\\
41.5448803901672	-0.483573882870287\\
41.5939421653748	-0.483729943414506\\
41.62460064888	-0.483903841001173\\
41.6609597206116	-0.484090951109142\\
41.6943547725677	-0.484268555240834\\
41.7537264823914	-0.484489112955308\\
41.7941334247589	-0.484586944024386\\
41.8486335277557	-0.484787722405666\\
41.8909163475037	-0.484956232504472\\
41.9348568916321	-0.485149230033465\\
41.9816377162933	-0.485356298364613\\
42.0189638137817	-0.485509776995141\\
42.0489706993103	-0.485609721813636\\
42.0786488056183	-0.48579425671063\\
42.1167438030243	-0.48604538997857\\
42.1585459709167	-0.48630758180448\\
42.1974997520447	-0.486541691479073\\
42.2380936145782	-0.486798762292516\\
42.277685880661	-0.486959964741342\\
42.3166625499725	-0.487279722781369\\
42.3621864318848	-0.487506431856806\\
42.4045004844666	-0.487752318424262\\
42.4415693283081	-0.487959252039947\\
42.4933304786682	-0.488196633403462\\
42.5358748435974	-0.488519399789091\\
42.5725865364075	-0.488755706886101\\
42.6197140216827	-0.488987522151553\\
42.6567373275757	-0.489184196796689\\
42.6871635913849	-0.48937814139163\\
42.7210779190063	-0.489626658963719\\
42.7615098953247	-0.489919396271511\\
42.8175992965698	-0.490182301341505\\
42.8518319129944	-0.49034331418633\\
42.8850080966949	-0.490460971607348\\
42.9169707298279	-0.490680468361099\\
42.9573414325714	-0.49083960461124\\
42.9963569641113	-0.491060476687933\\
43.0375657081604	-0.491235217337537\\
43.0769629478455	-0.491343563965903\\
43.1163499355316	-0.491527352611775\\
43.1579124927521	-0.49170666908181\\
43.1967799663544	-0.491783043602203\\
43.2420794963837	-0.491924350933083\\
43.2819986343384	-0.491973067102522\\
43.3228666782379	-0.492146301554961\\
43.3607411384583	-0.49234337879458\\
43.4066295623779	-0.492529319958402\\
43.4471321105957	-0.492746614544935\\
43.4842960834503	-0.4930396948841\\
43.5281400680542	-0.493194228999402\\
43.5815362930298	-0.493532054176063\\
43.6304593086243	-0.493833270356473\\
43.6709945201874	-0.494282874850685\\
43.7088809013367	-0.494394482107592\\
43.7435457706451	-0.494682033103518\\
43.7777481079102	-0.494927414184216\\
43.8114564418793	-0.495108517417885\\
43.8886590003967	-0.495361590086928\\
43.9198389053345	-0.495597941866565\\
43.9507308006287	-0.495887921026474\\
43.9812479019165	-0.496218928529656\\
44.0172836780548	-0.496520886288403\\
44.0491976737976	-0.496883833827529\\
44.0809400081635	-0.497216074540979\\
44.1411097049713	-0.49759944343136\\
44.1766052246094	-0.497853253142815\\
44.217081785202	-0.498100074766763\\
44.2411613464355	-0.498477836575655\\
44.2787268161774	-0.49877865100927\\
44.3186457157135	-0.498946197927468\\
44.3577306270599	-0.4992994730158\\
44.3989078998566	-0.499555071362974\\
44.4382910728455	-0.499875760239093\\
44.4776406288147	-0.500101229397752\\
44.5237293243408	-0.500358013577388\\
44.5638782978058	-0.500760826961611\\
44.6242914199829	-0.501170978697673\\
44.6776473522186	-0.501568701714081\\
44.717453956604	-0.501948697843852\\
44.7542922496796	-0.502370186755608\\
44.7888691425323	-0.502524606989661\\
44.8190438747406	-0.50289708555164\\
44.8509993553162	-0.503307652568588\\
44.8863570690155	-0.503642277346084\\
44.9385278224945	-0.503946188444714\\
44.9703876972198	-0.504203980629019\\
45.0042362213135	-0.504540741711373\\
45.0419678688049	-0.504760997404444\\
45.0824911594391	-0.505236672677762\\
45.1184196472168	-0.505467865457731\\
45.1630120277405	-0.505740311432866\\
45.2042210102081	-0.506146989000926\\
45.2421975135803	-0.506386250511288\\
45.2917354106903	-0.506674760866721\\
45.3231091499329	-0.506938905801636\\
45.3585793972015	-0.507147796823949\\
45.4009356498718	-0.507435932088953\\
45.4382464885712	-0.507476615472266\\
45.4799041748047	-0.5077793296603\\
45.5195140838623	-0.507992279035413\\
45.5629367828369	-0.508252553853127\\
45.6093060970306	-0.508503002356632\\
45.6567962169647	-0.508779964889266\\
45.6864140033722	-0.50902749368349\\
45.7202172279358	-0.509311176464028\\
45.7598569393158	-0.509642753465886\\
45.8012778759003	-0.50995881616511\\
45.8393321037292	-0.510362069704152\\
45.8842632770538	-0.510553832323429\\
45.9384543895721	-0.510958864241782\\
45.9863047599792	-0.51116344185321\\
46.0365653038025	-0.511496116117107\\
46.0753746032715	-0.511833179689028\\
46.1080076694489	-0.512135032071091\\
46.139032125473	-0.512438656075412\\
46.1959474086761	-0.512768532808957\\
46.2100353240967	-0.513053335868155\\
46.240959405899	-0.513295374287063\\
46.2781314849854	-0.513529846463984\\
46.3166375160217	-0.513828616726968\\
46.3583800792694	-0.514013255401794\\
46.3991601467133	-0.514293041673079\\
46.4394245147705	-0.514641348109813\\
46.4782269001007	-0.514866656560246\\
46.5179572105408	-0.515109462362549\\
46.5580995082855	-0.515363180426682\\
46.6050407886505	-0.515631727062337\\
46.642641544342	-0.515854616942223\\
46.6897587776184	-0.516219876875786\\
46.7263610363007	-0.516403813926907\\
46.7788572311401	-0.516648714045598\\
46.8220596313477	-0.517031736594216\\
46.8697752952576	-0.517121272973525\\
46.9039726257324	-0.517440085568913\\
46.9363813400269	-0.517643228080586\\
46.9719307422638	-0.517851533073882\\
47.0018155574799	-0.518101715389838\\
47.0527215003967	-0.518344741312565\\
47.0848815441132	-0.518587270544376\\
47.1199095249176	-0.518811885713893\\
47.1576728820801	-0.519080482511233\\
47.1981022357941	-0.519407676403167\\
47.2376635074615	-0.519662486645166\\
47.2790834903717	-0.519989694786314\\
47.3176147937775	-0.520218679186925\\
47.3596169948578	-0.520654157223315\\
47.4018454551697	-0.520939260368502\\
47.44389128685	-0.521292666198458\\
47.4812693595886	-0.521515933045873\\
47.5219111442566	-0.521839653010052\\
47.559974193573	-0.522034002510049\\
47.5964338779449	-0.522369022152277\\
47.6422760486603	-0.522598329751478\\
47.677503824234	-0.52283996211049\\
47.720605134964	-0.523218810388799\\
47.7765734195709	-0.523379940108257\\
47.8169150352478	-0.523722227165768\\
47.8446321487427	-0.524041205930896\\
47.8781497478485	-0.524191380540602\\
47.9185922145844	-0.524454382166052\\
47.961256980896	-0.524742669584585\\
48.0035045146942	-0.524943270915723\\
48.0537264347076	-0.524984288771111\\
48.1132941246033	-0.525296324379862\\
48.1684806346893	-0.525515256250238\\
48.2003152370453	-0.525996648033749\\
48.2335047721863	-0.526293693538907\\
48.2629747390747	-0.526632216142196\\
48.3145222663879	-0.526888566460162\\
48.3515794277191	-0.52713889511889\\
48.3823328018188	-0.527421620078717\\
48.4116883277893	-0.527772237650361\\
48.4388642311096	-0.528005682393357\\
48.4769406318665	-0.528187246649113\\
48.5176186561584	-0.528544757366045\\
48.5589010715485	-0.528827231706268\\
48.5987143516541	-0.529202855857963\\
48.6377332210541	-0.52948538555174\\
48.6772627830505	-0.529757494055736\\
48.7208909988403	-0.530097701808783\\
48.7596018314362	-0.53027134977814\\
48.8062236309052	-0.530634604752536\\
48.8572044372559	-0.530916864038496\\
48.8901705741882	-0.531071444263372\\
48.9484503269196	-0.53127649517735\\
48.9891159534454	-0.531502658733594\\
49.0224480628967	-0.531730108883664\\
49.0558128356934	-0.531868758715701\\
49.0886409282684	-0.532119006637472\\
49.134001493454	-0.53233528315258\\
49.1627745628357	-0.532577890772626\\
49.2038362026215	-0.532828662435199\\
49.2373449802399	-0.533050976888531\\
49.2770848274231	-0.533422936444762\\
49.3167505264282	-0.533632037367904\\
49.3567862510681	-0.533963091620366\\
49.3980870246887	-0.534265686739657\\
49.4396595954895	-0.534444283680306\\
49.4818098545074	-0.534689781356869\\
49.5228657722473	-0.534853845713927\\
49.560261964798	-0.534988146308972\\
49.6017575263977	-0.53521246891278\\
49.6385266780853	-0.535250264127877\\
49.6798391342163	-0.535425703049338\\
49.7177522182465	-0.535373331869969\\
49.7616505622864	-0.535562135584844\\
49.808625459671	-0.535589938122205\\
49.8612520694733	-0.535601211003582\\
49.8914177417755	-0.535742122861359\\
49.9235019683838	-0.535823078221423\\
49.961740732193	-0.535909374018741\\
50.001293182373	-0.535949716548355\\
};
\addlegendentry{$da_x$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
  -1.0  1.0\\
  -0.5  1.0\\
};
\addlegendentry{Battery\\Voltage}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.8\\
50	0.8\\
};
\end{axis}

\begin{axis}[
width=2.2in,
height=2.2in,
at={(0.677in,0.573in)},
scale only axis,
xmin = 0,
xmax = 50,
  axis y line*=right,
  axis x line=none,
  ymin=13.4, ymax=13.8,
  ylabel={Voltage [V]}
]
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.00194096565246582	13.777425411468\\
1.84975934028625	13.7607698936953\\
3.84825229644775	13.7442028268145\\
5.85590982437134	13.7278331172042\\
7.84767937660217	13.711763993597\\
9.84823131561279	13.6960906815787\\
11.8502266407013	13.6808979840531\\
13.8490905761719	13.6662578260295\\
15.850198507309	13.6522268947916\\
17.8479888439178	13.6388445616842\\
19.8486654758453	13.6261313039219\\
21.8668141365051	13.6140878507853\\
23.8561542034149	13.6026952561711\\
25.8546915054321	13.5919160475605\\
27.8501007556915	13.5816965212513\\
29.8517816066742	13.5719701499923\\
31.8483052253723	13.5626619512533\\
33.8521628379822	13.5536935455483\\
35.8509302139282	13.5449885304531\\
37.8562817573547	13.5364777235108\\
39.8489899635315	13.5281038002379\\
41.8517651557922	13.5198248814474\\
43.9114375114441	13.511616709904\\
45.8469324111938	13.5034731946368\\
47.8459002971649	13.4954052781724\\
49.8538243770599	13.4874382760351\\
};
%\addlegendentry{Battery Voltage}

\end{axis}
\end{tikzpicture}%

==> media/emborocket_structure.tex <==
\begin{tikzpicture}[>=latex,scale = 0.75]
\node at (0,0) {\includegraphics[width=2.25cm]{media/emborocket_structure.png}};
% \draw[dashed]  (-1,4.7) rectangle (1.05,3.175);
% \draw[dashed] (-1,3.175) -- (-1,2.4) -- (1.05,2.4) -- (1.05,3.175);
% \draw[dashed] (-0.4,2.4) -- (-0.4,-1.5);
% \draw[dashed] (0.5,2.4) -- (0.5,-1.5);
% \draw[dashed]  (-0.6,-1.5) rectangle (0.7,-3.7);
% \draw[->] (-3.5,4) -- (-1.5,4) -- (-1,4.25);
% \node[anchor = west] at (-3.5,4.25) {Electronics};
% \draw[->] (3,2.5) -- (2,2.5) -- (1.05,2.75);
% \node[anchor = east] at (3,2.75) {Fins};
% \draw[->] (-3.5,0) -- (-1.25,0) -- (-0.4,0.25);
% \node[anchor = west] at (-3.5,0.25) {Central Rod};
% \draw[->] (3,-2.75) -- (1.5,-2.75) -- (0.7,-2.5);
% \node[anchor = east] at (3,-2.5) {Gimbal};

\draw[dashed]  (-1,4.7) rectangle (1.05,3.175);
\draw[dashed] (-1,3.175) -- (-1,2.4) -- (1.05,2.4) -- (1.05,3.175);
\draw[dashed] (-0.4,2.4) -- (-0.4,-1.5);
\draw[dashed] (0.5,2.4) -- (0.5,-1.5);
\draw[dashed]  (-0.6,-1.5) rectangle (0.7,-3.7);
\draw[->] (-2,4) -- (-1.5,4) -- (-1,4.25);
\node[anchor = west] at (-2.,4.25) {A};
\draw[->] (2.2,2.5) -- (1.7,2.5) -- (1.05,2.75);
\node[anchor = east] at (2.2,2.75) {B};
\draw[->] (-1.5,0) -- (-1.,0) -- (-0.4,0.25);
\node[anchor = west] at (-1.5,0.25) {C};
\draw[->] (2.,-3.35) -- (1.3,-3.35) -- (0.7,-3.1);
\node[anchor = east] at (2.,-3.1) {D};
\end{tikzpicture}

==> media/gimbal.tex <==
\contourlength{1.5pt}
\begin{tikzpicture}[>=latex]
\definecolor{mycolor}{rgb}{0.23529,0.62745,0.82353}
%\node at (0,0) {\includegraphics[width=8.4cm]{media/Gimbal.jpg}};
\node at (0,0) {\includegraphics[width=8.8cm, trim={8cm 0 0 0},clip]{media/Gimbal.jpg}};
%\fill[white,opacity = 0.35]  (-4.2,2.8) rectangle (4.2,-2.8);
\fill[white,opacity = 0.35]  (-4.4,3.3) rectangle (4.4,-3.3);
%\draw[line width = 2] (-0.95,1.1) -- (-1.175,0.9) -- (-1.125,-1)node [midway, left] {\contour{white}{$b$}} -- (0.6,-0.725)node [midway, below] {\contour{white}{$c$}};
\draw[line width = 1.5] (-1.45,1.27) -- (-1.7,1.025) -- (-1.675,-1.2)node [midway, left] {\contour{white}{$b$}} -- (0.3,-0.775)node [midway, below] {\contour{white}{$c$}};
%\draw[line width = 2,white,->] (0.6,-1.1) -- (0.6,2.35)node [right] {$\boldsymbol{x}$};
\draw[dashed,line width = 1.5] (0.3,-0.775) -- (0.3,1.27)node [right,midway] {\contour{white}{$e$}} -- (-1.45,1.27)node [midway, above] {\contour{white}{$d$}};
\draw (-3.15,1.27) -- (-1.45,1.27) -- (-2.75,0.195);
\draw[->] (-2.95,1.27) arc (180:220:1.5);
\node at (-3.1,0.72) {$\phi_1$};
\draw (-2.5,-0.775) -- (0.3,-0.775) -- (-2.45,-1.375);
%\draw[->] (-2.3,-0.775) arc (180:189.2:3);
\draw[->] (-2.3,-0.775) arc (180:191:3);
\node at (-2.55,-1.1) {$\theta_1$};
\node at (-1.375,0.95) {\contour{white}{$a$}};
\end{tikzpicture}

==> media/thrust_ID.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.00000,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1000,
xmax=2000,
tick align=outside,
xlabel style={font=\color{white!15!black},yshift=0.2cm,sloped},
xlabel={\footnotesize{$\tau_{DC1}$ [µs]}},
xtick={(1000,1500,2000)},
ymin=1000,
ymax=2000,
ylabel style={font=\color{white!15!black},xshift=0.1cm,yshift = 0.2cm,sloped},
yticklabel style = {yshift = 0.2cm},
ylabel={\footnotesize{$\tau_{DC2}$ [µs]}},
ytick={(1000,1500,2000)},
zmin=-0.280058041369167,
zmax=17.0,
zlabel style={font=\color{white!15!black}},
zlabel={\footnotesize{Thrust [N]}},
ztick={(0,5,10,15)},
ticklabel style = {font=\scriptsize},
view={-25.199999999999999}{24.578358278897618},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
1200	1200	1.00366383334379\\
1300	1200	1.80700250222201\\
1400	1200	2.89556077778695\\
1500	1200	4.19998145179911\\
1600	1200	5.4849662620003\\
1700	1200	6.83567432340234\\
1800	1200	8.36748239394366\\
1900	1200	9.68617639108118\\
2000	1200	10.9871871670183\\
2000	1300	11.2731367548853\\
1900	1300	9.85977725779524\\
1800	1300	8.54328132281211\\
1700	1300	7.15519384407332\\
1600	1300	5.84809010059963\\
1500	1300	4.58493168919224\\
1400	1300	3.29221494578882\\
1300	1300	2.28392954200599\\
1200	1300	1.48497427293408\\
1200	1400	2.21382616118299\\
1300	1400	2.97435764409686\\
1400	1400	4.07311858280656\\
1500	1400	5.37148192442175\\
1600	1400	6.6473638329065\\
1700	1400	7.95424564037498\\
1800	1400	9.41433605440463\\
1900	1400	10.6668414415078\\
2000	1400	11.9154534033718\\
2000	1500	12.5174311075035\\
1900	1500	11.1197285481823\\
1800	1500	9.83833037028529\\
1700	1500	8.4739681057088\\
1600	1500	7.26125393597345\\
1500	1500	6.03602218382731\\
1400	1500	4.74239917937873\\
1300	1500	3.74179706875943\\
1200	1500	3.1031636280754\\
1200	1600	4.07390250739247\\
1300	1600	4.58737336011035\\
1400	1600	5.58280197181448\\
1500	1600	6.95318651775355\\
1600	1600	8.12094189678456\\
1700	1600	9.41141939009077\\
1800	1600	10.8612945516881\\
1900	1600	12.1197232842767\\
2000	1600	13.3338971863727\\
2000	1700	13.9391942642079\\
1900	1700	12.7038918778506\\
1800	1700	11.3786527091164\\
1700	1700	9.99887207406667\\
1600	1700	8.75347459917714\\
1500	1700	7.51220946729202\\
1400	1700	6.29564376094497\\
1300	1700	5.37499429477988\\
1200	1700	4.96670755565654\\
1200	1800	5.99406283301775\\
1300	1800	6.30036228000305\\
1400	1800	7.17601130837363\\
1500	1800	8.36793408145396\\
1600	1800	9.63708002784008\\
1700	1800	10.8759099272299\\
1800	1800	12.2386040700112\\
1900	1800	13.4555700201391\\
2000	1800	14.6199865263446\\
2000	1900	15.2812833801589\\
1900	1900	14.0353866177276\\
1800	1900	12.7879989097499\\
1700	1900	11.4196524256547\\
1600	1900	10.2730833060022\\
1500	1900	9.04506426405105\\
1400	1900	7.90740737286237\\
1300	1900	7.16132413738333\\
1200	1900	6.89122284908158\\
1200	2000	7.79292237089183\\
1300	2000	7.94421136544081\\
1400	2000	8.57193013628857\\
1500	2000	9.67434104995612\\
1600	2000	10.8414830858546\\
1700	2000	12.0225580432129\\
1800	2000	13.0407341891209\\
1900	2000	14.5445444800071\\
2000	2000	15.7325369117472\\
};
 
\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] 
rgb(0pt)=(0.2000,0.5000,0.8000); rgb(1pt)=(0.2031,0.5020,0.8008);
rgb(2pt)=(0.2063,0.5039,0.8016); rgb(3pt)=(0.2094,0.5059,0.8024);
rgb(4pt)=(0.2125,0.5078,0.8031); rgb(5pt)=(0.2157,0.5098,0.8039);
rgb(6pt)=(0.2188,0.5118,0.8047); rgb(7pt)=(0.2220,0.5137,0.8055);
rgb(8pt)=(0.2251,0.5157,0.8063); rgb(9pt)=(0.2282,0.5176,0.8071);
rgb(10pt)=(0.2314,0.5196,0.8078); rgb(11pt)=(0.2345,0.5216,0.8086);
rgb(12pt)=(0.2376,0.5235,0.8094); rgb(13pt)=(0.2408,0.5255,0.8102);
rgb(14pt)=(0.2439,0.5275,0.8110); rgb(15pt)=(0.2471,0.5294,0.8118);
rgb(16pt)=(0.2502,0.5314,0.8125); rgb(17pt)=(0.2533,0.5333,0.8133);
rgb(18pt)=(0.2565,0.5353,0.8141); rgb(19pt)=(0.2596,0.5373,0.8149);
rgb(20pt)=(0.2627,0.5392,0.8157); rgb(21pt)=(0.2659,0.5412,0.8165);
rgb(22pt)=(0.2690,0.5431,0.8173); rgb(23pt)=(0.2722,0.5451,0.8180);
rgb(24pt)=(0.2753,0.5471,0.8188); rgb(25pt)=(0.2784,0.5490,0.8196);
rgb(26pt)=(0.2816,0.5510,0.8204); rgb(27pt)=(0.2847,0.5529,0.8212);
rgb(28pt)=(0.2878,0.5549,0.8220); rgb(29pt)=(0.2910,0.5569,0.8227);
rgb(30pt)=(0.2941,0.5588,0.8235); rgb(31pt)=(0.2973,0.5608,0.8243);
rgb(32pt)=(0.3004,0.5627,0.8251); rgb(33pt)=(0.3035,0.5647,0.8259);
rgb(34pt)=(0.3067,0.5667,0.8267); rgb(35pt)=(0.3098,0.5686,0.8275);
rgb(36pt)=(0.3129,0.5706,0.8282); rgb(37pt)=(0.3161,0.5725,0.8290);
rgb(38pt)=(0.3192,0.5745,0.8298); rgb(39pt)=(0.3224,0.5765,0.8306);
rgb(40pt)=(0.3255,0.5784,0.8314); rgb(41pt)=(0.3286,0.5804,0.8322);
rgb(42pt)=(0.3318,0.5824,0.8329); rgb(43pt)=(0.3349,0.5843,0.8337);
rgb(44pt)=(0.3380,0.5863,0.8345); rgb(45pt)=(0.3412,0.5882,0.8353);
rgb(46pt)=(0.3443,0.5902,0.8361); rgb(47pt)=(0.3475,0.5922,0.8369);
rgb(48pt)=(0.3506,0.5941,0.8376); rgb(49pt)=(0.3537,0.5961,0.8384);
rgb(50pt)=(0.3569,0.5980,0.8392); rgb(51pt)=(0.3600,0.6000,0.8400);
rgb(52pt)=(0.3631,0.6020,0.8408); rgb(53pt)=(0.3663,0.6039,0.8416);
rgb(54pt)=(0.3694,0.6059,0.8424); rgb(55pt)=(0.3725,0.6078,0.8431);
rgb(56pt)=(0.3757,0.6098,0.8439); rgb(57pt)=(0.3788,0.6118,0.8447);
rgb(58pt)=(0.3820,0.6137,0.8455); rgb(59pt)=(0.3851,0.6157,0.8463);
rgb(60pt)=(0.3882,0.6176,0.8471); rgb(61pt)=(0.3914,0.6196,0.8478);
rgb(62pt)=(0.3945,0.6216,0.8486); rgb(63pt)=(0.3976,0.6235,0.8494);
rgb(64pt)=(0.4008,0.6255,0.8502); rgb(65pt)=(0.4039,0.6275,0.8510);
rgb(66pt)=(0.4071,0.6294,0.8518); rgb(67pt)=(0.4102,0.6314,0.8525);
rgb(68pt)=(0.4133,0.6333,0.8533); rgb(69pt)=(0.4165,0.6353,0.8541);
rgb(70pt)=(0.4196,0.6373,0.8549); rgb(71pt)=(0.4227,0.6392,0.8557);
rgb(72pt)=(0.4259,0.6412,0.8565); rgb(73pt)=(0.4290,0.6431,0.8573);
rgb(74pt)=(0.4322,0.6451,0.8580); rgb(75pt)=(0.4353,0.6471,0.8588);
rgb(76pt)=(0.4384,0.6490,0.8596); rgb(77pt)=(0.4416,0.6510,0.8604);
rgb(78pt)=(0.4447,0.6529,0.8612); rgb(79pt)=(0.4478,0.6549,0.8620);
rgb(80pt)=(0.4510,0.6569,0.8627); rgb(81pt)=(0.4541,0.6588,0.8635);
rgb(82pt)=(0.4573,0.6608,0.8643); rgb(83pt)=(0.4604,0.6627,0.8651);
rgb(84pt)=(0.4635,0.6647,0.8659); rgb(85pt)=(0.4667,0.6667,0.8667);
rgb(86pt)=(0.4698,0.6686,0.8675); rgb(87pt)=(0.4729,0.6706,0.8682);
rgb(88pt)=(0.4761,0.6725,0.8690); rgb(89pt)=(0.4792,0.6745,0.8698);
rgb(90pt)=(0.4824,0.6765,0.8706); rgb(91pt)=(0.4855,0.6784,0.8714);
rgb(92pt)=(0.4886,0.6804,0.8722); rgb(93pt)=(0.4918,0.6824,0.8729);
rgb(94pt)=(0.4949,0.6843,0.8737); rgb(95pt)=(0.4980,0.6863,0.8745);
rgb(96pt)=(0.5012,0.6882,0.8753); rgb(97pt)=(0.5043,0.6902,0.8761);
rgb(98pt)=(0.5075,0.6922,0.8769); rgb(99pt)=(0.5106,0.6941,0.8776);
rgb(100pt)=(0.5137,0.6961,0.8784); rgb(101pt)=(0.5169,0.6980,0.8792);
rgb(102pt)=(0.5200,0.7000,0.8800); rgb(103pt)=(0.5231,0.7020,0.8808);
rgb(104pt)=(0.5263,0.7039,0.8816); rgb(105pt)=(0.5294,0.7059,0.8824);
rgb(106pt)=(0.5325,0.7078,0.8831); rgb(107pt)=(0.5357,0.7098,0.8839);
rgb(108pt)=(0.5388,0.7118,0.8847); rgb(109pt)=(0.5420,0.7137,0.8855);
rgb(110pt)=(0.5451,0.7157,0.8863); rgb(111pt)=(0.5482,0.7176,0.8871);
rgb(112pt)=(0.5514,0.7196,0.8878); rgb(113pt)=(0.5545,0.7216,0.8886);
rgb(114pt)=(0.5576,0.7235,0.8894); rgb(115pt)=(0.5608,0.7255,0.8902);
rgb(116pt)=(0.5639,0.7275,0.8910); rgb(117pt)=(0.5671,0.7294,0.8918);
rgb(118pt)=(0.5702,0.7314,0.8925); rgb(119pt)=(0.5733,0.7333,0.8933);
rgb(120pt)=(0.5765,0.7353,0.8941); rgb(121pt)=(0.5796,0.7373,0.8949);
rgb(122pt)=(0.5827,0.7392,0.8957); rgb(123pt)=(0.5859,0.7412,0.8965);
rgb(124pt)=(0.5890,0.7431,0.8973); rgb(125pt)=(0.5922,0.7451,0.8980);
rgb(126pt)=(0.5953,0.7471,0.8988); rgb(127pt)=(0.5984,0.7490,0.8996);
rgb(128pt)=(0.6016,0.7510,0.9004); rgb(129pt)=(0.6047,0.7529,0.9012);
rgb(130pt)=(0.6078,0.7549,0.9020); rgb(131pt)=(0.6110,0.7569,0.9027);
rgb(132pt)=(0.6141,0.7588,0.9035); rgb(133pt)=(0.6173,0.7608,0.9043);
rgb(134pt)=(0.6204,0.7627,0.9051); rgb(135pt)=(0.6235,0.7647,0.9059);
rgb(136pt)=(0.6267,0.7667,0.9067); rgb(137pt)=(0.6298,0.7686,0.9075);
rgb(138pt)=(0.6329,0.7706,0.9082); rgb(139pt)=(0.6361,0.7725,0.9090);
rgb(140pt)=(0.6392,0.7745,0.9098); rgb(141pt)=(0.6424,0.7765,0.9106);
rgb(142pt)=(0.6455,0.7784,0.9114); rgb(143pt)=(0.6486,0.7804,0.9122);
rgb(144pt)=(0.6518,0.7824,0.9129); rgb(145pt)=(0.6549,0.7843,0.9137);
rgb(146pt)=(0.6580,0.7863,0.9145); rgb(147pt)=(0.6612,0.7882,0.9153);
rgb(148pt)=(0.6643,0.7902,0.9161); rgb(149pt)=(0.6675,0.7922,0.9169);
rgb(150pt)=(0.6706,0.7941,0.9176); rgb(151pt)=(0.6737,0.7961,0.9184);
rgb(152pt)=(0.6769,0.7980,0.9192); rgb(153pt)=(0.6800,0.8000,0.9200);
rgb(154pt)=(0.6831,0.8020,0.9208); rgb(155pt)=(0.6863,0.8039,0.9216);
rgb(156pt)=(0.6894,0.8059,0.9224); rgb(157pt)=(0.6925,0.8078,0.9231);
rgb(158pt)=(0.6957,0.8098,0.9239); rgb(159pt)=(0.6988,0.8118,0.9247);
rgb(160pt)=(0.7020,0.8137,0.9255); rgb(161pt)=(0.7051,0.8157,0.9263);
rgb(162pt)=(0.7082,0.8176,0.9271); rgb(163pt)=(0.7114,0.8196,0.9278);
rgb(164pt)=(0.7145,0.8216,0.9286); rgb(165pt)=(0.7176,0.8235,0.9294);
rgb(166pt)=(0.7208,0.8255,0.9302); rgb(167pt)=(0.7239,0.8275,0.9310);
rgb(168pt)=(0.7271,0.8294,0.9318); rgb(169pt)=(0.7302,0.8314,0.9325);
rgb(170pt)=(0.7333,0.8333,0.9333); rgb(171pt)=(0.7365,0.8353,0.9341);
rgb(172pt)=(0.7396,0.8373,0.9349); rgb(173pt)=(0.7427,0.8392,0.9357);
rgb(174pt)=(0.7459,0.8412,0.9365); rgb(175pt)=(0.7490,0.8431,0.9373);
rgb(176pt)=(0.7522,0.8451,0.9380); rgb(177pt)=(0.7553,0.8471,0.9388);
rgb(178pt)=(0.7584,0.8490,0.9396); rgb(179pt)=(0.7616,0.8510,0.9404);
rgb(180pt)=(0.7647,0.8529,0.9412); rgb(181pt)=(0.7678,0.8549,0.9420);
rgb(182pt)=(0.7710,0.8569,0.9427); rgb(183pt)=(0.7741,0.8588,0.9435);
rgb(184pt)=(0.7773,0.8608,0.9443); rgb(185pt)=(0.7804,0.8627,0.9451);
rgb(186pt)=(0.7835,0.8647,0.9459); rgb(187pt)=(0.7867,0.8667,0.9467);
rgb(188pt)=(0.7898,0.8686,0.9475); rgb(189pt)=(0.7929,0.8706,0.9482);
rgb(190pt)=(0.7961,0.8725,0.9490); rgb(191pt)=(0.7992,0.8745,0.9498);
rgb(192pt)=(0.8024,0.8765,0.9506); rgb(193pt)=(0.8055,0.8784,0.9514);
rgb(194pt)=(0.8086,0.8804,0.9522); rgb(195pt)=(0.8118,0.8824,0.9529);
rgb(196pt)=(0.8149,0.8843,0.9537); rgb(197pt)=(0.8180,0.8863,0.9545);
rgb(198pt)=(0.8212,0.8882,0.9553); rgb(199pt)=(0.8243,0.8902,0.9561);
rgb(200pt)=(0.8275,0.8922,0.9569); rgb(201pt)=(0.8306,0.8941,0.9576);
rgb(202pt)=(0.8337,0.8961,0.9584); rgb(203pt)=(0.8369,0.8980,0.9592);
rgb(204pt)=(0.8400,0.9000,0.9600); rgb(205pt)=(0.8431,0.9020,0.9608);
rgb(206pt)=(0.8463,0.9039,0.9616); rgb(207pt)=(0.8494,0.9059,0.9624);
rgb(208pt)=(0.8525,0.9078,0.9631); rgb(209pt)=(0.8557,0.9098,0.9639);
rgb(210pt)=(0.8588,0.9118,0.9647); rgb(211pt)=(0.8620,0.9137,0.9655);
rgb(212pt)=(0.8651,0.9157,0.9663); rgb(213pt)=(0.8682,0.9176,0.9671);
rgb(214pt)=(0.8714,0.9196,0.9678); rgb(215pt)=(0.8745,0.9216,0.9686);
rgb(216pt)=(0.8776,0.9235,0.9694); rgb(217pt)=(0.8808,0.9255,0.9702);
rgb(218pt)=(0.8839,0.9275,0.9710); rgb(219pt)=(0.8871,0.9294,0.9718);
rgb(220pt)=(0.8902,0.9314,0.9725); rgb(221pt)=(0.8933,0.9333,0.9733);
rgb(222pt)=(0.8965,0.9353,0.9741); rgb(223pt)=(0.8996,0.9373,0.9749);
rgb(224pt)=(0.9027,0.9392,0.9757); rgb(225pt)=(0.9059,0.9412,0.9765);
rgb(226pt)=(0.9090,0.9431,0.9773); rgb(227pt)=(0.9122,0.9451,0.9780);
rgb(228pt)=(0.9153,0.9471,0.9788); rgb(229pt)=(0.9184,0.9490,0.9796);
rgb(230pt)=(0.9216,0.9510,0.9804); rgb(231pt)=(0.9247,0.9529,0.9812);
rgb(232pt)=(0.9278,0.9549,0.9820); rgb(233pt)=(0.9310,0.9569,0.9827);
rgb(234pt)=(0.9341,0.9588,0.9835); rgb(235pt)=(0.9373,0.9608,0.9843);
rgb(236pt)=(0.9404,0.9627,0.9851); rgb(237pt)=(0.9435,0.9647,0.9859);
rgb(238pt)=(0.9467,0.9667,0.9867); rgb(239pt)=(0.9498,0.9686,0.9875);
rgb(240pt)=(0.9529,0.9706,0.9882); rgb(241pt)=(0.9561,0.9725,0.9890);
rgb(242pt)=(0.9592,0.9745,0.9898); rgb(243pt)=(0.9624,0.9765,0.9906);
rgb(244pt)=(0.9655,0.9784,0.9914); rgb(245pt)=(0.9686,0.9804,0.9922);
rgb(246pt)=(0.9718,0.9824,0.9929); rgb(247pt)=(0.9749,0.9843,0.9937);
rgb(248pt)=(0.9780,0.9863,0.9945); rgb(249pt)=(0.9812,0.9882,0.9953);
rgb(250pt)=(0.9843,0.9902,0.9961); rgb(251pt)=(0.9875,0.9922,0.9969);
rgb(252pt)=(0.9906,0.9941,0.9976); rgb(253pt)=(0.9937,0.9961,0.9984);
rgb(254pt)=(0.9969,0.9980,0.9992); rgb(255pt)=(1.0000,1.0000,1.0000)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1000	1000	-0.280058041369167	-0.280058041369167\\
1000	1050	-0.247574680922158	-0.247574680922158\\
1000	1100	-0.140579091343714	-0.140579091343714\\
1000	1150	0.0351608615799073	0.0351608615799073\\
1000	1200	0.27387731206243	0.27387731206243\\
1000	1250	0.569802394317568	0.569802394317568\\
1000	1300	0.917168242559054	0.917168242559054\\
1000	1350	1.31020699100059	1.31020699100059\\
1000	1400	1.74315077385592	1.74315077385592\\
1000	1450	2.21023172533876	2.21023172533876\\
1000	1500	2.70568197966281	2.70568197966281\\
1000	1550	3.22373367104183	3.22373367104183\\
1000	1600	3.75861893368953	3.75861893368953\\
1000	1650	4.3045699018196	4.3045699018196\\
1000	1700	4.85581870964581	4.85581870964581\\
1000	1750	5.40659749138188	5.40659749138188\\
1000	1800	5.95113838124149	5.95113838124149\\
1000	1850	6.48367351343838	6.48367351343838\\
1000	1900	6.99843502218629	6.99843502218629\\
1000	1950	7.48965504169892	7.48965504169892\\
1000	2000	7.95156570619	7.95156570619\\
1050	1000	-0.195586417177139	-0.195586417177139\\
1050	1050	-0.174609988667948	-0.174609988667948\\
1050	1100	-0.0796823530725295	-0.0796823530725295\\
1050	1150	0.0834286238228419	0.0834286238228419\\
1050	1200	0.308955076231861	0.308955076231861\\
1050	1250	0.59112913836827	0.59112913836827\\
1050	1300	0.9241829444458	0.9241829444458\\
1050	1350	1.30234862867815	1.30234862867815\\
1050	1400	1.71985832527905	1.71985832527905\\
1050	1450	2.17094416846224	2.17094416846224\\
1050	1500	2.64983829244142	2.64983829244142\\
1050	1550	3.15077283143032	3.15077283143032\\
1050	1600	3.66797991964267	3.66797991964267\\
1050	1650	4.19569169129216	4.19569169129216\\
1050	1700	4.72814028059256	4.72814028059256\\
1050	1750	5.25955782175756	5.25955782175756\\
1050	1800	5.78417644900089	5.78417644900089\\
1050	1850	6.29622829653629	6.29622829653629\\
1050	1900	6.78994549857747	6.78994549857747\\
1050	1950	7.25956018933811	7.25956018933811\\
1050	2000	7.69930450303197	7.69930450303197\\
1100	1000	-0.0161191410667323	-0.0161191410667323\\
1100	1050	-0.00568047950040906	-0.00568047950040906\\
1100	1100	0.078148367106909	0.078148367106909\\
1100	1150	0.229599532968946	0.229599532968946\\
1100	1200	0.442905152299396	0.442905152299396\\
1100	1250	0.712297359312011	0.712297359312011\\
1100	1300	1.03200828822051	1.03200828822051\\
1100	1350	1.3962700732386	1.3962700732386\\
1100	1400	1.79931484858	1.79931484858\\
1100	1450	2.23537474845847	2.23537474845847\\
1100	1500	2.69868190708769	2.69868190708769\\
1100	1550	3.18346845868141	3.18346845868141\\
1100	1600	3.68396653745333	3.68396653745333\\
1100	1650	4.19440827761717	4.19440827761717\\
1100	1700	4.7090258133867	4.7090258133867\\
1100	1750	5.22205127897558	5.22205127897558\\
1100	1800	5.72771680859756	5.72771680859756\\
1100	1850	6.22025453646637	6.22025453646637\\
1100	1900	6.69389659679574	6.69389659679574\\
1100	1950	7.14287512379932	7.14287512379932\\
1100	2000	7.56142225169094	7.56142225169094\\
1150	1000	0.250500564483207	0.250500564483207\\
1150	1050	0.251370624101598	0.251370624101598\\
1150	1100	0.32506984671574	0.32506984671574\\
1150	1150	0.465830366539354	0.465830366539354\\
1150	1200	0.66788431778618	0.66788431778618\\
1150	1250	0.925463834669927	0.925463834669927\\
1150	1300	1.23280105140433	1.23280105140433\\
1150	1350	1.58412810220305	1.58412810220305\\
1150	1400	1.97367712127992	1.97367712127992\\
1150	1450	2.39568024284859	2.39568024284859\\
1150	1500	2.84436960112275	2.84436960112275\\
1150	1550	3.31397733031621	3.31397733031621\\
1150	1600	3.79873556464262	3.79873556464262\\
1150	1650	4.29287643831575	4.29287643831575\\
1150	1700	4.79063208554932	4.79063208554932\\
1150	1750	5.28623464055702	5.28623464055702\\
1150	1800	5.7739162375526	5.7739162375526\\
1150	1850	6.24790901074976	6.24790901074976\\
1150	1900	6.70244509436222	6.70244509436222\\
1150	1950	7.13175662260372	7.13175662260372\\
1150	2000	7.53007572968799	7.53007572968799\\
1200	1000	0.596429476993834	0.596429476993834\\
1200	1050	0.588700099659214	0.588700099659214\\
1200	1100	0.65323886327511	0.65323886327511\\
1200	1150	0.784277902055248	0.784277902055248\\
1200	1200	0.976049350213367	0.976049350213367\\
1200	1250	1.22278534196317	1.22278534196317\\
1200	1300	1.51871801151839	1.51871801151839\\
1200	1350	1.85807949309272	1.85807949309272\\
1200	1400	2.23510192089995	2.23510192089995\\
1200	1450	2.64401742915375	2.64401742915375\\
1200	1500	3.07905815206781	3.07905815206781\\
1200	1550	3.53445622385593	3.53445622385593\\
1200	1600	4.00444377873179	4.00444377873179\\
1200	1650	4.48325295090911	4.48325295090911\\
1200	1700	4.96511587460164	4.96511587460164\\
1200	1750	5.44426468402309	5.44426468402309\\
1200	1800	5.91493151338717	5.91493151338717\\
1200	1850	6.37134849690761	6.37134849690761\\
1200	1900	6.80774776879811	6.80774776879811\\
1200	1950	7.21836146327242	7.21836146327242\\
1200	2000	7.59742171454428	7.59742171454428\\
1250	1000	1.01382437398626	1.01382437398626\\
1250	1050	0.998464724693555	0.998464724693555\\
1250	1100	1.05481219430613	1.05481219430613\\
1250	1150	1.17709891703772	1.17709891703772\\
1250	1200	1.35955702710206	1.35955702710206\\
1250	1250	1.59641865871285	1.59641865871285\\
1250	1300	1.88191594608383	1.88191594608383\\
1250	1350	2.21028102342867	2.21028102342867\\
1250	1400	2.57574602496119	2.57574602496119\\
1250	1450	2.97254308489505	2.97254308489505\\
1250	1500	3.39490433744394	3.39490433744394\\
1250	1550	3.83706191682165	3.83706191682165\\
1250	1600	4.29324795724187	4.29324795724187\\
1250	1650	4.75769459291833	4.75769459291833\\
1250	1700	5.22463395806476	5.22463395806476\\
1250	1750	5.68829818689487	5.68829818689487\\
1250	1800	6.14291941362239	6.14291941362239\\
1250	1850	6.58272977246104	6.58272977246104\\
1250	1900	7.00196139762451	7.00196139762451\\
1250	1950	7.39484642332656	7.39484642332656\\
1250	2000	7.7556169837809	7.7556169837809\\
1300	1000	1.49484203298166	1.49484203298166\\
1300	1050	1.47282127672579	1.47282127672579\\
1300	1100	1.52194661732998	1.52194661732998\\
1300	1150	1.63645018900794	1.63645018900794\\
1300	1200	1.81056412597343	1.81056412597343\\
1300	1250	2.03852056244013	2.03852056244013\\
1300	1300	2.31455163262179	2.31455163262179\\
1300	1350	2.63288947073209	2.63288947073209\\
1300	1400	2.98776621098482	2.98776621098482\\
1300	1450	3.37341398759367	3.37341398759367\\
1300	1500	3.78406493477231	3.78406493477231\\
1300	1550	4.21395118673455	4.21395118673455\\
1300	1600	4.65730487769407	4.65730487769407\\
1300	1650	5.10835814186458	5.10835814186458\\
1300	1700	5.56134311345984	5.56134311345984\\
1300	1750	6.01049192669353	6.01049192669353\\
1300	1800	6.45003671577943	6.45003671577943\\
1300	1850	6.87420961493119	6.87420961493119\\
1300	1900	7.27724275836256	7.27724275836256\\
1300	1950	7.6533682802873	7.6533682802873\\
1300	2000	7.99681831491908	7.99681831491908\\
1350	1000	2.03163923150115	2.03163923150115\\
1350	1050	2.00392653327706	2.00392653327706\\
1350	1100	2.04679890986778	2.04679890986778\\
1350	1150	2.15448849548705	2.15448849548705\\
1350	1200	2.32122742434862	2.32122742434862\\
1350	1250	2.54124783066615	2.54124783066615\\
1350	1300	2.80878184865342	2.80878184865342\\
1350	1350	3.11806161252409	3.11806161252409\\
1350	1400	3.46331925649199	3.46331925649199\\
1350	1450	3.83878691477074	3.83878691477074\\
1350	1500	4.23869672157407	4.23869672157407\\
1350	1550	4.65728081111575	4.65728081111575\\
1350	1600	5.08877131760948	5.08877131760948\\
1350	1650	5.527400375269	5.527400375269\\
1350	1700	5.96740011830801	5.96740011830801\\
1350	1750	6.40300268094023	6.40300268094023\\
1350	1800	6.8284401973794	6.8284401973794\\
1350	1850	7.23794480183924	7.23794480183924\\
1350	1900	7.62574862853342	7.62574862853342\\
1350	1950	7.98608381167576	7.98608381167576\\
1350	2000	8.31318248547989	8.31318248547989\\
1400	1000	2.61637274706588	2.61637274706588\\
1400	1050	2.58393727186847	2.58393727186847\\
1400	1100	2.62152584944066	2.62152584944066\\
1400	1150	2.72337061399618	2.72337061399618\\
1400	1200	2.88370369974872	2.88370369974872\\
1400	1250	3.09675724091204	3.09675724091204\\
1400	1300	3.35676337169984	3.35676337169984\\
1400	1350	3.65795422632585	3.65795422632585\\
1400	1400	3.99456193900379	3.99456193900379\\
1400	1450	4.36081864394739	4.36081864394739\\
1400	1500	4.75095647537036	4.75095647537036\\
1400	1550	5.15920756748642	5.15920756748642\\
1400	1600	5.57980405450929	5.57980405450929\\
1400	1650	6.00697807065271	6.00697807065271\\
1400	1700	6.4349617501304	6.4349617501304\\
1400	1750	6.85798722715609	6.85798722715609\\
1400	1800	7.27028663594344	7.27028663594344\\
1400	1850	7.66609211070628	7.66609211070628\\
1400	1900	8.03963578565825	8.03963578565825\\
1400	1950	8.38514979501307	8.38514979501307\\
1400	2000	8.69686627298451	8.69686627298451\\
1450	1000	3.241199357197	3.241199357197\\
1450	1050	3.20501027002123	3.20501027002123\\
1450	1100	3.23828421356982	3.23828421356982\\
1450	1150	3.33525332205648	3.33525332205648\\
1450	1200	3.49014972969498	3.49014972969498\\
1450	1250	3.69720557069899	3.69720557069899\\
1450	1300	3.95065297928226	3.95065297928226\\
1450	1350	4.24472408965848	4.24472408965848\\
1450	1400	4.57365103604144	4.57365103604144\\
1450	1450	4.93166595264481	4.93166595264481\\
1450	1500	5.31300097368228	5.31300097368228\\
1450	1550	5.71188823336765	5.71188823336765\\
1450	1600	6.12255986591461	6.12255986591461\\
1450	1650	6.53924800553687	6.53924800553687\\
1450	1700	6.95618478644818	6.95618478644818\\
1450	1750	7.36760234286223	7.36760234286223\\
1450	1800	7.76773280899278	7.76773280899278\\
1450	1850	8.15080831905351	8.15080831905351\\
1450	1900	8.51106100725815	8.51106100725815\\
1450	1950	8.84272300782043	8.84272300782043\\
1450	2000	9.1400264549541	9.1400264549541\\
1500	1000	3.89827583941562	3.89827583941562\\
1500	1050	3.8593023052564	3.8593023052564\\
1500	1100	3.8892307797763	3.8892307797763\\
1500	1150	3.98229339718906	3.98229339718906\\
1500	1200	4.13272229170841	4.13272229170841\\
1500	1250	4.33474959754805	4.33474959754805\\
1500	1300	4.58260744892171	4.58260744892171\\
1500	1350	4.8705279800431	4.8705279800431\\
1500	1400	5.19274332512599	5.19274332512599\\
1500	1450	5.54348561838405	5.54348561838405\\
1500	1500	5.916986994031	5.916986994031\\
1500	1550	6.3074795862806	6.3074795862806\\
1500	1600	6.70919552934656	6.70919552934656\\
1500	1650	7.11636695744258	7.11636695744258\\
1500	1700	7.52322600478244	7.52322600478244\\
1500	1750	7.9240048055798	7.9240048055798\\
1500	1800	8.31293549404842	8.31293549404842\\
1500	1850	8.684250204402	8.684250204402\\
1500	1900	9.03218107085424	9.03218107085424\\
1500	1950	9.35096022761893	9.35096022761893\\
1500	2000	9.63481980890973	9.63481980890973\\
1550	1000	4.57975897124289	4.57975897124289\\
1550	1050	4.53897015509515	4.53897015509515\\
1550	1100	4.56652232558131	4.56652232558131\\
1550	1150	4.65664761691508	4.65664761691508\\
1550	1200	4.80357816331022	4.80357816331022\\
1550	1250	5.00154609898041	5.00154609898041\\
1550	1300	5.2447835581394	5.2447835581394\\
1550	1350	5.52752267500086	5.52752267500086\\
1550	1400	5.84399558377862	5.84399558377862\\
1550	1450	6.18843441868631	6.18843441868631\\
1550	1500	6.55507131393765	6.55507131393765\\
1550	1550	6.93813840374641	6.93813840374641\\
1550	1600	7.33186782232631	7.33186782232631\\
1550	1650	7.73049170389103	7.73049170389103\\
1550	1700	8.12824218265433	8.12824218265433\\
1550	1750	8.51935139282995	8.51935139282995\\
1550	1800	8.89805146863157	8.89805146863157\\
1550	1850	9.25857454427292	9.25857454427292\\
1550	1900	9.5951527539677	9.5951527539677\\
1550	1950	9.90201823192969	9.90201823192969\\
1550	2000	10.1734031123726	10.1734031123726\\
1600	1000	5.27780553019998	5.27780553019998\\
1600	1050	5.23617059705865	5.23617059705865\\
1600	1100	5.26231562850598	5.26231562850598\\
1600	1150	5.3504727587557	5.3504727587557\\
1600	1200	5.49487412202155	5.49487412202155\\
1600	1250	5.68975185251722	5.68975185251722\\
1600	1300	5.92933808445646	5.92933808445646\\
1600	1350	6.20786495205295	6.20786495205295\\
1600	1400	6.51956458952049	6.51956458952049\\
1600	1450	6.85866913107274	6.85866913107274\\
1600	1500	7.21941071092339	7.21941071092339\\
1600	1550	7.59602146328626	7.59602146328626\\
1600	1600	7.982733522375	7.982733522375\\
1600	1650	8.37377902240336	8.37377902240336\\
1600	1700	8.76339009758507	8.76339009758507\\
1600	1750	9.14579888213384	9.14579888213384\\
1600	1800	9.51523751026338	9.51523751026338\\
1600	1850	9.86593811618744	9.86593811618744\\
1600	1900	10.1921328341197	10.1921328341197\\
1600	1950	10.4880537982739	10.4880537982739\\
1600	2000	10.7479331428638	10.7479331428638\\
1650	1000	5.98457229380796	5.98457229380796\\
1650	1050	5.94306040866796	5.94306040866796\\
1650	1100	5.96876746607139	5.96876746607139\\
1650	1150	6.055925600232	6.055925600232\\
1650	1200	6.19876694536348	6.19876694536348\\
1650	1250	6.39152363567956	6.39152363567956\\
1650	1300	6.62842780539398	6.62842780539398\\
1650	1350	6.90371158872043	6.90371158872043\\
1650	1400	7.21160711987266	7.21160711987266\\
1650	1450	7.5463465330644	7.5463465330644\\
1650	1500	7.90216196250933	7.90216196250933\\
1650	1550	8.27328554242121	8.27328554242121\\
1650	1600	8.65394940701375	8.65394940701375\\
1650	1650	9.03838569050066	9.03838569050066\\
1650	1700	9.42082652709568	9.42082652709568\\
1650	1750	9.79550405101254	9.79550405101254\\
1650	1800	10.1566503964649	10.1566503964649\\
1650	1850	10.4984976976666	10.4984976976666\\
1650	1900	10.8152780888313	10.8152780888313\\
1650	1950	11.1012237041726	11.1012237041726\\
1650	2000	11.3505666779044	11.3505666779044\\
1700	1000	6.69221603958804	6.69221603958804\\
1700	1050	6.6517963674443	6.6517963674443\\
1700	1100	6.67803461579877	6.67803461579877\\
1700	1150	6.76516291886519	6.76516291886519\\
1700	1200	6.90741341085723	6.90741341085723\\
1700	1250	7.09901822598865	7.09901822598865\\
1700	1300	7.33420949847318	7.33420949847318\\
1700	1350	7.6072193625245	7.6072193625245\\
1700	1400	7.91227995235637	7.91227995235637\\
1700	1450	8.24362340218252	8.24362340218252\\
1700	1500	8.59548184621664	8.59548184621664\\
1700	1550	8.96208741867245	8.96208741867245\\
1700	1600	9.3376722537637	9.3376722537637\\
1700	1650	9.71646848570409	9.71646848570409\\
1700	1700	10.0927082487074	10.0927082487074\\
1700	1750	10.4606236769873	10.4606236769873\\
1700	1800	10.8144469047574	10.8144469047574\\
1700	1850	11.1484100662317	11.1484100662317\\
1700	1900	11.4567452956237	11.4567452956237\\
1700	1950	11.7336847271471	11.7336847271471\\
1700	2000	11.9734604950158	11.9734604950158\\
1750	1000	7.39289354506135	7.39289354506135\\
1750	1050	7.35453525090882	7.35453525090882\\
1750	1100	7.38227385520925	7.38227385520925\\
1750	1150	7.47034149217638	7.47034149217638\\
1750	1200	7.61297029602393	7.61297029602393\\
1750	1250	7.80439240096562	7.80439240096562\\
1750	1300	8.03883994121516	8.03883994121516\\
1750	1350	8.3105450509863	8.3105450509863\\
1750	1400	8.61373986449275	8.61373986449275\\
1750	1450	8.94265651594822	8.94265651594822\\
1750	1500	9.29152713956645	9.29152713956645\\
1750	1550	9.65458386956114	9.65458386956114\\
1750	1600	10.026058840146	10.026058840146\\
1750	1650	10.4001841855348	10.4001841855348\\
1750	1700	10.7711920399413	10.7711920399413\\
1750	1750	11.1333145375791	11.1333145375791\\
1750	1800	11.480783812662	11.480783812662\\
1750	1850	11.8078319994037	11.8078319994037\\
1750	1900	12.108691232018	12.108691232018\\
1750	1950	12.3775936447184	12.3775936447184\\
1750	2000	12.6087713717189	12.6087713717189\\
1800	1000	8.07876158774905	8.07876158774905\\
1800	1050	8.04343383658264	8.04343383658264\\
1800	1100	8.07364196182396	8.07364196182396\\
1800	1150	8.16361809768674	8.16361809768674\\
1800	1200	8.30759437838472	8.30759437838472\\
1800	1250	8.4998029381316	8.4998029381316\\
1800	1300	8.73447591114112	8.73447591114112\\
1800	1350	9.00584543162696	9.00584543162696\\
1800	1400	9.30814363380292	9.30814363380292\\
1800	1450	9.63560265188267	9.63560265188267\\
1800	1500	9.9824546200799	9.9824546200799\\
1800	1550	10.3429316726084	10.3429316726084\\
1800	1600	10.7112659436819	10.7112659436819\\
1800	1650	11.081689567514	11.081689567514\\
1800	1700	11.4484346783186	11.4484346783186\\
1800	1750	11.8057334103093	11.8057334103093\\
1800	1800	12.1478178976998	12.1478178976998\\
1800	1850	12.4689202747039	12.4689202747039\\
1800	1900	12.7632726755353	12.7632726755353\\
1800	1950	13.0251072344078	13.0251072344078\\
1800	2000	13.248656085535	13.248656085535\\
1850	1000	8.7419769451722	8.7419769451722\\
1850	1050	8.71064890198682	8.71064890198682\\
1850	1100	8.74429571316397	8.74429571316397\\
1850	1150	8.83714951291736	8.83714951291736\\
1850	1200	8.98344243546067	8.98344243546067\\
1850	1250	9.17740661500768	9.17740661500768\\
1850	1300	9.4132741857721	9.4132741857721\\
1850	1350	9.68527728196759	9.68527728196759\\
1850	1400	9.98764803780799	9.98764803780799\\
1850	1450	10.3146185875069	10.3146185875069\\
1850	1500	10.6604210652781	10.6604210652781\\
1850	1550	11.0192876053354	11.0192876053354\\
1850	1600	11.3854503418923	11.3854503418923\\
1850	1650	11.7531414091627	11.7531414091627\\
1850	1700	12.1165929413603	12.1165929413603\\
1850	1750	12.4700370726988	12.4700370726988\\
1850	1800	12.8077059373919	12.8077059373919\\
1850	1850	13.1238316696534	13.1238316696534\\
1850	1900	13.4126464036969	13.4126464036969\\
1850	1950	13.6683822737362	13.6683822737362\\
1850	2000	13.885271413985	13.885271413985\\
1900	1000	9.37469639485202	9.37469639485202\\
1900	1050	9.34833722464262	9.34833722464262\\
1900	1100	9.3863918867505	9.3863918867505\\
1900	1150	9.4830925153894	9.4830925153894\\
1900	1200	9.63267124477299	9.63267124477299\\
1900	1250	9.82936020911504	9.82936020911504\\
1900	1300	10.0673915426293	10.0673915426293\\
1900	1350	10.3409973795294	10.3409973795294\\
1900	1400	10.6444098540291	10.6444098540291\\
1900	1450	10.9718611003422	10.9718611003422\\
1900	1500	11.3175832526823	11.3175832526823\\
1900	1550	11.6758084452632	11.6758084452632\\
1900	1600	12.0407688122986	12.0407688122986\\
1900	1650	12.4066964880022	12.4066964880022\\
1900	1700	12.7678236065877	12.7678236065877\\
1900	1750	13.1183823022689	13.1183823022689\\
1900	1800	13.4526047092596	13.4526047092596\\
1900	1850	13.7647229617733	13.7647229617733\\
1900	1900	14.0489691940238	14.0489691940238\\
1900	1950	14.299575540225	14.299575540225\\
1900	2000	14.5107741345904	14.5107741345904\\
1950	1000	9.96907671430958	9.96907671430958\\
1950	1050	9.94865558207108	9.94865558207108\\
1950	1100	9.99208726010461	9.99208726010461\\
1950	1150	10.093603882624	10.093603882624\\
1950	1200	10.2474375838428	10.2474375838428\\
1950	1250	10.4478204979748	10.4478204979748\\
1950	1300	10.6889847592338	10.6889847592338\\
1950	1350	10.9651625018334	10.9651625018334\\
1950	1400	11.2705858599874	11.2705858599874\\
1950	1450	11.5994869679095	11.5994869679095\\
1950	1500	11.9460979598134	11.9460979598134\\
1950	1550	12.3046509699129	12.3046509699129\\
1950	1600	12.6693781324217	12.6693781324217\\
1950	1650	13.0345115815534	13.0345115815534\\
1950	1700	13.3942834515219	13.3942834515219\\
1950	1750	13.7429258765407	13.7429258765407\\
1950	1800	14.0746709908238	14.0746709908238\\
1950	1850	14.3837509285847	14.3837509285847\\
1950	1900	14.6643978240372	14.6643978240372\\
1950	1950	14.9108438113951	14.9108438113951\\
1950	2000	15.117321024872	15.117321024872\\
2000	1000	10.5172746810661	10.5172746810661\\
2000	1050	10.5037607517934	10.5037607517934\\
2000	1100	10.5535386107475	10.5535386107475\\
2000	1150	10.6608403921423	10.6608403921423\\
2000	1200	10.8198982301912	10.8198982301912\\
2000	1250	11.0249442591081	11.0249442591081\\
2000	1300	11.2702106131068	11.2702106131068\\
2000	1350	11.5499294264009	11.5499294264009\\
2000	1400	11.8583328332041	11.8583328332041\\
2000	1450	12.1896529677302	12.1896529677302\\
2000	1500	12.5381219641928	12.5381219641928\\
2000	1550	12.8979719568058	12.8979719568058\\
2000	1600	13.2634350797829	13.2634350797829\\
2000	1650	13.6287434673376	13.6287434673376\\
2000	1700	13.9881292536839	13.9881292536839\\
2000	1750	14.3358245730354	14.3358245730354\\
2000	1800	14.6660615596058	14.6660615596058\\
2000	1850	14.9730723476089	14.9730723476089\\
2000	1900	15.2510890712582	15.2510890712582\\
2000	1950	15.4943438647677	15.4943438647677\\
2000	2000	15.6970688623511	15.6970688623511\\
};
\end{axis}
\end{tikzpicture}%

==> media/torque_ID.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.00000,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.47in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1000,
xmax=2000,
tick align=outside,
xlabel style={font=\color{white!15!black},yshift=0.2cm,sloped},
xlabel={\footnotesize{$\tau_{DC1}$ [µs]}},
xticklabel style = {xshift = 0.2cm,yshift = 0.2cm},
xtick={(1000,1500,2000)},
ymin=1000,
ymax=2000,
ylabel style={font=\color{white!15!black},xshift=0.1cm,yshift = 0.2cm,sloped},
ylabel={\footnotesize{$\tau_{DC2}$ [µs]}},
ytick={(1000,1500,2000)},
zmin=-0.123238650908764,
zmax=0.116861637788334,
zlabel style={font=\color{white!15!black},xshift = 0.3cm,yshift = -0.3cm},
zlabel={\footnotesize{Torque [N]}},
ztick={(-0.1,0,0.1)},
ticklabel style = {font=\scriptsize},
view={-53.600000000000009}{32.215512725451774},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
1200	1200	-0.00134238993710692\\
1300	1200	0.00844403144654088\\
1400	1200	0.0210968553459119\\
1500	1200	0.0356765786163522\\
1600	1200	0.0502027232704402\\
1700	1200	0.0654874905660378\\
1800	1200	0.0838053270440251\\
1900	1200	0.0968102704402516\\
2000	1200	0.10824320754717\\
2000	1300	0.0960298679245283\\
1900	1300	0.0820931194968554\\
1800	1300	0.0668019811320755\\
1700	1300	0.0520129245283019\\
1600	1300	0.0367931823899371\\
1500	1300	0.02245761875\\
1400	1300	0.00809014465408805\\
1300	1300	-0.00568146540880503\\
1200	1300	-0.014210893081761\\
1200	1400	-0.0278605283018868\\
1300	1400	-0.0169795220125786\\
1400	1400	-0.00373712578616352\\
1500	1400	0.011233213836478\\
1600	1400	0.026162358490566\\
1700	1400	0.0433368993710692\\
1800	1400	0.0594419685534591\\
1900	1400	0.07068284375\\
2000	1400	0.0857563144654088\\
2000	1500	0.0694932012578616\\
1900	1500	0.053261786163522\\
1800	1500	0.0384802704402516\\
1700	1500	0.0240486918238994\\
1600	1500	0.00845983018867925\\
1500	1500	-0.00748025786163522\\
1400	1500	-0.0237001257861635\\
1300	1500	-0.0345465849056604\\
1200	1500	-0.0449424591194969\\
1200	1600	-0.060803475\\
1300	1600	-0.0509386603773585\\
1400	1600	-0.0378576666666667\\
1500	1600	-0.0203852767295597\\
1600	1600	-0.00543736477987421\\
1700	1600	0.0081804465408805\\
1800	1600	0.0270518301886792\\
1900	1600	0.0425396666666667\\
2000	1600	0.0576905660377359\\
2000	1700	0.0380105660377359\\
1900	1700	0.0310673018867925\\
1800	1700	0.00800583647798742\\
1700	1700	-0.0103943144654088\\
1600	1700	-0.0261174465408805\\
1500	1700	-0.040254893081761\\
1400	1700	-0.057679725\\
1300	1700	-0.068305213836478\\
1200	1700	-0.0747978867924528\\
1200	1800	-0.0898181194968554\\
1300	1800	-0.083299320754717\\
1400	1800	-0.0732156226415095\\
1500	1800	-0.0563618113207547\\
1600	1800	-0.037734534591195\\
1700	1800	-0.0218438176100629\\
1800	1800	-0.00573194968553459\\
1900	1800	0.00800838993710692\\
2000	1800	0.02477425\\
2000	1900	0.00783968553459119\\
1900	1900	-0.00843534591194968\\
1800	1900	-0.0232287044025157\\
1700	1900	-0.040678641509434\\
1600	1900	-0.0547553396226415\\
1500	1900	-0.0728928867924528\\
1400	1900	-0.089926893081761\\
1300	1900	-0.100942911949686\\
1200	1900	-0.104995238993711\\
1200	2000	-0.118311320754717\\
1300	2000	-0.11150335\\
1400	2000	-0.098448679245283\\
1500	2000	-0.0817223962264151\\
1600	2000	-0.0656426037735849\\
1700	2000	-0.0478155157232704\\
1800	2000	-0.0352081320754717\\
1900	2000	-0.0166881886792453\\
2000	2000	-8.86792452830177e-06\\
};
 
\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] 
rgb(0pt)=(0.2000,0.5000,0.8000); rgb(1pt)=(0.2031,0.5020,0.8008);
rgb(2pt)=(0.2063,0.5039,0.8016); rgb(3pt)=(0.2094,0.5059,0.8024);
rgb(4pt)=(0.2125,0.5078,0.8031); rgb(5pt)=(0.2157,0.5098,0.8039);
rgb(6pt)=(0.2188,0.5118,0.8047); rgb(7pt)=(0.2220,0.5137,0.8055);
rgb(8pt)=(0.2251,0.5157,0.8063); rgb(9pt)=(0.2282,0.5176,0.8071);
rgb(10pt)=(0.2314,0.5196,0.8078); rgb(11pt)=(0.2345,0.5216,0.8086);
rgb(12pt)=(0.2376,0.5235,0.8094); rgb(13pt)=(0.2408,0.5255,0.8102);
rgb(14pt)=(0.2439,0.5275,0.8110); rgb(15pt)=(0.2471,0.5294,0.8118);
rgb(16pt)=(0.2502,0.5314,0.8125); rgb(17pt)=(0.2533,0.5333,0.8133);
rgb(18pt)=(0.2565,0.5353,0.8141); rgb(19pt)=(0.2596,0.5373,0.8149);
rgb(20pt)=(0.2627,0.5392,0.8157); rgb(21pt)=(0.2659,0.5412,0.8165);
rgb(22pt)=(0.2690,0.5431,0.8173); rgb(23pt)=(0.2722,0.5451,0.8180);
rgb(24pt)=(0.2753,0.5471,0.8188); rgb(25pt)=(0.2784,0.5490,0.8196);
rgb(26pt)=(0.2816,0.5510,0.8204); rgb(27pt)=(0.2847,0.5529,0.8212);
rgb(28pt)=(0.2878,0.5549,0.8220); rgb(29pt)=(0.2910,0.5569,0.8227);
rgb(30pt)=(0.2941,0.5588,0.8235); rgb(31pt)=(0.2973,0.5608,0.8243);
rgb(32pt)=(0.3004,0.5627,0.8251); rgb(33pt)=(0.3035,0.5647,0.8259);
rgb(34pt)=(0.3067,0.5667,0.8267); rgb(35pt)=(0.3098,0.5686,0.8275);
rgb(36pt)=(0.3129,0.5706,0.8282); rgb(37pt)=(0.3161,0.5725,0.8290);
rgb(38pt)=(0.3192,0.5745,0.8298); rgb(39pt)=(0.3224,0.5765,0.8306);
rgb(40pt)=(0.3255,0.5784,0.8314); rgb(41pt)=(0.3286,0.5804,0.8322);
rgb(42pt)=(0.3318,0.5824,0.8329); rgb(43pt)=(0.3349,0.5843,0.8337);
rgb(44pt)=(0.3380,0.5863,0.8345); rgb(45pt)=(0.3412,0.5882,0.8353);
rgb(46pt)=(0.3443,0.5902,0.8361); rgb(47pt)=(0.3475,0.5922,0.8369);
rgb(48pt)=(0.3506,0.5941,0.8376); rgb(49pt)=(0.3537,0.5961,0.8384);
rgb(50pt)=(0.3569,0.5980,0.8392); rgb(51pt)=(0.3600,0.6000,0.8400);
rgb(52pt)=(0.3631,0.6020,0.8408); rgb(53pt)=(0.3663,0.6039,0.8416);
rgb(54pt)=(0.3694,0.6059,0.8424); rgb(55pt)=(0.3725,0.6078,0.8431);
rgb(56pt)=(0.3757,0.6098,0.8439); rgb(57pt)=(0.3788,0.6118,0.8447);
rgb(58pt)=(0.3820,0.6137,0.8455); rgb(59pt)=(0.3851,0.6157,0.8463);
rgb(60pt)=(0.3882,0.6176,0.8471); rgb(61pt)=(0.3914,0.6196,0.8478);
rgb(62pt)=(0.3945,0.6216,0.8486); rgb(63pt)=(0.3976,0.6235,0.8494);
rgb(64pt)=(0.4008,0.6255,0.8502); rgb(65pt)=(0.4039,0.6275,0.8510);
rgb(66pt)=(0.4071,0.6294,0.8518); rgb(67pt)=(0.4102,0.6314,0.8525);
rgb(68pt)=(0.4133,0.6333,0.8533); rgb(69pt)=(0.4165,0.6353,0.8541);
rgb(70pt)=(0.4196,0.6373,0.8549); rgb(71pt)=(0.4227,0.6392,0.8557);
rgb(72pt)=(0.4259,0.6412,0.8565); rgb(73pt)=(0.4290,0.6431,0.8573);
rgb(74pt)=(0.4322,0.6451,0.8580); rgb(75pt)=(0.4353,0.6471,0.8588);
rgb(76pt)=(0.4384,0.6490,0.8596); rgb(77pt)=(0.4416,0.6510,0.8604);
rgb(78pt)=(0.4447,0.6529,0.8612); rgb(79pt)=(0.4478,0.6549,0.8620);
rgb(80pt)=(0.4510,0.6569,0.8627); rgb(81pt)=(0.4541,0.6588,0.8635);
rgb(82pt)=(0.4573,0.6608,0.8643); rgb(83pt)=(0.4604,0.6627,0.8651);
rgb(84pt)=(0.4635,0.6647,0.8659); rgb(85pt)=(0.4667,0.6667,0.8667);
rgb(86pt)=(0.4698,0.6686,0.8675); rgb(87pt)=(0.4729,0.6706,0.8682);
rgb(88pt)=(0.4761,0.6725,0.8690); rgb(89pt)=(0.4792,0.6745,0.8698);
rgb(90pt)=(0.4824,0.6765,0.8706); rgb(91pt)=(0.4855,0.6784,0.8714);
rgb(92pt)=(0.4886,0.6804,0.8722); rgb(93pt)=(0.4918,0.6824,0.8729);
rgb(94pt)=(0.4949,0.6843,0.8737); rgb(95pt)=(0.4980,0.6863,0.8745);
rgb(96pt)=(0.5012,0.6882,0.8753); rgb(97pt)=(0.5043,0.6902,0.8761);
rgb(98pt)=(0.5075,0.6922,0.8769); rgb(99pt)=(0.5106,0.6941,0.8776);
rgb(100pt)=(0.5137,0.6961,0.8784); rgb(101pt)=(0.5169,0.6980,0.8792);
rgb(102pt)=(0.5200,0.7000,0.8800); rgb(103pt)=(0.5231,0.7020,0.8808);
rgb(104pt)=(0.5263,0.7039,0.8816); rgb(105pt)=(0.5294,0.7059,0.8824);
rgb(106pt)=(0.5325,0.7078,0.8831); rgb(107pt)=(0.5357,0.7098,0.8839);
rgb(108pt)=(0.5388,0.7118,0.8847); rgb(109pt)=(0.5420,0.7137,0.8855);
rgb(110pt)=(0.5451,0.7157,0.8863); rgb(111pt)=(0.5482,0.7176,0.8871);
rgb(112pt)=(0.5514,0.7196,0.8878); rgb(113pt)=(0.5545,0.7216,0.8886);
rgb(114pt)=(0.5576,0.7235,0.8894); rgb(115pt)=(0.5608,0.7255,0.8902);
rgb(116pt)=(0.5639,0.7275,0.8910); rgb(117pt)=(0.5671,0.7294,0.8918);
rgb(118pt)=(0.5702,0.7314,0.8925); rgb(119pt)=(0.5733,0.7333,0.8933);
rgb(120pt)=(0.5765,0.7353,0.8941); rgb(121pt)=(0.5796,0.7373,0.8949);
rgb(122pt)=(0.5827,0.7392,0.8957); rgb(123pt)=(0.5859,0.7412,0.8965);
rgb(124pt)=(0.5890,0.7431,0.8973); rgb(125pt)=(0.5922,0.7451,0.8980);
rgb(126pt)=(0.5953,0.7471,0.8988); rgb(127pt)=(0.5984,0.7490,0.8996);
rgb(128pt)=(0.6016,0.7510,0.9004); rgb(129pt)=(0.6047,0.7529,0.9012);
rgb(130pt)=(0.6078,0.7549,0.9020); rgb(131pt)=(0.6110,0.7569,0.9027);
rgb(132pt)=(0.6141,0.7588,0.9035); rgb(133pt)=(0.6173,0.7608,0.9043);
rgb(134pt)=(0.6204,0.7627,0.9051); rgb(135pt)=(0.6235,0.7647,0.9059);
rgb(136pt)=(0.6267,0.7667,0.9067); rgb(137pt)=(0.6298,0.7686,0.9075);
rgb(138pt)=(0.6329,0.7706,0.9082); rgb(139pt)=(0.6361,0.7725,0.9090);
rgb(140pt)=(0.6392,0.7745,0.9098); rgb(141pt)=(0.6424,0.7765,0.9106);
rgb(142pt)=(0.6455,0.7784,0.9114); rgb(143pt)=(0.6486,0.7804,0.9122);
rgb(144pt)=(0.6518,0.7824,0.9129); rgb(145pt)=(0.6549,0.7843,0.9137);
rgb(146pt)=(0.6580,0.7863,0.9145); rgb(147pt)=(0.6612,0.7882,0.9153);
rgb(148pt)=(0.6643,0.7902,0.9161); rgb(149pt)=(0.6675,0.7922,0.9169);
rgb(150pt)=(0.6706,0.7941,0.9176); rgb(151pt)=(0.6737,0.7961,0.9184);
rgb(152pt)=(0.6769,0.7980,0.9192); rgb(153pt)=(0.6800,0.8000,0.9200);
rgb(154pt)=(0.6831,0.8020,0.9208); rgb(155pt)=(0.6863,0.8039,0.9216);
rgb(156pt)=(0.6894,0.8059,0.9224); rgb(157pt)=(0.6925,0.8078,0.9231);
rgb(158pt)=(0.6957,0.8098,0.9239); rgb(159pt)=(0.6988,0.8118,0.9247);
rgb(160pt)=(0.7020,0.8137,0.9255); rgb(161pt)=(0.7051,0.8157,0.9263);
rgb(162pt)=(0.7082,0.8176,0.9271); rgb(163pt)=(0.7114,0.8196,0.9278);
rgb(164pt)=(0.7145,0.8216,0.9286); rgb(165pt)=(0.7176,0.8235,0.9294);
rgb(166pt)=(0.7208,0.8255,0.9302); rgb(167pt)=(0.7239,0.8275,0.9310);
rgb(168pt)=(0.7271,0.8294,0.9318); rgb(169pt)=(0.7302,0.8314,0.9325);
rgb(170pt)=(0.7333,0.8333,0.9333); rgb(171pt)=(0.7365,0.8353,0.9341);
rgb(172pt)=(0.7396,0.8373,0.9349); rgb(173pt)=(0.7427,0.8392,0.9357);
rgb(174pt)=(0.7459,0.8412,0.9365); rgb(175pt)=(0.7490,0.8431,0.9373);
rgb(176pt)=(0.7522,0.8451,0.9380); rgb(177pt)=(0.7553,0.8471,0.9388);
rgb(178pt)=(0.7584,0.8490,0.9396); rgb(179pt)=(0.7616,0.8510,0.9404);
rgb(180pt)=(0.7647,0.8529,0.9412); rgb(181pt)=(0.7678,0.8549,0.9420);
rgb(182pt)=(0.7710,0.8569,0.9427); rgb(183pt)=(0.7741,0.8588,0.9435);
rgb(184pt)=(0.7773,0.8608,0.9443); rgb(185pt)=(0.7804,0.8627,0.9451);
rgb(186pt)=(0.7835,0.8647,0.9459); rgb(187pt)=(0.7867,0.8667,0.9467);
rgb(188pt)=(0.7898,0.8686,0.9475); rgb(189pt)=(0.7929,0.8706,0.9482);
rgb(190pt)=(0.7961,0.8725,0.9490); rgb(191pt)=(0.7992,0.8745,0.9498);
rgb(192pt)=(0.8024,0.8765,0.9506); rgb(193pt)=(0.8055,0.8784,0.9514);
rgb(194pt)=(0.8086,0.8804,0.9522); rgb(195pt)=(0.8118,0.8824,0.9529);
rgb(196pt)=(0.8149,0.8843,0.9537); rgb(197pt)=(0.8180,0.8863,0.9545);
rgb(198pt)=(0.8212,0.8882,0.9553); rgb(199pt)=(0.8243,0.8902,0.9561);
rgb(200pt)=(0.8275,0.8922,0.9569); rgb(201pt)=(0.8306,0.8941,0.9576);
rgb(202pt)=(0.8337,0.8961,0.9584); rgb(203pt)=(0.8369,0.8980,0.9592);
rgb(204pt)=(0.8400,0.9000,0.9600); rgb(205pt)=(0.8431,0.9020,0.9608);
rgb(206pt)=(0.8463,0.9039,0.9616); rgb(207pt)=(0.8494,0.9059,0.9624);
rgb(208pt)=(0.8525,0.9078,0.9631); rgb(209pt)=(0.8557,0.9098,0.9639);
rgb(210pt)=(0.8588,0.9118,0.9647); rgb(211pt)=(0.8620,0.9137,0.9655);
rgb(212pt)=(0.8651,0.9157,0.9663); rgb(213pt)=(0.8682,0.9176,0.9671);
rgb(214pt)=(0.8714,0.9196,0.9678); rgb(215pt)=(0.8745,0.9216,0.9686);
rgb(216pt)=(0.8776,0.9235,0.9694); rgb(217pt)=(0.8808,0.9255,0.9702);
rgb(218pt)=(0.8839,0.9275,0.9710); rgb(219pt)=(0.8871,0.9294,0.9718);
rgb(220pt)=(0.8902,0.9314,0.9725); rgb(221pt)=(0.8933,0.9333,0.9733);
rgb(222pt)=(0.8965,0.9353,0.9741); rgb(223pt)=(0.8996,0.9373,0.9749);
rgb(224pt)=(0.9027,0.9392,0.9757); rgb(225pt)=(0.9059,0.9412,0.9765);
rgb(226pt)=(0.9090,0.9431,0.9773); rgb(227pt)=(0.9122,0.9451,0.9780);
rgb(228pt)=(0.9153,0.9471,0.9788); rgb(229pt)=(0.9184,0.9490,0.9796);
rgb(230pt)=(0.9216,0.9510,0.9804); rgb(231pt)=(0.9247,0.9529,0.9812);
rgb(232pt)=(0.9278,0.9549,0.9820); rgb(233pt)=(0.9310,0.9569,0.9827);
rgb(234pt)=(0.9341,0.9588,0.9835); rgb(235pt)=(0.9373,0.9608,0.9843);
rgb(236pt)=(0.9404,0.9627,0.9851); rgb(237pt)=(0.9435,0.9647,0.9859);
rgb(238pt)=(0.9467,0.9667,0.9867); rgb(239pt)=(0.9498,0.9686,0.9875);
rgb(240pt)=(0.9529,0.9706,0.9882); rgb(241pt)=(0.9561,0.9725,0.9890);
rgb(242pt)=(0.9592,0.9745,0.9898); rgb(243pt)=(0.9624,0.9765,0.9906);
rgb(244pt)=(0.9655,0.9784,0.9914); rgb(245pt)=(0.9686,0.9804,0.9922);
rgb(246pt)=(0.9718,0.9824,0.9929); rgb(247pt)=(0.9749,0.9843,0.9937);
rgb(248pt)=(0.9780,0.9863,0.9945); rgb(249pt)=(0.9812,0.9882,0.9953);
rgb(250pt)=(0.9843,0.9902,0.9961); rgb(251pt)=(0.9875,0.9922,0.9969);
rgb(252pt)=(0.9906,0.9941,0.9976); rgb(253pt)=(0.9937,0.9961,0.9984);
rgb(254pt)=(0.9969,0.9980,0.9992); rgb(255pt)=(1.0000,1.0000,1.0000)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1000	1000	0.00410662409707199	0.00410662409707199\\
1000	1050	0.00211230368200158	0.00211230368200158\\
1000	1100	-0.000904132914572697	-0.000904132914572697\\
1000	1150	-0.00484811338443328	-0.00484811338443328\\
1000	1200	-0.00962506541936309	-0.00962506541936309\\
1000	1250	-0.0151404167111449	-0.0151404167111449\\
1000	1300	-0.0212995949515619	-0.0212995949515619\\
1000	1350	-0.0280080278323966	-0.0280080278323966\\
1000	1400	-0.035171143045432	-0.035171143045432\\
1000	1450	-0.0426943682824513	-0.0426943682824513\\
1000	1500	-0.0504831312352368	-0.0504831312352368\\
1000	1550	-0.0584428595955718	-0.0584428595955718\\
1000	1600	-0.0664789810552391	-0.0664789810552391\\
1000	1650	-0.0744969233060213	-0.0744969233060213\\
1000	1700	-0.0824021140397012	-0.0824021140397012\\
1000	1750	-0.0900999809480624	-0.0900999809480624\\
1000	1800	-0.0974959517228872	-0.0974959517228872\\
1000	1850	-0.104495454055959	-0.104495454055959\\
1000	1900	-0.11100391563906	-0.11100391563906\\
1000	1950	-0.116926764163972	-0.116926764163972\\
1000	2000	-0.122169427322481	-0.122169427322481\\
1050	1000	0.00463610532465285	0.00463610532465285\\
1050	1050	0.00260244401067747	0.00260244401067747\\
1050	1100	-0.000457388530660241	-0.000457388530660241\\
1050	1150	-0.00444881999114291	-0.00444881999114291\\
1050	1200	-0.00927727806255352	-0.00927727806255352\\
1050	1250	-0.0148481904366747	-0.0148481904366747\\
1050	1300	-0.0210669848052897	-0.0210669848052897\\
1050	1350	-0.0278390888601812	-0.0278390888601812\\
1050	1400	-0.035069930293132	-0.035069930293132\\
1050	1450	-0.0426649367959255	-0.0426649367959255\\
1050	1500	-0.0505295360603436	-0.0505295360603436\\
1050	1550	-0.0585691557781698	-0.0585691557781698\\
1050	1600	-0.0666892236411871	-0.0666892236411871\\
1050	1650	-0.074795167341178	-0.074795167341178\\
1050	1700	-0.0827924145699255	-0.0827924145699255\\
1050	1750	-0.0905863930192123	-0.0905863930192123\\
1050	1800	-0.0980825303808217	-0.0980825303808217\\
1050	1850	-0.105186254346537	-0.105186254346537\\
1050	1900	-0.111802992608139	-0.111802992608139\\
1050	1950	-0.117838172857413	-0.117838172857413\\
1050	2000	-0.12319722278614	-0.12319722278614\\
1100	1000	0.00630255728458833	0.00630255728458833\\
1100	1050	0.00423976275450696	0.00423976275450696\\
1100	1100	0.00114674195120468	0.00114674195120468\\
1100	1150	-0.00288193281710145	-0.00288193281710145\\
1100	1200	-0.00775168924219385	-0.00775168924219385\\
1100	1250	-0.0133679550158557	-0.0133679550158557\\
1100	1300	-0.0196361578298701	-0.0196361578298701\\
1100	1350	-0.0264617253760196	-0.0264617253760196\\
1100	1400	-0.0337500853460868	-0.0337500853460868\\
1100	1450	-0.0414066654318554	-0.0414066654318554\\
1100	1500	-0.0493368933251074	-0.0493368933251074\\
1100	1550	-0.0574461967176267	-0.0574461967176267\\
1100	1600	-0.0656400033011948	-0.0656400033011948\\
1100	1650	-0.0738237407675955	-0.0738237407675955\\
1100	1700	-0.0819028368086115	-0.0819028368086115\\
1100	1750	-0.0897827191160259	-0.0897827191160259\\
1100	1800	-0.0973688153816211	-0.0973688153816211\\
1100	1850	-0.10456655329718	-0.10456655329718\\
1100	1900	-0.111281360554486	-0.111281360554486\\
1100	1950	-0.117418664845321	-0.117418664845321\\
1100	2000	-0.122883893861469	-0.122883893861469\\
1150	1000	0.00900610361722268	0.00900610361722268\\
1150	1050	0.0069243835538341	0.0069243835538341\\
1150	1100	0.00380838217136581	0.00380838217136581\\
1150	1150	-0.000247328221964688	-0.000247328221964688\\
1150	1200	-0.00514817531794043	-0.00514817531794043\\
1150	1250	-0.0107995868083442	-0.0107995868083442\\
1150	1300	-0.0171069903849589	-0.0171069903849589\\
1150	1350	-0.0239758137395675	-0.0239758137395675\\
1150	1400	-0.0313114845639526	-0.0313114845639526\\
1150	1450	-0.0390194305498977	-0.0390194305498977\\
1150	1500	-0.0470050793891849	-0.0470050793891849\\
1150	1550	-0.0551738587735978	-0.0551738587735978\\
1150	1600	-0.0634311963949183	-0.0634311963949183\\
1150	1650	-0.07168251994493	-0.07168251994493\\
1150	1700	-0.0798332571154158	-0.0798332571154158\\
1150	1750	-0.0877888355981584	-0.0877888355981584\\
1150	1800	-0.0954546830849407	-0.0954546830849407\\
1150	1850	-0.102736227267545	-0.102736227267545\\
1150	1900	-0.109538895837756	-0.109538895837756\\
1150	1950	-0.115768116487354	-0.115768116487354\\
1150	2000	-0.121329316908123	-0.121329316908123\\
1200	1000	0.0126468679628998	0.0126468679628998\\
1200	1050	0.0105564300490028	0.0105564300490028\\
1200	1100	0.00742765577016746	0.00742765577016746\\
1200	1150	0.00335511743461123	0.00335511743461123\\
1200	1200	-0.00156661264944893	-0.00156661264944893\\
1200	1250	-0.00724296217379572	-0.00724296217379572\\
1200	1300	-0.0135793588302122	-0.0135793588302122\\
1200	1350	-0.020481230310481	-0.020481230310481\\
1200	1400	-0.0278540043063852	-0.0278540043063852\\
1200	1450	-0.035603108509708	-0.035603108509708\\
1200	1500	-0.0436339706122315	-0.0436339706122315\\
1200	1550	-0.0518520183057391	-0.0518520183057391\\
1200	1600	-0.0601626792820135	-0.0601626792820135\\
1200	1650	-0.0684713812328376	-0.0684713812328376\\
1200	1700	-0.0766835518499941	-0.0766835518499941\\
1200	1750	-0.084704618825266	-0.084704618825266\\
1200	1800	-0.0924400098504365	-0.0924400098504365\\
1200	1850	-0.0997951526172881	-0.0997951526172881\\
1200	1900	-0.106675474817604	-0.106675474817604\\
1200	1950	-0.112986404143166	-0.112986404143166\\
1200	2000	-0.118633368285759	-0.118633368285759\\
1250	1000	0.017124973961964	0.017124973961964\\
1250	1050	0.0150360258803574	0.0150360258803574\\
1250	1100	0.0119046863879538	0.0119046863879538\\
1250	1150	0.00782552779297047	0.00782552779297047\\
1250	1200	0.00289312240362477	0.00289312240362477\\
1250	1250	-0.00279795747186626	-0.00279795747186626\\
1250	1300	-0.00915313952528563	-0.00915313952528563\\
1250	1350	-0.016077851448416	-0.016077851448416\\
1250	1400	-0.0234775209330405	-0.0234775209330405\\
1250	1450	-0.031257575670942	-0.031257575670942\\
1250	1500	-0.0393234433539031	-0.0393234433539031\\
1250	1550	-0.0475805516737067	-0.0475805516737067\\
1250	1600	-0.0559343283221361	-0.0559343283221361\\
1250	1650	-0.0642902009909736	-0.0642902009909736\\
1250	1700	-0.0725535973720022	-0.0725535973720022\\
1250	1750	-0.0806299451570052	-0.0806299451570052\\
1250	1800	-0.0884246720377651	-0.0884246720377651\\
1250	1850	-0.0958432057060647	-0.0958432057060647\\
1250	1900	-0.102790973853688	-0.102790973853688\\
1250	1950	-0.109173404172415	-0.109173404172415\\
1250	2000	-0.114895924354031	-0.114895924354031\\
1300	1000	0.0223405452547592	0.0223405452547592\\
1300	1050	0.0202632946882418	0.0202632946882418\\
1300	1100	0.0171395976650686	0.0171395976650686\\
1300	1150	0.0130640264934572	0.0130640264934572\\
1300	1200	0.00813115348162471	0.00813115348162471\\
1300	1250	0.00243555093778822	0.00243555093778822\\
1300	1300	-0.00392820882983524	-0.00392820882983524\\
1300	1350	-0.0108655535130284	-0.0108655535130284\\
1300	1400	-0.0182819108035742	-0.0182819108035742\\
1300	1450	-0.0260827083932558	-0.0260827083932558\\
1300	1500	-0.0341733739738555	-0.0341733739738555\\
1300	1550	-0.0424593352371566	-0.0424593352371566\\
1300	1600	-0.0508460198749419	-0.0508460198749419\\
1300	1650	-0.0592388555789941	-0.0592388555789941\\
1300	1700	-0.0675432700410961	-0.0675432700410961\\
1300	1750	-0.075664690953031	-0.075664690953031\\
1300	1800	-0.0835085460065814	-0.0835085460065814\\
1300	1850	-0.0909802628935305	-0.0909802628935305\\
1300	1900	-0.0979852693056611	-0.0979852693056611\\
1300	1950	-0.104428992934755	-0.104428992934755\\
1300	2000	-0.110216861472597	-0.110216861472597\\
1350	1000	0.0281937054816295	0.0281937054816295\\
1350	1050	0.026138360113	0.026138360113\\
1350	1100	0.0230325132418562	0.0230325132418562\\
1350	1150	0.0189707371764154	0.0189707371764154\\
1350	1200	0.0140476042248949	0.0140476042248949\\
1350	1250	0.00835768669551179	0.00835768669551179\\
1350	1300	0.00199555689648301	0.00199555689648301\\
1350	1350	-0.00494421286397423	-0.00494421286397423\\
1350	1400	-0.0123670502776426	-0.0123670502776426\\
1350	1450	-0.0201783830363055	-0.0201783830363055\\
1350	1500	-0.0282836388317451	-0.0282836388317451\\
1350	1550	-0.0365882453557448	-0.0365882453557448\\
1350	1600	-0.0449976303000873	-0.0449976303000873\\
1350	1650	-0.0534172213565554	-0.0534172213565554\\
1350	1700	-0.0617524462169318	-0.0617524462169318\\
1350	1750	-0.0699087325729999	-0.0699087325729999\\
1350	1800	-0.0777915081165422	-0.0777915081165422\\
1350	1850	-0.0853062005393418	-0.0853062005393418\\
1350	1900	-0.0923582375331814	-0.0923582375331814\\
1350	1950	-0.0988530467898434	-0.0988530467898434\\
1350	2000	-0.104696056001112	-0.104696056001112\\
1400	1000	0.0345845782829188	0.0345845782829188\\
1400	1050	0.032561345794976	0.032561345794976\\
1400	1100	0.0294835567586604	0.0294835567586604\\
1400	1150	0.0254457834821891	0.0254457834821891\\
1400	1200	0.0205425982737793	0.0205425982737793\\
1400	1250	0.0148685734416483	0.0148685734416483\\
1400	1300	0.00851828129401311	0.00851828129401311\\
1400	1350	0.00158629413909067	0.00158629413909067\\
1400	1400	-0.00583281571490157	-0.00583281571490157\\
1400	1450	-0.0136444759597469	-0.0136444759597469\\
1400	1500	-0.0217541142872277	-0.0217541142872277\\
1400	1550	-0.0300671583891272	-0.0300671583891272\\
1400	1600	-0.038489035957228	-0.038489035957228\\
1400	1650	-0.0469251746833133	-0.0469251746833133\\
1400	1700	-0.0552810022591655	-0.0552810022591655\\
1400	1750	-0.0634619463765679	-0.0634619463765679\\
1400	1800	-0.0713734347273035	-0.0713734347273035\\
1400	1850	-0.0789208950031546	-0.0789208950031546\\
1400	1900	-0.0860097548959048	-0.0860097548959048\\
1400	1950	-0.0925454420973355	-0.0925454420973355\\
1400	2000	-0.0984333842992315	-0.0984333842992315\\
1450	1000	0.0414132872989718	0.0414132872989718\\
1450	1050	0.0394323753745145	0.0394323753745145\\
1450	1100	0.0363928518558257	0.0363928518558257\\
1450	1150	0.0323892890511227	0.0323892890511227\\
1450	1200	0.0275162592686225	0.0275162592686225\\
1450	1250	0.0218683348165425	0.0218683348165425\\
1450	1300	0.0155400880030995	0.0155400880030995\\
1450	1350	0.00862609113651075	0.00862609113651075\\
1450	1400	0.00122091652499351	0.00122091652499351\\
1450	1450	-0.00658086352323556	-0.00658086352323556\\
1450	1500	-0.0146846766999588	-0.0146846766999588\\
1450	1550	-0.0229959506969589	-0.0229959506969589\\
1450	1600	-0.0314201132060198	-0.0314201132060198\\
1450	1650	-0.0398625919189232	-0.0398625919189232\\
1450	1700	-0.0482288145274523	-0.0482288145274523\\
1450	1750	-0.0564242087233904	-0.0564242087233904\\
1450	1800	-0.0643542021985198	-0.0643542021985198\\
1450	1850	-0.0719242226446241	-0.0719242226446241\\
1450	1900	-0.0790396977534856	-0.0790396977534856\\
1450	1950	-0.0856060552168869	-0.0856060552168869\\
1450	2000	-0.0915287227266115	-0.0915287227266115\\
1500	1000	0.0485799561701315	0.0485799561701315\\
1500	1050	0.0466515724919587	0.0466515724919587\\
1500	1100	0.0436605221736955	0.0436605221736955\\
1500	1150	0.0397013775235596	0.0397013775235596\\
1500	1200	0.0348687108497677	0.0348687108497677\\
1500	1250	0.0292570944605373	0.0292570944605373\\
1500	1300	0.0229611006640855	0.0229611006640855\\
1500	1350	0.0160753017686291	0.0160753017686291\\
1500	1400	0.00869427008238571	0.00869427008238571\\
1500	1450	0.000912577913571744	0.000912577913571744\\
1500	1500	-0.0071752024295948	-0.0071752024295948\\
1500	1550	-0.0154744986388977	-0.0154744986388977\\
1500	1600	-0.023890738406119	-0.023890738406119\\
1500	1650	-0.032329349423042	-0.032329349423042\\
1500	1700	-0.0406957593814492	-0.0406957593814492\\
1500	1750	-0.048895395973124	-0.048895395973124\\
1500	1800	-0.0568336868898491	-0.0568336868898491\\
1500	1850	-0.0644160598234073	-0.0644160598234073\\
1500	1900	-0.0715479424655816	-0.0715479424655816\\
1500	1950	-0.0781347625081545	-0.0781347625081545\\
1500	2000	-0.0840819476429091	-0.0840819476429091\\
1550	1000	0.0559847085367433	0.0559847085367433\\
1550	1050	0.0541190607876534	0.0541190607876534\\
1550	1100	0.0511866913526146	0.0511866913526146\\
1550	1150	0.0472821725398445	0.0472821725398445\\
1550	1200	0.0425000766575599	0.0425000766575599\\
1550	1250	0.0369349760139781	0.0369349760139781\\
1550	1300	0.0306814429173161	0.0306814429173161\\
1550	1350	0.023834049675791	0.023834049675791\\
1550	1400	0.0164873685976201	0.0164873685976201\\
1550	1450	0.00873597199101983	0.00873597199101983\\
1550	1500	0.000674432164208538	0.000674432164208538\\
1550	1550	-0.0076026785745974	-0.0076026785745974\\
1550	1600	-0.0160007879171808	-0.0160007879171808\\
1550	1650	-0.0244253235553245	-0.0244253235553245\\
1550	1700	-0.0327817131808109	-0.0327817131808109\\
1550	1750	-0.040975384485424	-0.040975384485424\\
1550	1800	-0.0489117651609458	-0.0489117651609458\\
1550	1850	-0.0564962828991592	-0.0564962828991592\\
1550	1900	-0.0636343653918476	-0.0636343653918476\\
1550	1950	-0.0702314403307929	-0.0702314403307929\\
1550	2000	-0.0761929354077786	-0.0761929354077786\\
1600	1000	0.0635276680391499	0.0635276680391499\\
1600	1050	0.0617349639019422	0.0617349639019422\\
1600	1100	0.0588714830329269	0.0588714830329269\\
1600	1150	0.055031797740321	0.055031797740321\\
1600	1200	0.0503104803323425	0.0503104803323425\\
1600	1250	0.0448021031172081	0.0448021031172081\\
1600	1300	0.0386012384031347	0.0386012384031347\\
1600	1350	0.0318024584983396	0.0318024584983396\\
1600	1400	0.0245003357110399	0.0245003357110399\\
1600	1450	0.0167894423494526	0.0167894423494526\\
1600	1500	0.00876435072179532	0.00876435072179532\\
1600	1550	0.000519633136284725	0.000519633136284725\\
1600	1600	-0.00785013809886193	-0.00785013809886193\\
1600	1650	-0.0162503906754277	-0.0162503906754277\\
1600	1700	-0.0245865522851948	-0.0245865522851948\\
1600	1750	-0.0327640506199468	-0.0327640506199468\\
1600	1800	-0.0406883133714663	-0.0406883133714663\\
1600	1850	-0.0482647682315364	-0.0482647682315364\\
1600	1900	-0.05539884289194	-0.05539884289194\\
1600	1950	-0.061995965044459	-0.061995965044459\\
1600	2000	-0.0679615623808774	-0.0679615623808774\\
1650	1000	0.0711089583176965	0.0711089583176965\\
1650	1050	0.0693994054751695	0.0693994054751695\\
1650	1100	0.0666150208549762	0.0666150208549762\\
1650	1150	0.0628503767653339	0.0628503767653339\\
1650	1200	0.0582000455144603	0.0582000455144603\\
1650	1250	0.0527585994105717	0.0527585994105717\\
1650	1300	0.0466206107618858	0.0466206107618858\\
1650	1350	0.0398806518766195	0.0398806518766195\\
1650	1400	0.0326332950629902	0.0326332950629902\\
1650	1450	0.0249731126292141	0.0249731126292141\\
1650	1500	0.0169946768835098	0.0169946768835098\\
1650	1550	0.00879256013409335	0.00879256013409335\\
1650	1600	0.000461334689182302	0.000461334689182302\\
1650	1650	-0.00790442714300654	-0.00790442714300654\\
1650	1700	-0.0162101530542554	-0.0162101530542554\\
1650	1750	-0.024361270736348	-0.024361270736348\\
1650	1800	-0.0322632078810665	-0.0322632078810665\\
1650	1850	-0.0398213921801944	-0.0398213921801944\\
1650	1900	-0.0469412513255142	-0.0469412513255142\\
1650	1950	-0.0535282130088084	-0.0535282130088084\\
1650	2000	-0.0594877049218605	-0.0594877049218605\\
1700	1000	0.0786287030127271	0.0786287030127271\\
1700	1050	0.0770125091476792	0.0770125091476792\\
1700	1100	0.0743174284591068	0.0743174284591068\\
1700	1150	0.0706380332552269	0.0706380332552269\\
1700	1200	0.0660688958442566	0.0660688958442566\\
1700	1250	0.0607045885344129	0.0607045885344129\\
1700	1300	0.0546396836339133	0.0546396836339133\\
1700	1350	0.0479687534509746	0.0479687534509746\\
1700	1400	0.0407863702938142	0.0407863702938142\\
1700	1450	0.0331871064706485	0.0331871064706485\\
1700	1500	0.0252655342896958	0.0252655342896958\\
1700	1550	0.0171162260591723	0.0171162260591723\\
1700	1600	0.00883375408729548	0.00883375408729548\\
1700	1650	0.000512690682282546	0.000512690682282546\\
1700	1700	-0.00775239184764931	-0.00775239184764931\\
1700	1750	-0.0158669211942835	-0.0158669211942835\\
1700	1800	-0.0237363250494025	-0.0237363250494025\\
1700	1850	-0.0312660311047892	-0.0312660311047892\\
1700	1900	-0.0383614670522266	-0.0383614670522266\\
1700	1950	-0.0449280605834967	-0.0449280605834967\\
1700	2000	-0.0508712393903843	-0.0508712393903843\\
1750	1000	0.0859870257645846	0.0859870257645846\\
1750	1050	0.0844743985598155	0.0844743985598155\\
1750	1100	0.0818788294856625	0.0818788294856625\\
1750	1150	0.0782948908503435	0.0782948908503435\\
1750	1200	0.0738171549620757	0.0738171549620757\\
1750	1250	0.0685401941290758	0.0685401941290758\\
1750	1300	0.0625585806595612	0.0625585806595612\\
1750	1350	0.0559668868617489	0.0559668868617489\\
1750	1400	0.0488596850438563	0.0488596850438563\\
1750	1450	0.0413315475140996	0.0413315475140996\\
1750	1500	0.0334770465806973	0.0334770465806973\\
1750	1550	0.0253907545518658	0.0253907545518658\\
1750	1600	0.0171672437358219	0.0171672437358219\\
1750	1650	0.00890108644078347	0.00890108644078347\\
1750	1700	0.000686854974967566	0.000686854974967566\\
1750	1750	-0.00738087835340961	-0.00738087835340961\\
1750	1800	-0.01520754123613	-0.01520754123613\\
1750	1850	-0.0226985613649767	-0.0226985613649767\\
1750	1900	-0.0297593664317335	-0.0297593664317335\\
1750	1950	-0.0362953841281809	-0.0362953841281809\\
1750	2000	-0.0422120421461039	-0.0422120421461039\\
1800	1000	0.093084050213615	0.093084050213615\\
1800	1050	0.0916851973519228	0.0916851973519228\\
1800	1100	0.0891993475749883	0.0891993475749883\\
1800	1150	0.0857210731910292	0.0857210731910292\\
1800	1200	0.0813449465082624	0.0813449465082624\\
1800	1250	0.076165539834905	0.076165539834905\\
1800	1300	0.0702774254791742	0.0702774254791742\\
1800	1350	0.0637751757492871	0.0637751757492871\\
1800	1400	0.0567533629534608	0.0567533629534608\\
1800	1450	0.0493065593999124	0.0493065593999124\\
1800	1500	0.0415293373968593	0.0415293373968593\\
1800	1550	0.033516269252518	0.033516269252518\\
1800	1600	0.0253619272751063	0.0253619272751063\\
1800	1650	0.0171608837728412	0.0171608837728412\\
1800	1700	0.0090077110539396	0.0090077110539396\\
1800	1750	0.000996981426618748	0.000996981426618748\\
1800	1800	-0.00677673280090418	-0.00677673280090418\\
1800	1850	-0.0142188593204129	-0.0142188593204129\\
1800	1900	-0.0212348258236887	-0.0212348258236887\\
1800	1950	-0.0277300600025153	-0.0277300600025153\\
1800	2000	-0.0336099895486759	-0.0336099895486759\\
1850	1000	0.0998199000001605	0.0998199000001605\\
1850	1050	0.0985450291643442	0.0985450291643442\\
1850	1100	0.0961791063674271	0.0961791063674271\\
1850	1150	0.0928167039176265	0.0928167039176265\\
1850	1200	0.0885523941231596	0.0885523941231596\\
1850	1250	0.0834807492922434	0.0834807492922434\\
1850	1300	0.0776963417330954	0.0776963417330954\\
1850	1350	0.0712937437539323	0.0712937437539323\\
1850	1400	0.0643675276629713	0.0643675276629713\\
1850	1450	0.0570122657684294	0.0570122657684294\\
1850	1500	0.0493225303785244	0.0493225303785244\\
1850	1550	0.0413928938014726	0.0413928938014726\\
1850	1600	0.0333179283454916	0.0333179283454916\\
1850	1650	0.0251922063187984	0.0251922063187984\\
1850	1700	0.0171103000296103	0.0171103000296103\\
1850	1750	0.00916678178614405	0.00916678178614405\\
1850	1800	0.00145622389661715	0.00145622389661715\\
1850	1850	-0.00592680133075374	-0.00592680133075374\\
1850	1900	-0.012887721587751	-0.012887721587751\\
1850	1950	-0.0193319645661573	-0.0193319645661573\\
1850	2000	-0.0251649579577562	-0.0251649579577562\\
1900	1000	0.106094698764567	0.106094698764567\\
1900	1050	0.104954017637425	0.104954017637425\\
1900	1100	0.102718229503324	0.102718229503324\\
1900	1150	0.0994819066704808	0.0994819066704808\\
1900	1200	0.0953396214471126	0.0953396214471126\\
1900	1250	0.0903859461414366	0.0903859461414366\\
1900	1300	0.0847154530616699	0.0847154530616699\\
1900	1350	0.0784227145160296	0.0784227145160296\\
1900	1400	0.0716023028127327	0.0716023028127327\\
1900	1450	0.0643487902599964	0.0643487902599964\\
1900	1500	0.056756749166038	0.056756749166038\\
1900	1550	0.0489207518390745	0.0489207518390745\\
1900	1600	0.0409353705873229	0.0409353705873229\\
1900	1650	0.0328951777190004	0.0328951777190004\\
1900	1700	0.024894745542325	0.024894745542325\\
1900	1750	0.017028646365512	0.017028646365512\\
1900	1800	0.00939145249678008	0.00939145249678008\\
1900	1850	0.00207773624434615	0.00207773624434615\\
1900	1900	-0.00481793008357423	-0.00481793008357423\\
1900	1950	-0.0112009741787613	-0.0112009741787613\\
1900	2000	-0.0169768237329997	-0.0169768237329997\\
1950	1000	0.111808570147176	0.111808570147176\\
1950	1050	0.110812286411508	0.110812286411508\\
1950	1100	0.108716840623022	0.108716840623022\\
1950	1150	0.105616805089935	0.105616805089935\\
1950	1200	0.101606752120464	0.101606752120464\\
1950	1250	0.0967812540228272	0.0967812540228272\\
1950	1300	0.0912348831052406	0.0912348831052406\\
1950	1350	0.0850622116759218	0.0850622116759218\\
1950	1400	0.0783578120430879	0.0783578120430879\\
1950	1450	0.0712162565149558	0.0712162565149558\\
1950	1500	0.063732117399743	0.063732117399743\\
1950	1550	0.0559999670056666	0.0559999670056666\\
1950	1600	0.0481143776409432	0.0481143776409432\\
1950	1650	0.0401699216137904	0.0401699216137904\\
1950	1700	0.0322611712324258	0.0322611712324258\\
1950	1750	0.0244826988050655	0.0244826988050655\\
1950	1800	0.0169290766399274	0.0169290766399274\\
1950	1850	0.0096948770452282	0.0096948770452282\\
1950	1900	0.00287467232918404	0.00287467232918404\\
1950	1950	-0.00343696519998526	-0.00343696519998526\\
1950	2000	-0.00914546323406462	-0.00914546323406462\\
2000	1000	0.116861637788334	0.116861637788334\\
2000	1050	0.116019959126939	0.116019959126939\\
2000	1100	0.114075063366866	0.114075063366866\\
2000	1150	0.111121522816334	0.111121522816334\\
2000	1200	0.10725390978356	0.10725390978356\\
2000	1250	0.10256679657676	0.10256679657676\\
2000	1300	0.0971547555041528	0.0971547555041528\\
2000	1350	0.0911123588739544	0.0911123588739544\\
2000	1400	0.0845341789943822	0.0845341789943822\\
2000	1450	0.0775147881736532	0.0775147881736532\\
2000	1500	0.0701487587199848	0.0701487587199848\\
2000	1550	0.0625306629415939	0.0625306629415939\\
2000	1600	0.0547550731466976	0.0547550731466976\\
2000	1650	0.0469165616435138	0.0469165616435138\\
2000	1700	0.0391097007402584	0.0391097007402584\\
2000	1750	0.0314290627451494	0.0314290627451494\\
2000	1800	0.0239692199664034	0.0239692199664034\\
2000	1850	0.016824744712238	0.016824744712238\\
2000	1900	0.0100902092908698	0.0100902092908698\\
2000	1950	0.00386018601051696	0.00386018601051696\\
2000	2000	-0.00177075282060479	-0.00177075282060479\\
};
\end{axis}
\end{tikzpicture}%
